ADBench: Anomaly Detection Benchmark

Given a long list of anomaly detection algorithms developed in the last few decades, how do they perform with regard to (i) varying levels of supervision, (ii) different types of anomalies, and (iii) noisy and corrupted data? In this work, we answer these key questions by conducting (to our best knowledge) the most comprehensive anomaly detection benchmark with 30 algorithms on 57 benchmark datasets, named ADBench. Our extensive experiments (98,436 in total) identify meaningful insights into the role of supervision and anomaly types, and unlock future directions for researchers in algorithm selection and design. With ADBench, researchers can easily conduct comprehensive and fair evaluations for newly proposed methods on the datasets (including our contributed ones from natural language and computer vision domains) against the existing baselines. To foster accessibility and reproducibility, we fully open-source ADBench and the corresponding results.

==> (inline-0) <==
\begin{tabular}{l|llllllllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{PCA} & \textbf{OCSVM} & \textbf{LOF} & \textbf{CBLOF} & \textbf{COF} & \textbf{HBOS} & \textbf{KNN} & \textbf{SOD} & \textbf{COPOD} & \textbf{ECOD} & \textbf{\makecell{Deep\\SVDD}} & \textbf{\makecell{DA\\GMM}} & \textbf{LODA} & \textbf{IForest} \\
    \midrule
    ALOI  & 56.65(6) & 55.85(8) & \textbf{66.63(1)} & 55.22(9) & 64.68(2) & 52.63(11) & 61.47(3) & 61.09(4) & 53.75(10) & 56.60(7) & 50.29(14) & 51.96(12) & 51.33(13) & 56.66(5) \\
    annthyroid & 66.25(8) & 57.23(12) & 70.20(7) & 62.26(10) & 65.92(9) & 60.15(11) & 71.69(6) & 77.38(3) & 76.80(4) & 78.03(2) & 76.62(5) & 56.53(13) & 41.02(14) & \textbf{82.01(1)} \\
    backdoor & 80.13(7) & 86.20(2) & 85.68(3) & 81.16(4) & 73.03(8) & 71.43(10) & 80.82(6) & 69.54(11) & 80.97(5) & \textbf{86.33(1)} & 55.16(14) & 56.26(13) & 69.22(12) & 72.15(9) \\
    breastw & 95.13(8) & 80.30(10) & 40.61(12) & 96.81(7) & 38.84(13) & 98.94(3) & 97.01(6) & 93.97(9) & \textbf{99.68(1)} & 99.17(2) & 65.66(11) & N/A(N/A) & 98.49(4) & 98.32(5) \\
    campaign & 72.78(4) & 65.52(9) & 58.85(10) & 66.61(8) & 57.26(11) & \textbf{78.61(1)} & 72.10(5) & 69.04(7) & 77.69(2) & 76.78(3) & 48.70(14) & 56.08(12) & 51.43(13) & 71.71(6) \\
    cardio & \textbf{95.55(1)} & 93.91(3) & 66.33(13) & 89.93(7) & 71.41(12) & 84.67(8) & 76.64(9) & 73.25(11) & 92.35(5) & 94.44(2) & 58.96(14) & 75.01(10) & 90.34(6) & 93.19(4) \\
    Cardiotocography & 74.67(2) & \textbf{77.86(1)} & 59.51(10) & 64.54(7) & 53.77(12) & 60.86(9) & 56.23(11) & 51.69(14) & 67.02(6) & 68.92(4) & 53.53(13) & 62.01(8) & 73.65(3) & 67.57(5) \\
    celeba & \textbf{79.38(1)} & 70.70(6) & 38.55(14) & 73.99(4) & 38.58(13) & 76.18(2) & 59.63(9) & 47.85(11) & 75.68(3) & 72.82(5) & 50.36(10) & 44.74(12) & 60.11(8) & 70.41(7) \\
    census & 68.74(2) & 54.58(10) & 47.19(12) & 59.41(8) & 41.35(13) & 64.94(5) & 66.75(4) & 62.31(6) & \textbf{69.07(1)} & 68.44(3) & 51.07(11) & 59.29(9) & 36.86(14) & 59.52(7) \\
    cover & \textbf{93.73(1)} & 92.62(3) & 84.58(10) & 89.30(6) & 76.91(12) & 80.24(11) & 85.97(9) & 74.46(13) & 88.64(7) & 93.42(2) & 46.20(14) & 89.89(5) & 92.34(4) & 86.74(8) \\
    donors & \textbf{83.15(1)} & 71.93(7) & 55.49(11) & 60.44(10) & 70.54(9) & 78.23(4) & 81.09(3) & 55.21(12) & 81.76(2) & 74.45(6) & 50.27(13) & 70.57(8) & 24.86(14) & 77.68(5) \\
    fault & 46.02(10) & 47.69(9) & 58.93(5) & 64.06(3) & 62.10(4) & 51.28(8) & \textbf{72.98(1)} & 68.11(2) & 43.88(12) & 43.41(13) & 51.67(7) & 45.86(11) & 41.71(14) & 57.02(6) \\
    fraud & 90.35(8) & 90.62(6) & 94.92(2) & 91.70(5) & 93.05(4) & 90.29(9) & 93.56(3) & \textbf{94.97(1)} & 88.32(13) & 89.85(10) & 64.98(14) & 89.53(11) & 88.99(12) & 90.38(7) \\
    glass & 66.29(12) & 35.36(14) & 69.20(11) & \textbf{82.94(1)} & 72.24(10) & 77.23(3) & 82.29(2) & 73.36(7) & 72.43(9) & 75.70(6) & 47.49(13) & 76.09(5) & 73.13(8) & 77.13(4) \\
    Hepatitis & 75.95(4) & 67.75(7) & 38.02(14) & 66.40(8) & 41.45(13) & 79.85(2) & 52.76(11) & 68.17(6) & \textbf{82.05(1)} & 79.67(3) & 50.96(12) & 54.80(10) & 64.87(9) & 69.75(5) \\
    http  & 99.72(2) & 99.59(4) & 27.46(11) & 99.60(3) & 88.78(8) & 99.53(5) & 3.37(13) & 78.04(9) & 99.29(6) & 98.10(7) & 69.05(10) & N/A(N/A) & 12.48(12) & \textbf{99.96(1)} \\
    InternetAds & 61.67(11) & 68.28(4) & 65.83(8) & \textbf{70.58(1)} & 63.79(9) & 68.03(5) & 69.99(2) & 61.85(10) & 67.05(7) & 67.10(6) & 60.20(12) & N/A(N/A) & 55.38(13) & 69.01(3) \\
    Ionosphere & 79.19(8) & 75.92(10) & 90.59(2) & \textbf{90.72(1)} & 86.76(4) & 62.49(13) & 88.26(3) & 86.41(5) & 79.34(7) & 75.59(11) & 50.89(14) & 73.41(12) & 78.42(9) & 84.50(6) \\
    landsat & 35.76(14) & 36.15(13) & 53.90(7) & 63.55(2) & 53.50(8) & 55.14(6) & 57.95(4) & 59.54(3) & 41.55(11) & 56.61(5) & \textbf{63.61(1)} & 43.92(10) & 38.17(12) & 47.64(9) \\
    letter & 50.29(12) & 46.18(14) & 84.49(2) & 75.62(5) & 80.03(4) & 59.74(7) & \textbf{86.19(1)} & 84.09(3) & 54.32(9) & 50.76(10) & 56.64(8) & 50.42(11) & 50.24(13) & 61.07(6) \\
    Lymphography & 99.82(2) & 99.54(4) & 89.86(9) & \textbf{99.83(1)} & 90.85(8) & 99.49(6) & 55.91(13) & 72.49(11) & 99.48(7) & 99.52(5) & 32.29(14) & 72.11(12) & 85.55(10) & 99.81(3) \\
    magic.gamma & 67.22(9) & 60.65(12) & 68.51(6) & 75.13(3) & 66.64(10) & 70.86(5) & \textbf{82.38(1)} & 75.40(2) & 68.33(7) & 64.36(11) & 60.26(13) & 58.58(14) & 68.02(8) & 73.25(4) \\
    mammography & 88.72(3) & 84.95(6) & 74.39(12) & 83.74(9) & 77.53(11) & 86.27(5) & 84.53(7) & 81.51(10) & 90.69(2) & \textbf{90.75(1)} & 56.98(13) & N/A(N/A) & 83.91(8) & 86.39(4) \\
    mnist & \textbf{85.29(1)} & 82.95(3) & 67.13(11) & 79.45(6) & 70.78(9) & 60.42(12) & 80.58(5) & 60.10(13) & 77.74(7) & 84.60(2) & 53.40(14) & 67.23(10) & 72.27(8) & 80.98(4) \\
    musk  & 100.00(3) & 80.58(8) & 41.18(13) & \textbf{100.00(1)} & 38.69(14) & \textbf{100.00(1)} & 69.89(11) & 74.09(10) & 94.20(7) & 95.11(6) & 43.52(12) & 76.85(9) & 95.11(5) & 99.99(4) \\
    optdigits & 51.65(11) & 54.00(10) & 56.10(9) & \textbf{87.51(1)} & 49.15(12) & 81.63(2) & 41.73(13) & 58.92(8) & 68.71(4) & 61.04(7) & 38.89(14) & 62.57(5) & 61.74(6) & 70.92(3) \\
    PageBlocks & 90.64(2) & 88.76(5) & 75.90(12) & 85.04(7) & 72.65(13) & 80.58(10) & 81.94(9) & 77.75(11) & 88.05(6) & \textbf{90.92(1)} & 57.77(14) & 89.61(3) & 83.34(8) & 89.57(4) \\
    pendigits & 93.73(3) & 93.75(2) & 47.99(12) & 90.40(7) & 45.07(13) & 93.04(4) & 72.95(9) & 66.29(10) & 90.68(6) & 91.22(5) & 39.92(14) & 64.22(11) & 89.10(8) & \textbf{94.76(1)} \\
    Pima  & 70.77(5) & 66.92(7) & 65.71(9) & 71.42(3) & 61.05(11) & 71.07(4) & \textbf{73.43(1)} & 61.25(10) & 69.10(6) & 51.54(13) & 51.03(14) & 55.92(12) & 65.93(8) & 72.87(2) \\
    satellite & 59.62(10) & 59.02(11) & 55.88(12) & 71.32(3) & 54.74(14) & 74.80(2) & 65.18(5) & 63.96(6) & 63.20(7) & \textbf{75.06(1)} & 55.30(13) & 62.33(8) & 61.98(9) & 70.43(4) \\
    satimage-2 & 97.62(4) & 97.35(6) & 47.36(14) & \textbf{99.84(1)} & 56.70(12) & 97.65(3) & 92.60(10) & 83.08(11) & 97.21(7) & 97.11(8) & 53.14(13) & 96.29(9) & 97.56(5) & 99.16(2) \\
    shuttle & 98.62(5) & 97.40(7) & 57.11(12) & 83.48(8) & 51.72(14) & 98.63(4) & 69.64(9) & 69.51(10) & 99.35(3) & 99.40(2) & 52.05(13) & 97.92(6) & 60.95(11) & \textbf{99.56(1)} \\
    skin  & 45.26(10) & 49.45(6) & 46.47(8) & 69.49(2) & 41.66(12) & 60.15(5) & \textbf{71.46(1)} & 60.35(4) & 47.55(7) & 39.09(13) & 44.05(11) & N/A(N/A) & 45.75(9) & 68.21(3) \\
    smtp  & 88.41(3) & 80.70(4) & 71.84(10) & 79.68(5) & 79.60(6) & 70.52(12) & 89.62(2) & 59.85(14) & 79.09(7) & 71.86(9) & 78.24(8) & 71.32(11) & 67.43(13) & \textbf{89.73(1)} \\
    SpamBase & 54.66(6) & 52.47(9) & 43.33(11) & 54.97(5) & 40.96(13) & 64.74(4) & 53.35(8) & 52.35(10) & \textbf{70.09(1)} & 66.89(2) & 53.55(7) & N/A(N/A) & 41.99(12) & 64.76(3) \\
    speech & 50.79(9) & 50.19(13) & 52.48(6) & 50.58(12) & \textbf{55.97(1)} & 50.59(11) & 51.03(8) & 55.86(2) & 52.89(4) & 51.58(7) & 53.43(3) & 52.75(5) & 49.84(14) & 50.74(10) \\
    Stamps & 91.47(2) & 83.86(8) & 51.26(14) & 68.18(11) & 53.81(13) & 90.73(5) & 68.61(10) & 73.26(9) & \textbf{93.40(1)} & 91.41(3) & 55.84(12) & 88.88(6) & 87.18(7) & 91.21(4) \\
    thyroid & 96.34(3) & 87.92(10) & 86.86(11) & 94.73(6) & 90.87(9) & 95.62(5) & 95.93(4) & 92.81(8) & 94.30(7) & 97.78(2) & 49.64(14) & 79.75(12) & 74.30(13) & \textbf{98.30(1)} \\
    vertebral & 37.06(8) & 37.99(6) & 49.29(2) & 41.41(4) & 48.71(3) & 28.56(13) & 33.79(11) & 40.32(5) & 25.64(14) & 37.51(7) & 36.67(9) & \textbf{53.20(1)} & 30.57(12) & 36.66(10) \\
    vowels & 65.29(9) & 61.59(10) & 93.12(3) & 89.92(5) & 94.04(2) & 72.21(7) & \textbf{97.26(1)} & 92.65(4) & 53.15(12) & 45.81(14) & 52.49(13) & 60.58(11) & 70.36(8) & 73.94(6) \\
    Waveform & 65.48(10) & 56.29(12) & 73.32(3) & 72.42(6) & 72.56(5) & 68.77(8) & 73.78(2) & 68.57(9) & \textbf{75.03(1)} & 73.25(4) & 54.47(13) & 49.35(14) & 60.13(11) & 71.47(7) \\
    WBC   & 98.20(7) & 99.03(4) & 54.17(13) & \textbf{99.46(1)} & 60.90(11) & 98.72(6) & 90.56(10) & 94.60(9) & 99.11(2) & 99.11(2) & 55.50(12) & N/A(N/A) & 96.91(8) & 99.01(5) \\
    WDBC  & 99.05(4) & 98.86(6) & 89.00(12) & 99.32(3) & 96.26(9) & \textbf{99.50(1)} & 91.72(11) & 91.90(10) & 99.42(2) & 97.20(8) & 65.69(14) & 76.67(13) & 98.26(7) & 98.95(5) \\
    Wilt  & 20.39(14) & 31.28(12) & 50.65(2) & 32.54(10) & 49.66(3) & 32.49(11) & 48.42(4) & \textbf{53.25(1)} & 33.40(9) & 39.43(7) & 46.08(5) & 37.29(8) & 26.42(13) & 41.94(6) \\
    wine  & 84.37(4) & 73.07(6) & 37.74(13) & 25.86(14) & 44.44(12) & \textbf{91.36(1)} & 44.98(11) & 46.11(10) & 88.65(3) & 71.34(7) & 59.52(9) & 61.70(8) & 90.12(2) & 80.37(5) \\
    WPBC  & 46.01(10) & 45.35(12) & 41.41(14) & 44.77(13) & 45.88(11) & \textbf{51.24(1)} & 46.59(9) & 51.14(2) & 49.34(4) & 46.83(7) & 49.79(3) & 47.80(6) & 49.31(5) & 46.63(8) \\
    yeast & 41.15(7) & 41.00(9) & 45.31(2) & 44.85(3) & 44.48(5) & 39.64(10) & 39.06(12) & 42.46(6) & 36.99(14) & 39.61(11) & \textbf{47.92(1)} & 41.11(8) & 44.58(4) & 37.76(13) \\
    CIFAR10 & 63.87(6) & 63.76(7) & \textbf{68.57(1)} & 64.23(4) & 64.70(3) & 57.50(13) & 64.75(2) & 64.22(5) & 58.64(11) & 61.04(10) & 56.04(14) & 58.08(12) & 62.34(8) & 61.28(9) \\
    FashionMNIST & 86.09(3) & 85.24(4) & 67.57(12) & \textbf{88.17(1)} & 71.44(11) & 78.68(10) & 86.60(2) & 81.73(7) & 81.07(8) & 83.63(6) & 63.32(14) & 67.29(13) & 80.28(9) & 84.89(5) \\
    MNIST-C & 73.75(5) & 72.21(8) & 68.27(12) & 80.86(2) & 69.81(11) & 70.82(10) & \textbf{81.26(1)} & 74.00(4) & 71.26(9) & 72.64(7) & 51.85(14) & 58.56(13) & 74.37(3) & 73.74(6) \\
    MVTec-AD & 72.42(8) & 69.84(10) & 74.19(2) & \textbf{75.98(1)} & 69.70(11) & 73.36(4) & 72.96(6) & 71.57(9) & 72.91(7) & 73.46(3) & 57.10(14) & 66.47(13) & 68.51(12) & 73.19(5) \\
    SVHN  & 60.53(6) & 60.73(5) & \textbf{64.51(1)} & 60.30(7) & 63.47(2) & 56.08(13) & 62.63(3) & 61.09(4) & 56.75(12) & 58.27(9) & 53.47(14) & 57.22(11) & 58.26(10) & 58.62(8) \\
    Agnews & 54.70(8) & 54.34(9) & \textbf{71.80(1)} & 60.02(5) & 68.97(2) & 53.87(10) & 64.11(3) & 62.81(4) & 52.98(12) & 53.04(11) & 42.51(14) & 52.02(13) & 55.47(7) & 56.74(6) \\
    Amazon & 55.06(10) & 54.14(12) & 56.11(9) & 57.36(3) & 56.96(4) & 56.52(7) & 60.03(2) & \textbf{60.05(1)} & 56.94(5) & 56.79(6) & 39.08(14) & 53.58(13) & 54.20(11) & 56.13(8) \\
    Imdb  & 47.06(12) & 46.07(14) & 48.71(9) & 49.35(6) & 49.64(5) & 49.10(7) & 47.83(10) & 49.86(4) & 50.68(3) & \textbf{50.73(1)} & 50.73(2) & 47.67(11) & 46.43(13) & 49.09(8) \\
    Yelp  & 60.71(11) & 60.28(12) & 67.09(3) & 64.90(5) & 66.11(4) & 61.85(9) & \textbf{69.84(1)} & 67.74(2) & 62.36(7) & 62.15(8) & 54.62(14) & 56.28(13) & 61.36(10) & 62.53(6) \\
    20news & 56.66(7) & 56.45(8) & \textbf{62.14(1)} & 57.59(5) & 61.80(2) & 56.28(9) & 59.33(3) & 58.56(4) & 55.79(11) & 56.00(10) & 50.24(14) & 54.17(13) & 55.53(12) & 56.90(6) \\

    \bottomrule
    \end{tabular}
\begin{tabular}{l|llllllllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{PCA} & \textbf{OCSVM} & \textbf{LOF} & \textbf{CBLOF} & \textbf{COF} & \textbf{HBOS} & \textbf{KNN} & \textbf{SOD} & \textbf{COPOD} & \textbf{ECOD} & \textbf{\makecell{Deep\\SVDD}} & \textbf{\makecell{DA\\GMM}} & \textbf{LODA} & \textbf{IForest} \\
    \midrule
    ALOI  & 4.17(9) & 5.02(5) & \textbf{8.08(1)} & 4.46(7) & 6.85(2) & 3.69(13) & 6.02(3) & 5.97(4) & 3.62(14) & 3.90(11) & 4.01(10) & 4.33(8) & 4.53(6) & 3.90(12) \\
    annthyroid & 16.12(8) & 10.37(12) & 15.71(9) & 13.69(11) & 14.39(10) & 16.99(5) & 16.74(6) & 18.84(4) & 16.58(7) & 24.65(2) & 21.95(3) & 9.64(13) & 7.06(14) & \textbf{30.47(1)} \\
    backdoor & 31.29(3) & 9.69(9) & 26.14(4) & 6.96(11) & 24.68(5) & 4.91(13) & \textbf{45.22(1)} & 39.41(2) & 7.69(10) & 11.25(8) & 12.85(7) & 6.50(12) & 14.51(6) & 4.75(14) \\
    breastw & 95.11(6) & 82.70(10) & 28.55(12) & 91.54(8) & 27.60(13) & 97.71(3) & 92.19(7) & 84.88(9) & \textbf{99.40(1)} & 98.54(2) & 50.92(11) & N/A(N/A) & 97.04(4) & 96.04(5) \\
    campaign & 27.90(6) & 29.22(5) & 14.51(11) & 23.99(8) & 13.01(13) & 37.99(2) & 27.18(7) & 18.88(9) & \textbf{38.58(1)} & 37.40(3) & 11.60(14) & 14.62(10) & 13.47(12) & 32.26(4) \\
    cardio & 66.06(2) & 62.89(3) & 23.79(13) & 61.95(4) & 28.67(11) & 52.10(8) & 40.72(9) & 28.54(12) & 60.42(5) & \textbf{68.59(1)} & 22.50(14) & 28.92(10) & 53.41(7) & 59.95(6) \\
    Cardiotocography & 47.95(3) & \textbf{52.61(1)} & 30.66(11) & 45.44(4) & 28.21(13) & 38.28(8) & 34.79(9) & 27.99(14) & 40.46(7) & 43.57(5) & 34.03(10) & 30.61(12) & 48.00(2) & 41.47(6) \\
    celeba & \textbf{15.89(1)} & 10.73(6) & 1.71(14) & 11.33(5) & 1.77(13) & 13.82(2) & 3.14(9) & 2.66(10) & 13.69(3) & 12.37(4) & 2.34(11) & 1.95(12) & 4.04(8) & 8.96(7) \\
    census & \textbf{10.02(1)} & 6.76(11) & 5.45(12) & 7.44(9) & 4.88(14) & 8.69(6) & 9.00(4) & 8.52(7) & 9.92(2) & 9.72(3) & 6.87(10) & 8.71(5) & 5.01(13) & 7.78(8) \\
    cover & 9.80(6) & 11.41(4) & 8.12(8) & 5.83(12) & 4.00(13) & 6.83(10) & 6.16(11) & 3.88(14) & 11.37(5) & 15.63(2) & 8.12(9) & \textbf{27.59(1)} & 13.06(3) & 8.85(7) \\
    donors & 17.90(3) & 9.86(8) & 7.88(11) & 6.89(12) & 8.80(10) & \textbf{23.36(1)} & 14.75(4) & 9.69(9) & 21.58(2) & 14.17(5) & 6.38(13) & 10.53(7) & 3.78(14) & 12.74(6) \\
    fault & 32.76(11) & 38.44(7) & 38.38(8) & 43.98(3) & 41.56(4) & 36.47(9) & \textbf{54.45(1)} & 48.01(2) & 30.54(14) & 30.82(13) & 39.15(6) & 33.48(10) & 31.03(12) & 41.09(5) \\
    fraud & 22.91(10) & \textbf{47.58(1)} & 47.40(3) & 47.52(2) & 22.86(11) & 25.89(9) & 47.30(4) & 31.37(8) & 42.82(7) & 42.99(6) & 8.97(14) & 21.32(13) & 46.37(5) & 21.67(12) \\
    glass & 10.05(11) & 8.02(14) & 20.11(3) & 13.84(6) & 11.81(9) & 11.82(8) & 20.26(2) & 18.73(4) & 9.78(12) & 18.43(5) & 8.72(13) & \textbf{24.58(1)} & 13.37(7) & 10.99(10) \\
    Hepatitis & 36.65(4) & 29.44(7) & 13.69(14) & 31.54(5) & 14.39(13) & 37.73(3) & 21.95(12) & 24.89(9) & \textbf{41.50(1)} & 37.82(2) & 22.17(11) & 22.96(10) & 30.90(6) & 26.25(8) \\
    http  & 56.43(2) & 46.86(4) & 3.82(11) & 47.53(3) & 9.57(9) & 44.79(5) & 0.70(12) & 8.32(10) & 35.19(6) & 16.61(8) & 29.30(7) & N/A(N/A) & 0.67(13) & \textbf{90.83(1)} \\
    InternetAds & 32.55(10) & 54.68(2) & 40.49(8) & \textbf{58.13(1)} & 38.67(9) & 53.97(3) & 43.23(7) & 27.69(12) & 50.97(5) & 51.07(4) & 27.91(11) & N/A(N/A) & 23.89(13) & 48.60(6) \\
    Ionosphere & 73.92(8) & 74.54(7) & 88.06(3) & 90.27(2) & 82.91(5) & 41.78(14) & \textbf{90.41(1)} & 85.87(4) & 69.89(10) & 65.99(11) & 41.79(13) & 64.98(12) & 73.04(9) & 80.41(6) \\
    landsat & 16.18(14) & 16.21(13) & 24.69(6) & 30.97(2) & 24.95(5) & 22.03(9) & 24.65(7) & 26.38(3) & 17.48(12) & 25.17(4) & \textbf{38.83(1)} & 24.48(8) & 18.86(11) & 19.81(10) \\
    letter & 6.86(12) & 6.10(14) & \textbf{34.02(1)} & 14.80(5) & 21.43(4) & 8.38(9) & 30.00(2) & 28.63(3) & 6.77(13) & 6.94(10) & 9.29(7) & 11.68(6) & 6.87(11) & 8.49(8) \\
    Lymphography & 97.02(3) & 93.59(4) & 23.08(11) & \textbf{97.62(1)} & 36.68(10) & 91.83(5) & 38.69(9) & 22.65(12) & 88.68(7) & 90.87(6) & 4.58(14) & 19.52(13) & 44.54(8) & 97.31(2) \\
    magic.gamma & 59.27(6) & 51.43(12) & 54.76(9) & 68.85(2) & 54.12(11) & 62.41(5) & \textbf{75.63(1)} & 67.89(3) & 59.18(7) & 54.38(10) & 49.17(13) & 46.92(14) & 58.49(8) & 64.72(4) \\
    mammography & 19.25(5) & 12.94(9) & 9.80(12) & 11.14(10) & 11.14(11) & 21.31(3) & 15.91(6) & 13.41(8) & 40.67(2) & \textbf{41.28(1)} & 6.26(13) & N/A(N/A) & 14.75(7) & 20.67(4) \\
    mnist & \textbf{39.93(1)} & 33.20(3) & 20.90(11) & 28.82(5) & 25.51(8) & 12.51(14) & 35.53(2) & 19.15(13) & 21.35(10) & 31.93(4) & 19.72(12) & 23.75(9) & 25.86(7) & 27.71(6) \\
    musk  & 99.89(3) & 10.61(9) & 2.82(13) & 100.00(2) & 2.61(14) & \textbf{100.00(1)} & 9.65(10) & 7.59(11) & 34.79(7) & 34.95(6) & 5.39(12) & 32.75(8) & 47.60(5) & 99.61(4) \\
    optdigits & 2.76(13) & 2.92(12) & 6.06(3) & \textbf{10.08(1)} & 4.42(6) & 10.03(2) & 3.06(11) & 4.39(7) & 4.36(8) & 3.43(10) & 2.50(14) & 5.59(4) & 3.95(9) & 5.09(5) \\
    PageBlocks & 51.71(2) & 49.14(6) & 39.64(10) & 49.65(4) & 41.02(9) & 33.32(13) & 45.39(8) & 37.83(11) & 37.65(12) & 49.30(5) & 31.45(14) & \textbf{53.25(1)} & 51.29(3) & 46.04(7) \\
    pendigits & 23.65(3) & 23.52(4) & 3.78(12) & 17.27(8) & 2.89(13) & \textbf{29.27(1)} & 6.50(9) & 4.46(11) & 21.22(6) & 23.07(5) & 2.45(14) & 4.67(10) & 18.71(7) & 26.05(2) \\
    Pima  & 54.03(5) & 50.00(7) & 47.18(9) & 53.19(6) & 44.70(10) & \textbf{56.61(1)} & 55.14(4) & 48.24(8) & 55.19(3) & 37.30(13) & 35.87(14) & 41.55(12) & 44.09(11) & 55.82(2) \\
    satellite & 59.64(6) & 57.61(8) & 37.68(14) & 61.48(5) & 39.70(13) & \textbf{67.25(1)} & 50.01(10) & 47.23(11) & 56.58(9) & 65.94(2) & 40.11(12) & 58.33(7) & 61.94(4) & 65.92(3) \\
    satimage-2 & 85.69(3) & 82.71(4) & 4.29(13) & \textbf{97.09(1)} & 8.80(12) & 78.04(6) & 39.14(9) & 26.11(10) & 76.55(7) & 63.25(8) & 3.08(14) & 22.07(11) & 80.52(5) & 93.45(2) \\
    shuttle & 92.35(6) & 85.29(7) & 13.76(13) & 60.98(8) & 12.17(14) & 96.40(3) & 20.38(10) & 20.27(11) & 96.56(2) & 95.76(4) & 15.86(12) & 93.20(5) & 48.75(9) & \textbf{97.62(1)} \\
    skin  & 17.40(11) & 19.03(6) & 18.25(9) & \textbf{29.82(1)} & 16.38(12) & 23.70(5) & 28.72(2) & 24.61(4) & 17.99(10) & 15.96(13) & 18.48(7) & N/A(N/A) & 18.44(8) & 26.08(3) \\
    smtp  & 66.70(2) & 18.90(12) & 20.69(11) & 26.68(10) & 61.13(3) & 35.20(8) & \textbf{66.70(1)} & 33.36(9) & 1.08(14) & 50.01(6) & 50.02(5) & 50.03(4) & 35.77(7) & 1.24(13) \\
    SpamBase & 41.57(6) & 40.12(9) & 35.16(12) & 41.18(8) & 34.73(13) & 50.03(4) & 41.42(7) & 40.03(10) & \textbf{56.68(1)} & 53.95(2) & 42.23(5) & N/A(N/A) & 35.88(11) & 51.75(3) \\
    speech & 1.97(10) & 1.96(11) & 2.52(2) & 1.99(9) & 2.25(4) & 2.09(6) & 2.02(8) & 2.13(5) & 1.94(12) & 1.77(14) & \textbf{5.12(1)} & 2.03(7) & 1.79(13) & 2.31(3) \\
    Stamps & 41.09(3) & 31.39(8) & 21.29(11) & 23.66(9) & 16.50(13) & 35.24(6) & 23.53(10) & 20.28(12) & 43.10(2) & 38.17(5) & 11.40(14) & \textbf{43.72(1)} & 34.60(7) & 39.49(4) \\
    thyroid & 44.34(4) & 21.23(9) & 20.81(10) & 29.95(6) & 28.50(7) & 50.98(3) & 34.98(5) & 23.56(8) & 19.64(11) & 54.05(2) & 2.50(14) & 16.06(12) & 14.68(13) & \textbf{63.11(1)} \\
    vertebral & 10.49(10) & 10.94(7) & 14.24(2) & 11.58(5) & 13.85(3) & 9.23(13) & 10.57(8) & 11.79(4) & 8.89(14) & 11.24(6) & 10.49(9) & \textbf{15.24(1)} & 9.68(12) & 10.46(11) \\
    vowels & 8.92(10) & 8.24(11) & 34.42(4) & 22.12(5) & 55.96(2) & 13.41(8) & \textbf{63.41(1)} & 38.88(3) & 4.14(13) & 3.92(14) & 4.99(12) & 12.22(9) & 13.82(7) & 15.12(6) \\
    Waveform & 5.79(10) & 4.37(13) & 11.33(4) & \textbf{18.98(1)} & 14.11(2) & 5.86(9) & 13.04(3) & 9.66(5) & 6.90(6) & 6.86(7) & 4.83(11) & 3.11(14) & 4.71(12) & 6.24(8) \\
    WBC   & 82.29(6) & 89.87(3) & 5.57(13) & \textbf{92.27(1)} & 9.73(11) & 73.56(8) & 66.55(9) & 54.00(10) & 86.19(4) & 86.19(4) & 6.38(12) & N/A(N/A) & 78.67(7) & 90.49(2) \\
    WDBC  & 75.46(5) & 71.88(6) & 14.93(13) & 79.62(3) & 50.52(9) & \textbf{88.98(1)} & 43.72(10) & 35.60(11) & 84.78(2) & 57.91(8) & 6.57(14) & 18.48(12) & 66.11(7) & 78.53(4) \\
    Wilt  & 3.13(14) & 3.62(12) & 5.05(2) & 3.64(11) & 4.98(3) & 3.84(9) & 4.73(4) & \textbf{5.53(1)} & 3.69(10) & 4.14(7) & 4.67(5) & 4.00(8) & 3.36(13) & 4.23(6) \\
    wine  & 30.87(4) & 21.56(6) & 7.77(13) & 5.83(14) & 8.45(10) & 43.08(3) & 8.43(11) & 7.95(12) & 45.71(2) & 18.37(8) & 21.14(7) & 17.51(9) & \textbf{48.82(1)} & 25.96(5) \\
    WPBC  & 23.01(5) & 22.93(6) & 20.29(14) & 21.32(12) & 21.30(13) & 23.04(4) & 21.49(10) & 25.37(3) & 22.81(7) & 21.38(11) & \textbf{26.24(1)} & 22.49(8) & 25.58(2) & 22.42(9) \\
    yeast & 29.90(11) & 29.84(12) & 31.64(4) & 30.93(7) & 31.27(6) & 32.75(3) & 29.33(14) & 29.96(9) & 30.71(8) & 31.36(5) & 33.03(2) & 29.92(10) & \textbf{33.29(1)} & 29.80(13) \\
    CIFAR10 & 10.59(6) & 10.19(7) & \textbf{13.02(1)} & 10.61(5) & 11.61(2) & 8.38(12) & 11.13(3) & 11.06(4) & 8.77(11) & 9.29(9) & 8.05(13) & 7.73(14) & 9.72(8) & 8.97(10) \\
    FashionMNIST & 31.42(6) & 31.97(5) & 16.85(13) & \textbf{38.90(1)} & 20.73(11) & 29.43(8) & 33.87(2) & 28.72(9) & 30.32(7) & 32.53(3) & 17.43(12) & 14.44(14) & 27.32(10) & 32.35(4) \\
    MNIST-C & 16.88(7) & 17.72(6) & 13.84(12) & \textbf{27.62(1)} & 14.53(11) & 15.46(10) & 22.98(2) & 15.68(9) & 15.90(8) & 18.24(4) & 8.34(14) & 11.37(13) & 18.63(3) & 17.99(5) \\
    MVTec-AD & 54.06(8) & 51.44(10) & 54.90(6) & \textbf{58.52(1)} & 46.59(12) & 55.22(5) & 55.55(3) & 51.48(9) & 54.64(7) & 55.44(4) & 36.50(14) & 45.66(13) & 49.73(11) & 56.04(2) \\
    SVHN  & 8.66(5) & 8.65(6) & 9.24(2) & 8.58(7) & 8.97(3) & 7.45(12) & \textbf{9.46(1)} & 8.52(8) & 7.61(11) & 7.82(10) & 6.99(14) & 7.29(13) & 8.70(4) & 8.10(9) \\
    Agnews & 5.74(8) & 5.69(9) & \textbf{14.35(1)} & 7.02(5) & 12.21(2) & 5.58(10) & 8.61(3) & 8.40(4) & 5.43(12) & 5.43(11) & 4.45(14) & 5.41(13) & 5.93(7) & 6.04(6) \\
    Amazon & 5.85(9) & 5.64(13) & 5.72(11) & 6.07(4) & 5.74(10) & 5.98(6) & 6.23(2) & \textbf{6.40(1)} & 6.08(3) & 6.06(5) & 3.84(14) & 5.65(12) & 5.92(8) & 5.95(7) \\
    Imdb  & 4.55(12) & 4.44(14) & 4.83(5) & 4.75(6) & \textbf{5.16(1)} & 4.74(8) & 4.49(13) & 4.70(9) & 4.90(3) & 4.90(4) & 5.06(2) & 4.65(10) & 4.59(11) & 4.74(7) \\
    Yelp  & 7.62(12) & 7.75(9) & 8.52(4) & 7.68(10) & 8.68(3) & 7.81(8) & \textbf{9.85(1)} & 9.20(2) & 8.01(5) & 7.98(6) & 6.39(14) & 6.72(13) & 7.65(11) & 7.88(7) \\
    20news & 7.97(5) & 7.53(11) & \textbf{9.13(1)} & 7.81(9) & 9.02(2) & 7.80(10) & 8.54(3) & 8.19(4) & 7.95(6) & 7.92(7) & 7.82(8) & 6.68(14) & 7.37(12) & 7.29(13) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 55.53(3) & 59.13(2) & 54.53(5) & 47.03(15) & 46.47(16) & 55.06(4) & \textbf{60.53(1)} & 49.31(13) & 52.42(8) & 48.50(14) & 49.89(12) & 51.74(9) & 51.04(10) & 50.60(11) & 53.08(7) & 53.22(6) \\
    annthyroid & 75.67(9) & 76.82(7) & 72.20(11) & 74.78(10) & 75.95(8) & 77.66(5) & 92.89(2) & 80.62(4) & 59.25(15) & 62.84(12) & 52.04(16) & 76.97(6) & 60.93(14) & 62.62(13) & 89.91(3) & \textbf{95.58(1)} \\
    backdoor & 82.28(9) & 91.98(3) & 89.44(5) & 92.91(2) & \textbf{94.23(1)} & 82.60(7) & 85.67(6) & 63.10(13) & 80.03(10) & 89.69(4) & 71.15(12) & 62.89(14) & 58.05(15) & 37.26(16) & 82.55(8) & 76.47(11) \\
    breastw & 91.99(3) & 88.36(5) & 86.03(7) & 74.61(10) & 69.24(12) & 78.39(9) & 86.57(6) & 52.11(16) & 71.27(11) & 52.59(15) & 53.60(14) & 95.70(2) & 65.01(13) & 90.20(4) & 84.81(8) & \textbf{97.30(1)} \\
    campaign & 56.58(12) & 64.32(7) & 57.57(11) & 66.20(6) & 67.62(5) & 58.45(10) & 74.21(2) & 51.87(14) & 47.20(16) & 60.69(9) & 49.37(15) & 61.16(8) & 56.28(13) & 68.27(4) & 73.81(3) & \textbf{81.61(1)} \\
    cardio & 82.03(6) & 69.21(12) & 83.07(5) & 89.74(2) & 87.54(3) & 79.57(8) & 83.94(4) & 58.89(15) & 79.91(7) & 61.55(14) & N/A(N/A) & 75.38(9) & 63.98(13) & 73.56(11) & 74.67(10) & \textbf{94.01(1)} \\
    Cardiotocography & 53.99(15) & 64.94(12) & 81.22(3) & 81.91(2) & 79.33(4) & 70.67(10) & 71.54(9) & 76.00(7) & 54.85(14) & 48.18(16) & 65.16(11) & 76.31(6) & 60.95(13) & 75.31(8) & 78.81(5) & \textbf{85.89(1)} \\
    celeba & 81.23(2) & 54.65(14) & 54.85(13) & 73.84(5) & 71.65(6) & 71.59(7) & 74.86(4) & 50.71(15) & 55.00(11) & 62.62(8) & 59.78(9) & 55.63(10) & 54.91(12) & 29.53(16) & 78.00(3) & \textbf{81.50(1)} \\
    census & 58.91(12) & 60.87(11) & 68.18(8) & 73.80(5) & 66.57(10) & 67.16(9) & 77.20(3) & 50.66(16) & 54.87(14) & 76.76(4) & 51.06(15) & 70.22(7) & 58.28(13) & 71.26(6) & 79.67(2) & \textbf{84.53(1)} \\
    cover & 42.98(16) & 87.11(9) & 98.60(4) & 99.04(2) & 98.63(3) & 86.37(10) & 92.92(8) & 50.00(14) & 80.88(11) & 93.84(7) & 62.00(13) & \textbf{99.80(1)} & 62.41(12) & 43.18(15) & 96.09(6) & 97.90(5) \\
    donors & 49.17(15) & 97.54(4) & 82.72(10) & 99.71(2) & \textbf{99.89(1)} & 96.82(6) & 95.52(8) & 95.34(9) & 0.89(16) & 70.69(12) & 60.51(13) & 97.89(3) & 60.49(14) & 77.58(11) & 96.18(7) & 96.98(5) \\
    fault & 63.88(2) & \textbf{67.84(1)} & 63.79(3) & 61.70(4) & 61.19(6) & 56.16(8) & 54.62(10) & 61.26(5) & 39.48(16) & 47.40(14) & 47.10(15) & 55.25(9) & 53.37(13) & 53.89(12) & 53.98(11) & 60.88(7) \\
    fraud & 90.52(5) & 87.66(9) & 92.18(2) & 89.77(7) & 91.91(3) & 81.61(12) & 89.84(6) & 50.00(15) & \textbf{92.44(1)} & 85.73(10) & 50.99(14) & 75.38(13) & 84.92(11) & 44.99(16) & 87.90(8) & 90.86(4) \\
    glass & 67.58(15) & 71.95(13) & 85.97(6) & 87.54(4) & 90.77(2) & 74.71(12) & 81.83(11) & 55.90(16) & 83.87(9) & 82.49(10) & 84.57(8) & 86.30(5) & 67.63(14) & 84.94(7) & 88.63(3) & \textbf{91.09(1)} \\
    Hepatitis & 56.31(13) & 62.67(11) & 70.29(7) & 68.49(9) & 69.21(8) & 50.98(15) & 76.56(4) & 53.62(14) & 50.00(16) & 74.39(6) & 67.50(10) & 74.76(5) & 56.31(12) & 82.29(2) & 80.78(3) & \textbf{83.14(1)} \\
    http  & 99.80(9) & 99.88(8) & 99.98(7) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.99(6) & 99.78(11) & 81.67(14) & 83.31(13) & 0.10(16) & \textbf{100.00(1)} & 100.00(5) & 83.33(12) & 42.47(15) & \textbf{100.00(1)} & 99.79(10) \\
    InternetAds & 67.89(4) & 71.41(2) & 62.48(6) & 51.66(13) & 53.10(11) & 60.17(7) & 63.57(5) & 50.28(14) & 57.56(8) & 42.13(15) & 51.93(12) & N/A(N/A) & 54.25(10) & 55.15(9) & 69.52(3) & \textbf{77.18(1)} \\
    Ionosphere & \textbf{91.98(1)} & 73.84(9) & 77.56(3) & 55.28(13) & 54.48(14) & 50.28(16) & 75.87(5) & 50.75(15) & 74.22(7) & 74.09(8) & 64.41(11) & 65.63(10) & 59.44(12) & 74.91(6) & 77.37(4) & 87.27(2) \\
    landsat & 45.19(16) & 74.50(3) & 57.12(14) & 70.89(7) & 73.67(4) & 64.90(11) & 76.46(2) & 73.59(5) & 56.48(15) & 69.12(8) & 59.53(13) & 71.78(6) & 60.09(12) & 68.47(9) & 67.12(10) & \textbf{80.98(1)} \\
    letter & 69.52(4) & 72.18(2) & 59.98(6) & 50.85(12) & 50.54(13) & 54.87(9) & 71.41(3) & 50.00(14) & 48.39(15) & 41.45(16) & \textbf{74.71(1)} & 51.19(11) & 54.16(10) & 57.03(8) & 58.71(7) & 63.54(5) \\
    Lymphography & 96.80(4) & 80.40(10) & 93.63(7) & 80.56(9) & 78.14(11) & 82.39(8) & 98.73(2) & 66.78(14) & 50.00(16) & 62.50(15) & 77.79(12) & 94.88(6) & 72.04(13) & 97.25(3) & 95.89(5) & \textbf{99.65(1)} \\
    magic.gamma & 52.62(14) & 76.58(6) & 73.47(7) & \textbf{80.89(1)} & 80.46(2) & 70.00(11) & 76.70(5) & 77.04(4) & 50.99(16) & 53.69(13) & 51.56(15) & 77.36(3) & 59.53(12) & 72.14(9) & 70.33(10) & 72.51(8) \\
    mammography & 77.28(8) & 84.40(6) & 88.92(3) & 88.57(4) & 84.47(5) & 89.16(2) & 78.78(7) & 73.34(10) & 60.78(13) & 19.48(16) & 61.43(12) & 77.23(9) & 58.85(14) & 39.41(15) & 66.95(11) & \textbf{89.83(1)} \\
    mnist & 69.68(11) & 75.32(8) & 79.96(5) & 78.71(7) & 79.73(6) & 71.04(10) & 88.35(2) & 64.07(14) & 69.29(12) & 85.93(3) & 67.36(13) & 74.27(9) & 64.05(15) & 61.14(16) & 80.02(4) & \textbf{91.19(1)} \\
    musk  & 99.12(3) & 86.41(11) & 84.71(12) & 88.19(10) & \textbf{99.75(1)} & 88.26(9) & 89.38(8) & 50.00(15) & 43.08(16) & 95.16(6) & 96.23(5) & 97.39(4) & 63.78(13) & 55.51(14) & 89.42(7) & 99.44(2) \\
    optdigits & 45.68(15) & 84.32(10) & 99.23(4) & \textbf{99.93(1)} & 99.71(2) & 99.39(3) & 94.15(8) & 50.74(14) & 87.83(9) & 82.84(11) & 67.12(13) & 98.55(5) & 75.39(12) & 43.88(16) & 94.92(7) & 96.46(6) \\
    PageBlocks & 74.79(6) & 84.76(4) & 88.50(2) & 70.47(8) & 73.14(7) & 61.84(12) & 83.79(5) & 64.43(11) & 53.97(14) & 36.07(16) & 37.37(15) & 70.32(9) & 55.59(13) & 65.55(10) & 86.54(3) & \textbf{93.81(1)} \\
    pendigits & 55.69(12) & 82.47(7) & 86.56(4) & 87.20(3) & 82.95(6) & 68.54(10) & 84.71(5) & 55.56(13) & 49.41(14) & 74.99(9) & 45.87(15) & 87.79(2) & 60.46(11) & 43.88(16) & 77.76(8) & \textbf{89.96(1)} \\
    Pima  & 59.71(8) & 58.30(10) & 67.54(2) & 59.88(7) & 58.30(11) & 58.78(9) & 64.07(3) & 56.31(12) & 48.99(15) & 23.38(16) & 54.05(14) & 63.06(4) & 54.29(13) & 62.21(5) & 61.70(6) & \textbf{71.28(1)} \\
    satellite & 68.69(13) & 78.70(6) & 75.58(8) & \textbf{82.60(1)} & 81.44(2) & 77.99(7) & 80.29(4) & 78.99(5) & 55.48(16) & 75.44(9) & 59.20(15) & 75.09(10) & 64.68(14) & 73.73(11) & 70.75(12) & 80.40(3) \\
    satimage-2 & 96.55(7) & 95.66(9) & 96.40(8) & 98.37(3) & 98.44(2) & 97.99(4) & 97.86(5) & 50.00(14) & 47.99(15) & 79.10(12) & 94.53(11) & 96.78(6) & 69.75(13) & 40.98(16) & 94.64(10) & \textbf{98.77(1)} \\
    shuttle & 73.14(14) & 98.80(2) & \textbf{98.92(1)} & 97.62(8) & 97.80(6) & 98.13(5) & 98.76(4) & 93.12(10) & 92.87(11) & 48.11(16) & 92.43(12) & 97.74(7) & 57.76(15) & 74.26(13) & 96.18(9) & 98.77(3) \\
    skin  & 52.14(16) & 96.98(5) & 92.43(12) & 95.38(7) & 95.03(9) & 96.42(6) & 91.98(13) & 93.22(10) & \textbf{99.74(1)} & 92.72(11) & 97.14(4) & 97.84(3) & 57.37(15) & 76.50(14) & 95.34(8) & 99.02(2) \\
    smtp  & 51.69(14) & 82.74(3) & 76.47(8) & 75.99(9) & 75.24(10) & 64.06(11) & 79.87(5) & 50.00(15) & 62.98(12) & \textbf{86.40(1)} & 52.83(13) & 79.07(6) & 83.32(2) & 43.01(16) & 81.12(4) & 78.85(7) \\
    SpamBase & 53.46(14) & 58.01(13) & 75.55(8) & 83.90(2) & 80.46(4) & 62.61(11) & 77.84(5) & 67.52(10) & 36.27(16) & 69.28(9) & 47.11(15) & 81.04(3) & 58.96(12) & 75.70(6) & 75.64(7) & \textbf{84.57(1)} \\
    speech & 47.46(14) & 52.35(7) & 52.03(8) & 56.06(3) & \textbf{58.16(1)} & 53.12(5) & 54.63(4) & 50.00(12) & 58.15(2) & 46.78(15) & 50.35(10) & 53.02(6) & 49.52(13) & 50.30(11) & 44.69(16) & 51.54(9) \\
    Stamps & 71.87(9) & 63.28(13) & 88.76(2) & 84.81(5) & 84.88(4) & 67.60(10) & 81.48(6) & 51.19(16) & 67.00(12) & 54.56(15) & 72.83(8) & \textbf{89.04(1)} & 55.40(14) & 67.26(11) & 80.95(7) & 86.75(3) \\
    thyroid & 92.36(6) & 91.81(7) & 98.53(2) & 96.75(4) & 97.78(3) & 89.02(10) & 91.16(9) & 50.00(15) & 54.16(14) & 71.35(11) & 56.02(13) & 91.64(8) & 59.84(12) & 42.36(16) & 94.80(5) & \textbf{98.57(1)} \\
    vertebral & 36.95(16) & 53.66(11) & 45.66(15) & 64.09(6) & 66.15(3) & \textbf{70.46(1)} & 60.27(8) & 51.66(13) & 64.57(5) & 66.93(2) & 55.40(10) & 58.59(9) & 50.48(14) & 60.27(7) & 64.76(4) & 53.56(12) \\
    vowels & 78.31(9) & 79.02(6) & 78.60(8) & 78.79(7) & \textbf{86.68(1)} & 84.77(3) & 86.46(2) & 52.22(15) & 63.66(14) & 13.49(16) & 81.67(5) & 73.06(11) & 64.13(13) & 64.87(12) & 73.85(10) & 83.24(4) \\
    Waveform & 53.14(11) & 63.29(7) & 58.57(9) & \textbf{73.37(1)} & 70.59(2) & 51.49(15) & 67.01(5) & 50.00(16) & 58.74(8) & 57.57(10) & 69.15(3) & 67.55(4) & 52.23(13) & 52.81(12) & 51.77(14) & 66.29(6) \\
    WBC   & 93.28(8) & 93.20(9) & 97.59(5) & \textbf{98.77(1)} & 98.25(4) & 87.79(10) & 96.44(7) & 54.52(16) & 58.43(15) & 63.64(14) & 80.39(11) & 98.65(2) & 65.35(13) & 75.76(12) & 97.11(6) & 98.63(3) \\
    WDBC  & 97.52(7) & 90.44(11) & 98.81(5) & \textbf{99.91(1)} & 99.82(3) & 99.76(4) & 95.24(10) & 56.02(15) & 61.79(14) & 0.45(16) & 82.49(13) & 99.87(2) & 90.15(12) & 95.27(9) & 95.46(8) & 98.49(6) \\
    Wilt  & 42.80(16) & 63.86(9) & 44.02(15) & 65.31(7) & 66.26(5) & 59.60(10) & 59.39(11) & 66.89(4) & \textbf{72.34(1)} & 65.67(6) & 70.32(2) & 58.73(12) & 53.51(13) & 52.71(14) & 66.94(3) & 65.08(8) \\
    wine  & 65.53(11) & 64.33(12) & 95.95(5) & 99.98(2) & \textbf{100.00(1)} & 96.11(4) & 90.23(8) & 56.18(14) & 50.00(15) & 2.79(16) & 80.56(9) & 98.92(3) & 58.21(13) & 79.38(10) & 93.41(6) & 91.60(7) \\
    WPBC  & 47.57(15) & 50.38(11) & 49.88(13) & 60.50(2) & \textbf{60.73(1)} & 56.13(3) & 52.14(8) & 53.41(6) & 50.00(12) & 46.33(16) & 54.05(4) & 53.46(5) & 52.25(7) & 51.51(10) & 51.82(9) & 47.78(14) \\
    yeast & 49.88(14) & 50.62(12) & 44.59(15) & 59.06(4) & 58.75(5) & 54.13(7) & 55.95(6) & 59.50(3) & \textbf{61.90(1)} & 53.99(8) & 44.38(16) & 60.48(2) & 52.26(11) & 52.77(9) & 50.26(13) & 52.55(10) \\
    CIFAR10 & 60.30(9) & 61.10(7) & 62.48(4) & 59.91(11) & 57.78(13) & 60.95(8) & 64.46(3) & 50.00(16) & 61.20(6) & 59.75(12) & 60.08(10) & 61.47(5) & 51.21(15) & 55.50(14) & 64.58(2) & \textbf{67.54(1)} \\
    FashionMNIST & 80.12(5) & 83.18(3) & 76.44(7) & 72.02(8) & 71.75(9) & 77.27(6) & 84.64(2) & 50.00(16) & 57.06(12) & 69.27(10) & 53.52(14) & 65.75(11) & 53.60(13) & 50.61(15) & 82.65(4) & \textbf{87.70(1)} \\
    MNIST-C & 74.58(11) & 78.48(9) & 80.96(6) & \textbf{88.04(1)} & 84.59(4) & 75.28(10) & 85.34(2) & 50.24(15) & 61.88(13) & 79.90(7) & 47.11(16) & 78.58(8) & 63.60(12) & 58.72(14) & 83.45(5) & 85.24(3) \\
    MVTec-AD & 74.00(2) & 64.46(4) & 72.87(3) & 63.16(8) & 63.40(5) & 60.73(12) & 63.34(7) & 50.90(16) & 51.27(15) & 60.85(11) & 55.02(14) & 61.29(9) & 58.09(13) & 61.21(10) & 63.40(6) & \textbf{76.12(1)} \\
    SVHN  & 57.82(8) & 57.72(9) & 60.05(2) & 59.96(3) & 55.45(10) & 58.74(7) & 59.45(5) & 50.05(16) & 50.52(15) & 55.36(11) & 55.21(12) & 59.45(4) & 51.25(14) & 54.89(13) & 59.20(6) & \textbf{62.12(1)} \\
    Agnews & 59.31(12) & 63.27(10) & 72.66(3) & 75.06(2) & \textbf{75.96(1)} & 64.79(9) & 68.87(5) & 53.39(15) & 68.81(6) & 61.65(11) & 69.53(4) & 57.97(13) & 50.77(16) & 55.93(14) & 68.80(7) & 68.28(8) \\
    Amazon & 58.47(12) & 59.22(11) & 62.62(7) & 74.64(2) & \textbf{74.67(1)} & 66.65(3) & 64.47(6) & 50.85(14) & 33.95(16) & 58.21(13) & 65.01(5) & 60.04(8) & 50.67(15) & 59.30(10) & 65.94(4) & 59.76(9) \\
    Imdb  & 49.34(16) & 53.36(11) & 57.98(8) & \textbf{66.07(1)} & 64.51(2) & 58.60(6) & 59.85(5) & 53.55(10) & 58.49(7) & 52.57(12) & 63.23(4) & 52.09(14) & 49.99(15) & 54.11(9) & 63.44(3) & 52.45(13) \\
    Yelp  & 67.92(8) & 60.66(12) & 69.83(5) & \textbf{77.80(1)} & 73.99(2) & 71.38(3) & 69.12(7) & 57.20(13) & 45.28(16) & 63.45(10) & 67.11(9) & 61.20(11) & 51.06(15) & 56.82(14) & 69.65(6) & 70.12(4) \\
    20news & 57.29(4) & 57.86(3) & 56.65(6) & \textbf{60.43(1)} & 59.18(2) & 54.79(10) & 56.13(7) & 50.04(15) & 53.99(13) & 56.97(5) & 55.55(9) & 49.65(16) & 54.50(11) & 53.89(14) & 54.48(12) & 55.69(8) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 3.83(14) & 6.10(2) & 4.51(6) & 3.76(15) & 3.86(13) & 4.56(4) & \textbf{6.68(1)} & 3.29(16) & 4.99(3) & 4.08(11) & 4.33(7) & 3.95(12) & 4.25(8) & 4.12(9) & 4.08(10) & 4.53(5) \\
    annthyroid & 34.35(5) & 29.25(9) & 27.38(11) & 31.79(8) & 33.92(6) & 32.05(7) & \textbf{65.84(1)} & 43.64(4) & 13.79(15) & 12.99(16) & 15.88(14) & 29.12(10) & 22.34(12) & 21.96(13) & 54.84(3) & 61.79(2) \\
    backdoor & 6.95(16) & 38.49(7) & 28.84(10) & \textbf{87.83(1)} & 86.20(2) & 68.50(4) & 25.79(12) & 28.06(11) & 51.54(5) & 71.48(3) & 34.99(8) & 33.83(9) & 16.55(14) & 10.42(15) & 42.00(6) & 19.24(13) \\
    breastw & 85.14(3) & 79.62(9) & 81.19(7) & 77.74(10) & 72.83(12) & 80.86(8) & 83.82(5) & 54.37(14) & 76.04(11) & 56.04(13) & 51.70(16) & 90.82(2) & 54.04(15) & 85.12(4) & 81.93(6) & \textbf{93.23(1)} \\
    campaign & 23.13(7) & 19.87(9) & 15.09(13) & 23.18(6) & 23.62(5) & 20.35(8) & 32.98(2) & 11.83(16) & 13.13(15) & 19.21(10) & 13.51(14) & 18.71(11) & 16.55(12) & 25.70(4) & 28.63(3) & \textbf{36.63(1)} \\
    cardio & 38.52(10) & 30.03(12) & 54.24(4) & 66.86(2) & 63.47(3) & 52.19(5) & 50.41(6) & 20.48(14) & 41.60(9) & 14.11(15) & N/A(N/A) & 48.60(7) & 29.30(13) & 42.16(8) & 36.18(11) & \textbf{70.42(1)} \\
    Cardiotocography & 33.18(15) & 40.99(12) & 58.09(5) & 61.74(2) & 58.84(4) & 52.60(9) & 46.13(10) & 53.30(7) & 37.51(13) & 21.50(16) & 46.12(11) & 59.03(3) & 34.71(14) & 52.95(8) & 55.45(6) & \textbf{65.09(1)} \\
    celeba & 11.72(6) & 3.79(13) & 2.94(15) & \textbf{15.19(1)} & 14.62(2) & 14.47(3) & 11.64(7) & 2.64(16) & 7.71(9) & 7.51(10) & 7.81(8) & 6.87(11) & 5.46(12) & 3.10(14) & 14.31(4) & 12.62(5) \\
    census & 7.47(15) & 9.57(13) & 9.88(12) & 19.70(6) & 18.33(9) & 19.76(5) & 27.07(3) & 6.71(16) & 13.22(10) & 19.66(7) & 8.87(14) & 19.01(8) & 12.47(11) & 21.98(4) & \textbf{30.88(1)} & 30.59(2) \\
    cover & 0.89(16) & 24.22(10) & 58.34(6) & 68.57(2) & 65.28(3) & 51.36(7) & 58.61(5) & 1.02(15) & 18.12(11) & 35.14(9) & 15.24(13) & \textbf{81.57(1)} & 15.73(12) & 1.04(14) & 62.00(4) & 38.30(8) \\
    donors & 9.68(15) & 79.14(6) & 17.03(14) & 90.73(3) & \textbf{98.08(1)} & 94.62(2) & 60.93(9) & 84.66(5) & 3.07(16) & 20.07(13) & 36.26(11) & 85.13(4) & 23.75(12) & 38.36(10) & 68.71(8) & 72.67(7) \\
    fault & 48.92(3) & \textbf{49.92(1)} & 49.84(2) & 48.46(5) & 48.91(4) & 44.25(9) & 43.21(10) & 45.17(7) & 29.76(16) & 35.17(15) & 36.23(14) & 44.88(8) & 38.52(13) & 43.06(11) & 42.53(12) & 47.30(6) \\
    fraud & 42.43(6) & 28.00(13) & 42.35(7) & 52.80(3) & \textbf{55.13(1)} & 54.48(2) & 38.57(10) & 0.14(15) & 21.23(14) & 41.61(8) & 31.53(12) & 48.90(4) & 48.38(5) & 0.14(15) & 36.75(11) & 39.79(9) \\
    glass & 13.34(16) & 15.19(15) & 23.20(11) & 18.25(13) & 31.20(8) & \textbf{49.47(1)} & 36.70(3) & 15.35(14) & 44.54(2) & 21.84(12) & 29.46(9) & 29.18(10) & 32.33(6) & 32.00(7) & 35.87(4) & 35.84(5) \\
    Hepatitis & 21.59(14) & 28.50(12) & 43.55(8) & 43.85(7) & 44.05(6) & 35.85(10) & 52.70(2) & 21.43(15) & 16.00(16) & 34.40(11) & 42.58(9) & 45.40(5) & 26.75(13) & 50.91(3) & \textbf{54.55(1)} & 49.15(4) \\
    http  & 73.48(11) & 74.48(10) & 93.99(7) & \textbf{100.00(1)} & \textbf{100.00(1)} & 97.78(6) & 80.39(8) & 63.50(13) & 61.84(14) & 0.37(16) & \textbf{100.00(1)} & 99.70(5) & 66.27(12) & 0.38(15) & \textbf{100.00(1)} & 77.95(9) \\
    InternetAds & 46.05(3) & 42.68(4) & 41.92(5) & 33.91(10) & 34.32(9) & 39.10(6) & 36.29(7) & 18.82(14) & 34.55(8) & 17.30(15) & 30.48(11) & N/A(N/A) & 25.24(13) & 30.27(12) & 47.94(2) & \textbf{55.26(1)} \\
    Ionosphere & \textbf{89.55(1)} & 69.44(3) & 64.46(8) & 50.93(13) & 53.97(12) & 49.57(14) & 65.38(6) & 46.42(16) & 63.89(9) & 68.45(4) & 57.52(11) & 57.75(10) & 48.79(15) & 65.26(7) & 66.24(5) & 82.86(2) \\
    landsat & 18.28(16) & 45.05(4) & 28.74(15) & 37.63(9) & 37.40(11) & 39.89(7) & 50.99(2) & 39.34(8) & 32.44(12) & 45.06(3) & 31.81(13) & 37.61(10) & 30.74(14) & 40.65(6) & 44.72(5) & \textbf{53.27(1)} \\
    letter & 15.94(4) & 18.33(3) & 13.33(9) & 14.25(7) & 14.87(5) & 14.36(6) & 18.55(2) & 6.25(16) & 12.38(10) & 7.45(15) & \textbf{28.06(1)} & 8.07(13) & 7.87(14) & 13.46(8) & 11.80(11) & 11.44(12) \\
    Lymphography & 65.66(6) & 43.96(14) & 62.57(8) & 60.68(10) & 57.53(11) & 63.50(7) & 83.69(2) & 36.34(15) & 4.11(16) & 49.48(12) & 61.85(9) & 80.75(4) & 45.60(13) & 80.81(3) & 79.46(5) & \textbf{94.13(1)} \\
    magic.gamma & 39.96(16) & 64.64(5) & 66.45(4) & 71.97(2) & \textbf{72.46(1)} & 62.42(8) & 63.84(7) & 70.82(3) & 42.53(14) & 48.51(12) & 41.69(15) & 64.51(6) & 44.79(13) & 58.22(9) & 56.69(11) & 57.72(10) \\
    mammography & 15.75(13) & 32.24(7) & 40.20(4) & 40.49(3) & 36.69(6) & \textbf{53.56(1)} & 23.52(10) & 29.90(8) & 18.01(12) & 1.37(16) & 22.86(11) & 42.24(2) & 12.30(14) & 2.44(15) & 28.94(9) & 37.72(5) \\
    mnist & 17.88(16) & 32.84(10) & 48.06(7) & 56.31(2) & 55.93(3) & 50.16(6) & 51.69(5) & 22.77(15) & 28.89(12) & 52.97(4) & 32.16(11) & 39.59(9) & 25.39(13) & 24.23(14) & 41.73(8) & \textbf{56.31(1)} \\
    musk  & 89.49(2) & 46.21(12) & 39.11(13) & 78.41(6) & \textbf{94.05(1)} & 78.76(5) & 55.84(8) & 3.16(16) & 20.90(15) & 55.74(9) & 89.07(3) & 74.64(7) & 29.36(14) & 48.96(11) & 54.93(10) & 88.03(4) \\
    optdigits & 2.83(16) & 27.71(13) & 96.95(4) & \textbf{99.02(1)} & 98.73(2) & 98.69(3) & 48.64(8) & 4.31(14) & 35.64(10) & 38.83(9) & 29.25(12) & 93.10(5) & 33.03(11) & 3.15(15) & 57.85(6) & 57.02(7) \\
    PageBlocks & 41.22(7) & 51.76(3) & 57.34(2) & 40.91(8) & 45.31(6) & 33.40(12) & 47.12(5) & 34.27(11) & 26.74(13) & 20.62(15) & 20.93(14) & 39.79(9) & 17.00(16) & 34.30(10) & 49.13(4) & \textbf{67.14(1)} \\
    pendigits & 2.80(15) & 27.59(8) & 46.66(4) & 53.88(2) & \textbf{57.07(1)} & 41.55(5) & 34.75(6) & 13.37(13) & 24.20(10) & 9.47(14) & 27.38(9) & 48.91(3) & 19.12(12) & 2.25(16) & 30.29(7) & 23.01(11) \\
    Pima  & 43.77(11) & 44.26(10) & 50.96(2) & 45.76(7) & 44.44(9) & 42.87(12) & 50.02(3) & 44.93(8) & 37.15(15) & 23.61(16) & 41.13(13) & 47.15(6) & 38.80(14) & 47.18(5) & 47.40(4) & \textbf{53.50(1)} \\
    satellite & 65.05(10) & 67.43(9) & 71.23(5) & \textbf{79.41(1)} & 77.14(2) & 75.32(3) & 70.55(6) & 73.20(4) & 44.82(16) & 60.43(12) & 50.63(14) & 70.54(7) & 48.47(15) & 60.63(11) & 58.41(13) & 70.24(8) \\
    satimage-2 & 43.15(10) & 40.06(11) & 85.70(7) & 89.99(3) & 92.20(2) & \textbf{94.21(1)} & 46.18(9) & 1.21(16) & 30.29(13) & 2.87(15) & 78.32(8) & 88.59(5) & 33.82(12) & 9.10(14) & 85.77(6) & 88.73(4) \\
    shuttle & 46.19(14) & 96.40(4) & \textbf{97.27(1)} & 96.52(2) & 96.50(3) & 96.39(5) & 95.52(7) & 90.40(10) & 86.80(12) & 25.53(15) & 88.44(11) & 96.06(6) & 20.75(16) & 54.32(13) & 91.09(9) & 94.95(8) \\
    skin  & 21.98(16) & 83.45(8) & 58.19(14) & 68.55(10) & 66.43(11) & 87.83(5) & 77.24(9) & 84.91(6) & \textbf{98.57(1)} & 60.08(13) & 94.57(3) & 88.78(4) & 31.08(15) & 61.98(12) & 83.77(7) & 95.74(2) \\
    smtp  & 21.46(12) & 61.13(2) & 41.68(7) & 50.02(4) & \textbf{66.68(1)} & 25.12(11) & 50.02(3) & 0.04(15) & 17.73(13) & 38.92(8) & 11.71(14) & 33.94(9) & 50.01(5) & 0.04(15) & 50.01(5) & 28.13(10) \\
    SpamBase & 40.69(15) & 45.89(13) & 63.07(8) & 75.16(2) & 72.64(3) & 60.04(9) & 68.17(5) & 53.63(11) & 34.12(16) & 56.96(10) & 43.22(14) & 71.31(4) & 48.87(12) & 66.16(7) & 67.01(6) & \textbf{76.82(1)} \\
    speech & 1.61(15) & 2.44(5) & 2.41(6) & 3.00(3) & 2.97(4) & 3.15(2) & 2.06(7) & 1.63(14) & \textbf{3.48(1)} & 1.81(11) & 1.89(10) & 1.93(9) & 1.65(13) & 1.69(12) & 1.50(16) & 2.04(8) \\
    Stamps & 29.94(9) & 15.90(15) & \textbf{53.59(1)} & 48.27(4) & 49.94(3) & 38.55(6) & 27.26(10) & 11.60(16) & 39.29(5) & 18.26(13) & 26.67(11) & 52.80(2) & 15.95(14) & 24.17(12) & 30.14(8) & 34.72(7) \\
    thyroid & 53.25(8) & 38.94(10) & 79.14(2) & 74.23(3) & \textbf{79.44(1)} & 62.31(5) & 45.13(9) & 2.47(15) & 12.08(14) & 17.01(12) & 21.29(11) & 57.06(7) & 13.43(13) & 2.47(15) & 73.72(4) & 58.56(6) \\
    vertebral & 10.60(16) & 16.44(13) & 20.03(11) & 31.27(2) & 30.37(3) & \textbf{38.38(1)} & 20.29(10) & 15.98(14) & 21.77(8) & 18.80(12) & 24.05(6) & 20.58(9) & 15.98(14) & 26.33(5) & 28.37(4) & 23.74(7) \\
    vowels & 24.96(10) & 18.93(14) & 29.27(8) & 34.85(6) & 38.61(2) & \textbf{42.34(1)} & 34.97(5) & 7.72(15) & 20.88(13) & 2.02(16) & 37.55(4) & 24.53(11) & 23.54(12) & 26.69(9) & 29.55(7) & 38.45(3) \\
    Waveform & 4.44(10) & 12.50(2) & 4.50(9) & 9.00(3) & 6.65(7) & 3.73(14) & 7.21(4) & 2.90(16) & 5.54(8) & 4.17(13) & \textbf{13.56(1)} & 6.82(5) & 3.50(15) & 4.38(11) & 4.20(12) & 6.74(6) \\
    WBC   & 42.31(12) & 56.30(10) & 73.49(6) & 83.17(2) & 81.48(4) & 68.44(7) & 65.07(8) & 12.94(16) & 13.72(15) & 34.75(13) & 46.09(11) & 81.78(3) & 28.14(14) & 60.18(9) & \textbf{86.33(1)} & 76.80(5) \\
    WDBC  & 59.54(11) & 39.38(13) & 91.29(5) & \textbf{98.21(1)} & 96.59(3) & 94.21(4) & 68.19(10) & 14.48(14) & 10.09(15) & 1.64(16) & 44.39(12) & 97.13(2) & 78.80(7) & 88.39(6) & 74.97(9) & 77.12(8) \\
    Wilt  & 4.60(16) & 9.71(8) & 5.07(15) & 8.33(10) & 8.23(11) & 10.67(7) & 12.08(5) & 11.15(6) & 12.45(4) & 8.00(12) & \textbf{22.71(1)} & 7.12(14) & 8.56(9) & 7.61(13) & 15.87(3) & 17.13(2) \\
    wine  & 14.75(14) & 18.73(13) & 83.97(5) & 99.85(2) & \textbf{100.00(1)} & 92.74(3) & 59.74(7) & 19.47(12) & 8.11(15) & 4.72(16) & 45.56(10) & 91.62(4) & 23.51(11) & 59.17(8) & 77.45(6) & 53.41(9) \\
    WPBC  & 22.57(15) & 27.27(13) & 29.49(7) & 33.66(3) & 34.91(2) & 32.97(4) & 29.67(6) & 29.23(9) & 23.00(14) & 22.31(16) & \textbf{37.53(1)} & 31.41(5) & 28.75(11) & 29.39(8) & 29.14(10) & 27.87(12) \\
    yeast & 33.70(14) & 33.95(13) & 32.36(16) & 41.43(5) & 40.74(6) & 38.78(7) & 41.68(3) & 41.84(2) & \textbf{43.43(1)} & 34.25(12) & 32.88(15) & 41.49(4) & 35.62(11) & 36.72(9) & 36.05(10) & 36.73(8) \\
    CIFAR10 & 9.20(12) & 9.16(13) & 11.62(8) & 13.02(3) & 12.66(7) & \textbf{13.67(1)} & 13.31(2) & 5.00(16) & 12.80(6) & 10.29(10) & 9.82(11) & 10.54(9) & 5.71(15) & 8.04(14) & 12.80(5) & 12.91(4) \\
    FashionMNIST & 21.07(11) & 32.45(7) & 26.71(10) & 39.41(4) & 39.84(3) & \textbf{45.76(1)} & 40.81(2) & 5.01(16) & 15.81(13) & 31.85(8) & 17.53(12) & 27.08(9) & 9.33(15) & 11.47(14) & 38.78(5) & 36.64(6) \\
    MNIST-C & 22.44(12) & 29.20(10) & 38.69(9) & \textbf{64.55(1)} & 60.66(2) & 48.14(5) & 50.35(3) & 5.39(16) & 23.36(11) & 48.01(6) & 10.85(15) & 42.30(8) & 22.23(13) & 12.95(14) & 48.65(4) & 46.00(7) \\
    MVTec-AD & 57.38(2) & 45.33(5) & 55.41(3) & 44.41(7) & 44.31(8) & 44.85(6) & 42.43(10) & 25.76(16) & 28.76(15) & 43.84(9) & 35.13(14) & 47.87(4) & 35.63(13) & 42.25(11) & 41.85(12) & \textbf{60.55(1)} \\
    SVHN  & 8.12(11) & 7.70(12) & 10.36(5) & \textbf{12.08(1)} & 10.45(4) & 11.13(2) & 10.31(6) & 5.07(16) & 7.16(14) & 8.67(9) & 8.50(10) & 11.12(3) & 5.55(15) & 7.69(13) & 10.25(7) & 10.22(8) \\
    Agnews & 6.74(14) & 10.92(9) & 16.93(4) & 25.45(2) & \textbf{26.51(1)} & 20.22(3) & 13.70(7) & 5.78(15) & 16.41(5) & 9.48(11) & 15.02(6) & 7.93(13) & 5.31(16) & 8.30(12) & 13.26(8) & 9.54(10) \\
    Amazon & 6.19(13) & 7.32(10) & 9.62(6) & 16.14(2) & \textbf{17.30(1)} & 13.57(3) & 9.05(7) & 5.51(14) & 3.57(16) & 7.12(11) & 13.17(4) & 8.67(8) & 5.22(15) & 8.36(9) & 9.97(5) & 6.95(12) \\
    Imdb  & 4.88(16) & 6.09(10) & 7.73(8) & \textbf{9.40(1)} & 8.95(3) & 7.80(7) & 8.08(6) & 5.66(13) & 9.00(2) & 5.79(11) & 8.89(4) & 5.75(12) & 5.09(15) & 6.17(9) & 8.77(5) & 5.59(14) \\
    Yelp  & 9.03(12) & 9.04(11) & 17.12(4) & \textbf{20.32(1)} & 19.42(2) & 17.30(3) & 13.40(6) & 6.49(15) & 8.33(14) & 11.38(10) & 14.27(5) & 11.38(9) & 5.37(16) & 8.50(13) & 12.83(7) & 12.21(8) \\
    20news & 7.20(14) & \textbf{10.52(1)} & 7.95(9) & 10.30(2) & 9.85(3) & 7.97(7) & 7.55(12) & 4.83(16) & 7.99(6) & 7.85(10) & 7.30(13) & 6.11(15) & 8.60(5) & 9.35(4) & 7.96(8) & 7.84(11) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 56.71(4) & 57.88(2) & 52.13(9) & 47.46(16) & 48.51(13) & 52.77(8) & \textbf{65.99(1)} & 48.37(14) & 49.86(11) & 48.95(12) & 47.91(15) & 51.97(10) & 56.68(5) & 55.28(6) & 57.22(3) & 55.05(7) \\
    annthyroid & 76.22(14) & 79.92(11) & 78.91(12) & 81.64(10) & 82.42(7) & 89.05(6) & 97.24(2) & 81.99(9) & 49.80(16) & 71.31(15) & 77.35(13) & 95.13(4) & 82.25(8) & 93.14(5) & 95.24(3) & \textbf{98.51(1)} \\
    backdoor & 81.81(12) & 95.13(3) & 89.33(10) & 95.58(2) & 94.37(4) & \textbf{96.80(1)} & 91.07(8) & 79.06(13) & 86.80(11) & 93.12(7) & 66.31(16) & 89.84(9) & 76.68(14) & 76.63(15) & 93.34(6) & 94.34(5) \\
    breastw & 92.28(11) & 90.67(12) & 97.61(4) & 99.18(2) & 92.79(9) & 92.67(10) & 96.72(6) & \textbf{99.73(1)} & 72.44(15) & 95.42(7) & 49.28(16) & 88.59(13) & 85.59(14) & 97.53(5) & 95.12(8) & 99.10(3) \\
    campaign & 64.43(14) & 69.71(10) & 57.88(16) & 81.03(5) & 80.65(6) & 71.01(8) & 88.41(2) & 69.02(11) & 68.58(12) & 70.18(9) & 59.17(15) & 67.08(13) & 72.78(7) & 84.86(4) & 86.48(3) & \textbf{88.89(1)} \\
    cardio & 82.46(13) & 79.71(14) & 95.56(5) & \textbf{97.12(1)} & 96.36(3) & 87.96(10) & 95.73(4) & 71.04(15) & 83.30(12) & 90.85(7) & N/A(N/A) & 92.65(6) & 85.07(11) & 88.03(9) & 89.79(8) & 96.82(2) \\
    Cardiotocography & 54.77(16) & 81.24(12) & 89.88(3) & \textbf{91.17(1)} & 90.73(2) & 81.89(10) & 83.73(8) & 86.77(5) & 80.19(13) & 84.67(6) & 60.64(15) & 81.73(11) & 79.49(14) & 83.03(9) & 84.55(7) & 89.12(4) \\
    celeba & 68.79(12) & 75.40(10) & 56.47(16) & \textbf{91.01(1)} & 90.64(3) & 86.63(6) & 87.45(5) & 74.33(11) & 56.62(15) & 90.93(2) & 58.14(14) & 89.93(4) & 63.12(13) & 83.72(9) & 83.90(8) & 84.69(7) \\
    census & 59.66(14) & 69.05(13) & 69.20(12) & 81.03(5) & 75.34(10) & 76.32(8) & 87.48(2) & 57.28(15) & 79.56(6) & 75.94(9) & 56.06(16) & 78.81(7) & 70.47(11) & 83.37(4) & \textbf{88.04(1)} & 86.81(3) \\
    cover & 44.46(16) & 94.43(9) & 99.69(2) & 99.47(4) & 99.47(3) & 91.01(11) & 97.18(6) & 96.92(7) & 89.40(12) & 96.38(8) & 68.67(14) & \textbf{99.92(1)} & 84.32(13) & 57.48(15) & 94.08(10) & 99.24(5) \\
    donors & 68.62(15) & 99.92(4) & 82.81(13) & \textbf{99.99(1)} & 99.95(3) & 99.99(2) & 99.59(7) & 99.42(8) & 64.53(16) & 99.62(6) & 95.70(11) & 99.90(5) & 77.22(14) & 95.13(12) & 97.90(10) & 99.29(9) \\
    fault & 64.26(12) & 68.76(4) & 68.70(5) & 67.54(7) & 66.67(9) & 62.94(14) & 69.30(3) & 63.65(13) & 62.06(15) & 66.07(10) & 50.92(16) & 66.99(8) & 65.00(11) & 69.68(2) & 68.15(6) & \textbf{72.02(1)} \\
    fraud & 90.52(5) & 87.66(9) & 92.18(2) & 89.77(7) & 91.91(3) & 81.61(12) & 89.84(6) & 50.00(15) & \textbf{92.44(1)} & 85.73(10) & 50.99(14) & 75.38(13) & 84.92(11) & 44.99(16) & 87.90(8) & 90.86(4) \\
    glass & 67.84(16) & 84.34(11) & 82.27(13) & 91.37(9) & 94.46(4) & 93.72(5) & 95.73(3) & 92.73(6) & 80.63(14) & 82.59(12) & 89.96(10) & 91.48(8) & 78.85(15) & 92.17(7) & 95.97(2) & \textbf{98.37(1)} \\
    Hepatitis & 56.94(15) & 74.83(12) & 88.10(4) & 86.62(5) & 83.71(8) & 72.08(13) & 85.44(6) & 77.79(11) & 50.00(16) & 85.11(7) & 80.48(10) & 82.99(9) & 69.71(14) & 89.29(3) & 89.66(2) & \textbf{91.72(1)} \\
    http  & 99.80(11) & 99.90(10) & 99.98(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.99(7) & 98.33(12) & 98.33(12) & 83.31(14) & 0.14(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(6) & 39.87(15) & \textbf{100.00(1)} & 99.97(9) \\
    InternetAds & 67.94(8) & 72.98(4) & 79.79(2) & 61.68(11) & 57.82(12) & 63.57(10) & 75.77(3) & 51.49(14) & 69.28(5) & 57.14(13) & 50.82(15) & N/A(N/A) & 68.01(7) & 68.68(6) & 67.87(9) & \textbf{81.94(1)} \\
    Ionosphere & 92.09(4) & 81.01(9) & \textbf{94.21(1)} & 68.67(13) & 67.54(14) & 63.46(15) & 93.43(3) & 85.42(7) & 83.55(8) & 71.41(12) & 50.49(16) & 76.83(10) & 74.95(11) & 88.77(5) & 87.23(6) & 93.99(2) \\
    landsat & 46.33(16) & 85.54(4) & 59.84(15) & 77.78(12) & 78.32(11) & 81.22(7) & 87.34(2) & 71.02(13) & 79.27(10) & 80.25(8) & 66.81(14) & 86.98(3) & 79.52(9) & 84.70(5) & 82.67(6) & \textbf{88.44(1)} \\
    letter & 69.64(4) & 73.09(3) & 66.43(5) & 65.01(7) & 63.18(11) & 64.18(8) & \textbf{83.13(1)} & 48.83(14) & 40.02(16) & 42.09(15) & 76.96(2) & 59.82(13) & 62.33(12) & 65.92(6) & 63.80(9) & 63.50(10) \\
    Lymphography & 96.84(2) & 86.90(8) & 92.94(4) & 80.25(9) & 79.68(10) & 93.47(3) & 77.40(13) & 73.19(14) & 50.00(16) & 70.06(15) & 87.01(7) & 91.87(5) & 78.22(12) & 91.31(6) & 78.66(11) & \textbf{99.71(1)} \\
    magic.gamma & 61.44(15) & 82.08(6) & 78.24(10) & 82.76(5) & 83.38(4) & 84.04(3) & 84.58(2) & 76.10(13) & 49.30(16) & \textbf{85.08(1)} & 71.05(14) & 81.91(7) & 78.06(12) & 79.11(9) & 78.22(11) & 81.85(8) \\
    mammography & 75.46(13) & 90.90(6) & 91.90(3) & 92.90(2) & \textbf{93.17(1)} & 91.28(4) & 87.22(10) & 87.26(9) & 69.49(16) & 89.65(8) & 77.88(12) & 90.80(7) & 72.62(14) & 71.32(15) & 86.44(11) & 91.15(5) \\
    mnist & 69.09(14) & 84.99(12) & 92.30(7) & 95.39(3) & 93.37(5) & 84.77(13) & 96.28(2) & 57.22(16) & 87.89(10) & 89.03(9) & 67.59(15) & 92.84(6) & 86.55(11) & 92.07(8) & 94.45(4) & \textbf{97.02(1)} \\
    musk  & 97.34(9) & 96.46(10) & 93.97(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.90(5) & 83.33(13) & 54.07(16) & \textbf{100.00(1)} & 78.75(15) & 99.89(6) & 81.60(14) & 83.97(12) & 99.66(8) & 99.78(7) \\
    optdigits & 46.44(16) & 94.98(10) & 99.67(4) & \textbf{99.98(1)} & 99.98(2) & 99.94(3) & 98.23(8) & 80.46(13) & 90.94(12) & 99.48(5) & 52.71(15) & 98.84(7) & 93.91(11) & 78.07(14) & 96.75(9) & 99.04(6) \\
    PageBlocks & 72.69(15) & 93.01(4) & 91.22(6) & 86.42(12) & 90.38(7) & 89.67(9) & 94.73(2) & 88.46(10) & 58.16(16) & 90.15(8) & 82.94(13) & 88.03(11) & 76.84(14) & 92.74(5) & 94.28(3) & \textbf{96.80(1)} \\
    pendigits & 56.82(16) & 97.41(11) & 99.75(2) & \textbf{99.76(1)} & 99.69(3) & 99.59(4) & 98.28(8) & 99.10(5) & 84.95(12) & 98.23(10) & 70.59(14) & 98.27(9) & 84.29(13) & 64.95(15) & 98.33(7) & 99.03(6) \\
    Pima  & 60.11(13) & 63.23(12) & 73.18(4) & \textbf{78.02(1)} & 76.43(2) & 63.55(11) & 69.92(8) & 71.13(6) & 47.99(15) & 32.37(16) & 51.59(14) & 68.69(9) & 67.36(10) & 71.80(5) & 70.80(7) & 73.80(3) \\
    satellite & 69.49(15) & 88.65(3) & 81.31(12) & 84.34(10) & 84.41(9) & 85.32(7) & 89.34(2) & 79.37(13) & 61.94(16) & 87.79(5) & 75.45(14) & 87.82(4) & 82.71(11) & 86.74(6) & 85.20(8) & \textbf{90.22(1)} \\
    satimage-2 & 96.60(10) & 98.11(3) & 97.79(7) & 98.03(4) & 97.82(6) & 98.55(2) & 97.83(5) & 91.43(12) & 65.61(15) & 96.65(9) & 85.08(14) & 96.99(8) & 87.97(13) & 50.02(16) & 93.66(11) & \textbf{98.93(1)} \\
    shuttle & 77.41(16) & 98.71(4) & 98.83(3) & 97.57(8) & 97.69(7) & 97.29(11) & \textbf{99.73(1)} & 94.63(14) & 97.04(13) & 97.49(9) & 97.97(6) & 97.44(10) & 78.01(15) & 97.16(12) & 98.00(5) & 98.85(2) \\
    skin  & 52.78(16) & 99.41(4) & 90.56(14) & 95.72(11) & 95.24(12) & 98.56(8) & 99.22(5) & 94.89(13) & 99.60(3) & 97.23(10) & \textbf{99.83(1)} & 99.06(6) & 78.23(15) & 99.00(7) & 98.53(9) & 99.72(2) \\
    smtp  & 51.69(14) & 82.74(3) & 76.47(8) & 75.99(9) & 75.24(10) & 74.57(11) & 79.87(5) & 50.00(15) & 62.98(12) & \textbf{86.40(1)} & 52.83(13) & 79.07(6) & 83.32(2) & 43.01(16) & 81.12(4) & 78.85(7) \\
    SpamBase & 53.66(16) & 70.72(13) & 83.55(8) & 90.24(3) & 90.87(2) & 79.04(11) & 89.24(4) & 79.84(10) & 68.44(14) & 87.16(6) & 54.44(15) & 87.75(5) & 78.45(12) & 84.84(7) & 82.86(9) & \textbf{91.87(1)} \\
    speech & 47.49(15) & 53.11(11) & 53.13(10) & 62.36(3) & \textbf{63.60(1)} & 54.61(7) & 58.20(4) & 49.88(14) & 63.40(2) & 50.39(13) & 53.45(9) & 56.61(6) & 47.39(16) & 51.71(12) & 56.82(5) & 53.58(8) \\
    Stamps & 72.13(14) & 74.61(12) & 95.30(3) & 94.14(5) & 96.07(2) & 79.40(10) & 95.09(4) & 83.22(9) & 54.66(16) & 75.90(11) & 71.39(15) & 91.02(6) & 73.95(13) & 84.90(8) & 87.03(7) & \textbf{96.07(1)} \\
    thyroid & 92.65(11) & 95.21(10) & \textbf{99.55(1)} & 99.50(3) & 99.50(2) & 99.42(4) & 98.89(7) & 96.53(8) & 71.37(14) & 85.18(12) & 51.29(16) & 99.35(5) & 78.61(13) & 71.20(15) & 95.76(9) & 98.99(6) \\
    vertebral & 37.14(16) & 61.49(13) & 55.86(15) & 77.65(4) & 77.24(5) & 77.20(7) & 69.29(11) & 81.21(3) & 71.90(9) & 67.05(12) & 69.77(10) & \textbf{81.88(1)} & 56.29(14) & 73.50(8) & 81.65(2) & 77.22(6) \\
    vowels & 78.54(9) & 80.31(7) & 86.47(6) & 89.12(2) & \textbf{92.49(1)} & 86.69(5) & 87.82(3) & 73.29(12) & 55.90(15) & 14.35(16) & 80.28(8) & 73.35(11) & 66.06(14) & 73.15(13) & 73.74(10) & 87.31(4) \\
    Waveform & 52.99(16) & 68.05(10) & 80.58(5) & \textbf{84.84(1)} & 82.30(3) & 64.09(13) & 74.68(7) & 77.42(6) & 60.62(15) & 61.03(14) & 72.60(8) & 80.85(4) & 64.74(12) & 64.81(11) & 71.76(9) & 84.82(2) \\
    WBC   & 92.78(7) & 94.96(6) & 97.88(5) & 98.38(2) & 98.28(3) & 68.09(14) & 74.32(12) & 65.00(15) & 58.91(16) & 76.82(10) & 72.86(13) & 97.98(4) & 81.68(8) & 81.23(9) & 76.14(11) & \textbf{98.61(1)} \\
    WDBC  & 97.52(7) & 90.44(11) & 98.81(5) & \textbf{99.91(1)} & 99.82(3) & 99.73(4) & 95.24(10) & 56.02(15) & 61.79(14) & 0.45(16) & 82.49(13) & 99.87(2) & 90.15(12) & 95.27(9) & 95.46(8) & 98.49(6) \\
    Wilt  & 38.88(16) & 81.89(4) & 49.93(15) & 67.91(12) & 68.39(10) & 80.51(6) & 83.57(3) & 74.33(9) & 79.01(8) & 65.79(13) & 87.83(2) & 64.93(14) & 68.20(11) & 80.75(5) & 80.35(7) & \textbf{89.99(1)} \\
    wine  & 65.76(14) & 82.24(12) & 99.91(3) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.82(5) & 88.29(11) & 95.82(7) & 50.00(15) & 3.90(16) & 88.46(10) & 99.82(4) & 73.73(13) & 89.63(9) & 94.27(8) & 99.20(6) \\
    WPBC  & 47.66(15) & 55.28(13) & 57.32(10) & 68.74(2) & \textbf{69.92(1)} & 57.00(11) & 61.95(6) & 55.92(12) & 44.53(16) & 54.06(14) & 64.60(3) & 60.63(7) & 60.11(8) & 57.48(9) & 62.26(5) & 64.39(4) \\
    yeast & 48.22(15) & 54.78(12) & 47.57(16) & 65.99(2) & \textbf{66.12(1)} & 59.70(7) & 55.83(10) & 63.75(3) & 62.62(4) & 53.76(13) & 50.93(14) & 60.65(6) & 56.28(9) & 57.22(8) & 55.18(11) & 62.04(5) \\
    CIFAR10 & 60.37(13) & 64.91(9) & 71.88(4) & 71.06(5) & 65.98(8) & 67.83(7) & 75.50(2) & 50.54(16) & 61.36(11) & 64.51(10) & 55.79(14) & 61.16(12) & 54.31(15) & 70.83(6) & \textbf{75.67(1)} & 73.73(3) \\
    FashionMNIST & 79.87(10) & 86.83(6) & 87.79(5) & 88.59(4) & 86.04(7) & 81.73(9) & \textbf{91.92(1)} & 52.53(16) & 68.13(13) & 74.74(12) & 62.50(14) & 77.93(11) & 61.54(15) & 83.07(8) & 90.37(2) & 90.15(3) \\
    MNIST-C & 74.58(14) & 85.83(7) & 82.41(12) & \textbf{93.29(1)} & 91.68(2) & 87.72(6) & 90.87(3) & 60.20(16) & 83.56(10) & 84.27(8) & 60.69(15) & 84.12(9) & 82.86(11) & 82.09(13) & 90.65(4) & 88.24(5) \\
    MVTec-AD & 74.14(5) & 68.81(11) & 72.72(6) & 71.58(7) & 71.29(8) & 62.91(13) & 76.56(4) & 53.39(16) & 56.56(14) & 64.59(12) & 54.82(15) & 69.49(10) & 70.60(9) & 76.56(3) & 77.29(2) & \textbf{82.41(1)} \\
    SVHN  & 57.94(12) & 59.56(10) & 64.82(4) & \textbf{67.36(1)} & 62.21(9) & 63.69(6) & 67.23(2) & 49.84(16) & 62.54(8) & 58.40(11) & 57.44(13) & 56.13(14) & 52.59(15) & 63.56(7) & 66.56(3) & 63.93(5) \\
    Agnews & 59.61(14) & 71.91(11) & 84.30(3) & 84.67(2) & \textbf{84.73(1)} & 76.00(7) & 78.14(5) & 52.97(15) & 75.65(8) & 82.97(4) & 64.24(13) & 67.08(12) & 52.85(16) & 73.49(10) & 78.08(6) & 75.48(9) \\
    Amazon & 58.78(14) & 61.53(12) & 69.54(8) & 82.86(2) & \textbf{83.35(1)} & 72.33(6) & 74.70(5) & 51.41(15) & 72.21(7) & 78.45(3) & 59.85(13) & 66.80(11) & 51.11(16) & 68.07(10) & 76.52(4) & 69.50(9) \\
    Imdb  & 49.59(16) & 59.52(13) & 72.56(5) & \textbf{77.35(1)} & 77.09(2) & 72.52(6) & 69.03(9) & 52.76(14) & 72.80(4) & 73.43(3) & 65.74(10) & 60.16(12) & 51.58(15) & 63.62(11) & 69.74(8) & 71.08(7) \\
    Yelp  & 67.87(12) & 64.79(13) & 79.86(7) & \textbf{86.80(1)} & 86.73(2) & 82.74(4) & 80.12(6) & 58.21(15) & 76.40(8) & 86.15(3) & 63.24(14) & 70.17(11) & 53.62(16) & 75.66(9) & 80.88(5) & 74.69(10) \\
    20news & 57.42(12) & 64.54(6) & 56.56(14) & \textbf{66.66(1)} & 65.49(2) & 61.30(8) & 64.95(4) & 56.48(15) & 51.87(16) & 58.33(11) & 60.13(9) & 56.89(13) & 58.58(10) & 64.40(7) & 65.12(3) & 64.81(5) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 3.92(11) & 5.85(4) & 4.35(9) & 4.55(8) & 4.67(7) & 3.83(14) & \textbf{7.59(1)} & 3.49(15) & 3.39(16) & 3.88(12) & 4.02(10) & 3.85(13) & 5.88(3) & 4.77(6) & 6.00(2) & 5.45(5) \\
    annthyroid & 36.68(12) & 37.97(11) & 36.09(14) & 43.73(8) & 43.73(9) & 51.83(6) & 77.54(2) & 42.73(10) & 11.84(16) & 25.83(15) & 36.36(13) & 76.62(3) & 49.66(7) & 64.75(5) & 72.25(4) & \textbf{78.01(1)} \\
    backdoor & 7.05(16) & 62.79(7) & 28.48(15) & 88.48(3) & 88.58(2) & \textbf{88.99(1)} & 61.12(8) & 30.12(14) & 51.30(9) & 85.62(4) & 42.59(13) & 74.80(5) & 43.47(12) & 47.18(11) & 63.30(6) & 50.67(10) \\
    breastw & 85.59(12) & 83.65(13) & 95.32(4) & 98.65(2) & 92.91(8) & 93.09(7) & 91.96(9) & \textbf{99.49(1)} & 75.47(15) & 94.88(6) & 56.83(16) & 85.66(11) & 79.61(14) & 95.09(5) & 91.30(10) & 98.04(3) \\
    campaign & 23.50(14) & 26.68(10) & 15.33(16) & 39.15(6) & 39.32(5) & 29.98(8) & \textbf{47.53(1)} & 24.15(12) & 24.90(11) & 27.35(9) & 20.49(15) & 23.76(13) & 31.65(7) & 43.55(4) & 44.55(3) & 46.68(2) \\
    cardio & 39.02(15) & 45.81(13) & 82.12(4) & \textbf{85.56(1)} & 82.34(3) & 77.24(6) & 79.07(5) & 59.27(11) & 45.71(14) & 67.55(8) & N/A(N/A) & 76.95(7) & 64.82(9) & 57.80(12) & 63.75(10) & 83.34(2) \\
    Cardiotocography & 33.71(16) & 60.87(12) & 75.22(3) & \textbf{76.46(1)} & 75.97(2) & 64.45(8) & 62.98(10) & 73.90(4) & 55.11(14) & 65.29(6) & 45.15(15) & 63.22(9) & 58.32(13) & 61.57(11) & 64.77(7) & 70.42(5) \\
    celeba & 10.97(11) & 9.34(12) & 3.12(16) & 24.67(2) & \textbf{26.54(1)} & 22.52(3) & 18.27(6) & 12.02(10) & 7.09(14) & 22.35(4) & 5.78(15) & 19.25(5) & 8.64(13) & 15.78(8) & 16.37(7) & 12.24(9) \\
    census & 7.65(16) & 15.02(12) & 10.07(14) & 29.48(5) & 25.59(6) & 25.55(7) & 34.55(2) & 9.40(15) & 22.77(8) & 20.63(10) & 13.12(13) & 19.57(11) & 22.59(9) & 34.12(3) & \textbf{36.65(1)} & 33.00(4) \\
    cover & 0.91(16) & 71.12(9) & \textbf{93.61(1)} & 90.55(3) & 89.60(4) & 80.01(7) & 79.02(8) & 68.07(10) & 45.91(13) & 44.76(14) & 50.32(11) & 92.30(2) & 50.22(12) & 13.43(15) & 83.02(5) & 81.41(6) \\
    donors & 15.61(16) & 97.85(5) & 17.11(15) & \textbf{99.87(1)} & 99.15(3) & 99.86(2) & 92.83(7) & 88.51(10) & 63.57(13) & 94.42(6) & 91.83(8) & 99.02(4) & 52.91(14) & 70.40(12) & 80.89(11) & 89.69(9) \\
    fault & 49.56(12) & 50.97(9) & 53.82(4) & 53.54(5) & 54.77(2) & 50.95(10) & 53.32(6) & 47.65(14) & 46.80(15) & 52.37(8) & 42.40(16) & 50.00(11) & 48.39(13) & 53.93(3) & 53.23(7) & \textbf{56.50(1)} \\
    fraud & 42.43(6) & 28.00(13) & 42.35(7) & 52.80(3) & \textbf{55.13(1)} & 54.48(2) & 38.57(10) & 0.14(15) & 21.23(14) & 41.61(8) & 31.53(12) & 48.90(4) & 48.38(5) & 0.14(15) & 36.75(11) & 39.79(9) \\
    glass & 13.43(16) & 23.23(14) & 24.01(13) & 36.61(12) & 48.55(10) & 79.66(2) & 70.33(5) & 68.90(6) & 57.76(8) & 21.35(15) & 77.46(3) & 43.89(11) & 57.65(9) & 68.54(7) & 74.45(4) & \textbf{81.23(1)} \\
    Hepatitis & 22.05(15) & 44.29(14) & 74.73(4) & 70.90(6) & 67.16(8) & 62.61(11) & 74.33(5) & 55.45(12) & 16.00(16) & 70.66(7) & 65.85(9) & 63.69(10) & 49.16(13) & \textbf{79.25(1)} & 77.57(2) & 75.35(3) \\
    http  & 73.48(13) & 77.70(12) & 93.99(10) & \textbf{100.00(1)} & \textbf{100.00(1)} & 97.78(7) & 96.68(8) & 96.68(8) & 61.84(14) & 0.37(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.44(6) & 0.38(15) & \textbf{100.00(1)} & 93.81(11) \\
    InternetAds & 46.23(7) & 46.77(5) & 54.16(2) & 46.09(8) & 41.80(10) & 46.66(6) & 54.11(3) & 19.63(15) & 45.08(9) & 27.35(14) & 28.45(13) & N/A(N/A) & 41.40(11) & 38.46(12) & 52.74(4) & \textbf{67.24(1)} \\
    Ionosphere & 89.61(3) & 75.93(9) & 91.77(2) & 73.16(10) & 72.43(11) & 64.91(15) & 89.44(4) & 78.95(7) & 78.91(8) & 72.40(12) & 52.41(16) & 69.89(13) & 68.82(14) & 85.65(5) & 84.23(6) & \textbf{91.91(1)} \\
    landsat & 18.65(16) & 61.79(4) & 32.54(14) & 42.02(13) & 44.52(11) & 54.25(7) & 66.48(2) & 28.70(15) & 49.87(10) & 49.94(9) & 42.49(12) & 63.58(3) & 52.28(8) & 58.99(5) & 57.87(6) & \textbf{67.36(1)} \\
    letter & 16.05(8) & 19.29(6) & 15.50(10) & 21.63(3) & 20.08(5) & 17.75(7) & 32.96(2) & 7.12(15) & 6.41(16) & 7.50(14) & \textbf{35.10(1)} & 13.79(12) & 12.94(13) & 20.11(4) & 14.59(11) & 15.86(9) \\
    Lymphography & 65.56(10) & 48.29(15) & 77.07(6) & 79.51(3) & 73.13(7) & 79.81(2) & 62.57(12) & 48.61(14) & 4.11(16) & 65.73(9) & 72.61(8) & 77.96(4) & 58.25(13) & 77.90(5) & 63.53(11) & \textbf{94.69(1)} \\
    magic.gamma & 46.45(15) & 70.93(8) & 71.70(6) & 71.94(5) & 75.37(3) & 75.45(2) & 74.24(4) & 68.48(10) & 43.90(16) & \textbf{77.42(1)} & 57.12(14) & 69.98(9) & 64.44(12) & 67.02(11) & 64.42(13) & 71.10(7) \\
    mammography & 14.95(16) & 49.12(8) & 56.56(3) & \textbf{62.12(1)} & 58.66(2) & 55.70(4) & 40.30(10) & 54.35(5) & 16.23(15) & 51.74(6) & 36.86(11) & 50.87(7) & 31.49(14) & 31.77(13) & 34.62(12) & 48.38(9) \\
    mnist & 17.15(15) & 51.61(13) & 73.58(5) & \textbf{79.51(1)} & 75.34(4) & 63.18(9) & 75.45(3) & 11.02(16) & 52.33(12) & 61.71(10) & 38.39(14) & 67.50(7) & 58.05(11) & 63.50(8) & 68.15(6) & 79.49(2) \\
    musk  & 72.41(11) & 78.34(10) & 80.43(9) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 97.87(6) & 67.72(12) & 36.02(16) & \textbf{100.00(1)} & 56.84(15) & 98.27(5) & 64.32(13) & 64.29(14) & 97.48(7) & 94.29(8) \\
    optdigits & 3.24(16) & 58.85(11) & 98.15(4) & \textbf{99.53(1)} & 99.49(2) & 99.12(3) & 74.22(8) & 45.46(13) & 45.98(12) & 94.68(5) & 27.84(15) & 86.67(6) & 64.76(10) & 44.94(14) & 67.27(9) & 77.46(7) \\
    PageBlocks & 40.76(15) & 71.06(3) & 69.40(7) & 64.88(10) & 70.08(4) & 73.71(2) & 69.26(8) & 49.36(13) & 36.93(16) & 69.71(6) & 51.49(12) & 64.04(11) & 46.43(14) & 65.42(9) & 69.99(5) & \textbf{77.23(1)} \\
    pendigits & 2.86(16) & 75.95(10) & \textbf{96.17(1)} & 93.70(3) & 93.22(4) & 95.16(2) & 71.88(11) & 88.54(5) & 48.55(13) & 78.34(9) & 37.95(14) & 87.36(6) & 49.91(12) & 28.83(15) & 79.30(7) & 78.50(8) \\
    Pima  & 44.07(13) & 48.95(11) & 54.73(8) & \textbf{64.16(1)} & 61.63(2) & 48.35(12) & 56.16(7) & 59.80(3) & 36.39(15) & 27.21(16) & 41.58(14) & 52.97(9) & 52.55(10) & 58.51(4) & 57.16(6) & 58.49(5) \\
    satellite & 64.72(15) & 79.24(9) & 80.04(8) & 82.20(3) & 82.04(4) & 80.13(7) & 82.43(2) & 75.43(11) & 51.19(16) & \textbf{82.44(1)} & 69.33(14) & 81.12(6) & 71.14(13) & 75.62(10) & 73.46(12) & 81.83(5) \\
    satimage-2 & 43.73(14) & 82.89(7) & 90.44(4) & 91.71(2) & 91.23(3) & \textbf{93.64(1)} & 81.62(8) & 79.87(10) & 36.72(15) & 78.51(11) & 66.25(12) & 90.03(5) & 66.05(13) & 20.00(16) & 80.72(9) & 85.76(6) \\
    shuttle & 48.60(16) & 97.27(4) & 97.39(3) & 96.44(6) & 96.39(7) & 96.16(8) & \textbf{98.51(1)} & 93.02(13) & 93.64(12) & 95.66(10) & 96.49(5) & 95.68(9) & 58.80(15) & 91.64(14) & 95.04(11) & 97.62(2) \\
    skin  & 22.33(16) & 94.25(7) & 52.32(15) & 70.09(12) & 67.14(13) & 88.12(9) & 96.46(4) & 87.93(10) & 97.48(3) & 80.51(11) & \textbf{99.06(1)} & 94.93(6) & 62.52(14) & 95.94(5) & 94.23(8) & 98.61(2) \\
    smtp  & 21.46(11) & 61.13(2) & 41.68(7) & 50.02(4) & \textbf{66.68(1)} & 17.07(13) & 50.02(3) & 0.04(15) & 17.73(12) & 38.92(8) & 11.71(14) & 33.94(9) & 50.01(5) & 0.04(15) & 50.01(5) & 28.13(10) \\
    SpamBase & 40.85(16) & 59.54(14) & 76.52(9) & 85.00(3) & 86.26(2) & 78.65(7) & 84.15(4) & 64.79(12) & 61.85(13) & 83.16(5) & 52.00(15) & 82.53(6) & 71.29(11) & 77.88(8) & 75.78(10) & \textbf{88.53(1)} \\
    speech & 1.61(16) & 2.71(12) & 6.16(4) & 6.61(3) & 6.72(2) & 5.87(5) & 4.35(9) & 1.63(15) & \textbf{6.86(1)} & 5.66(6) & 5.32(7) & 4.73(8) & 2.49(14) & 2.62(13) & 4.24(10) & 3.10(11) \\
    Stamps & 30.08(14) & 23.23(16) & 72.09(4) & 70.21(6) & 75.41(2) & 57.38(9) & 68.45(7) & \textbf{75.44(1)} & 23.40(15) & 37.12(13) & 49.19(11) & 72.13(3) & 40.39(12) & 53.46(10) & 62.74(8) & 71.24(5) \\
    thyroid & 53.94(11) & 55.16(10) & 89.64(3) & \textbf{90.04(1)} & 89.90(2) & 87.55(4) & 82.37(7) & 83.65(6) & 28.10(15) & 28.82(14) & 17.88(16) & 83.70(5) & 43.07(12) & 36.51(13) & 80.89(8) & 78.27(9) \\
    vertebral & 10.63(16) & 20.53(14) & 26.66(13) & 34.40(8) & 32.69(11) & 42.67(4) & 34.07(10) & 40.97(6) & 34.32(9) & 18.91(15) & 38.86(7) & 43.70(2) & 26.74(12) & 42.64(5) & \textbf{49.73(1)} & 43.25(3) \\
    vowels & 25.13(11) & 21.09(15) & 43.19(5) & 48.91(2) & \textbf{53.44(1)} & 42.84(6) & 36.08(7) & 24.46(12) & 21.71(14) & 2.04(16) & 43.68(4) & 35.62(8) & 26.08(10) & 29.38(9) & 24.13(13) & 43.80(3) \\
    Waveform & 4.45(16) & 17.60(2) & 12.85(8) & 14.68(5) & 12.30(9) & 10.25(12) & 15.30(4) & 12.95(7) & 10.25(11) & 4.64(15) & 11.93(10) & \textbf{18.62(1)} & 8.02(13) & 7.72(14) & 14.03(6) & 16.83(3) \\
    WBC   & 41.59(14) & 57.93(9) & 78.08(5) & 81.25(2) & 80.25(4) & 63.23(6) & 46.53(13) & 33.00(15) & 15.80(16) & 47.04(12) & 54.21(11) & 81.20(3) & 59.58(7) & 58.91(8) & 56.07(10) & \textbf{84.41(1)} \\
    WDBC  & 59.54(11) & 39.38(13) & 91.29(5) & \textbf{98.21(1)} & 96.59(3) & 93.68(4) & 68.19(10) & 14.48(14) & 10.09(15) & 1.64(16) & 44.39(12) & 97.13(2) & 78.80(7) & 88.39(6) & 74.97(9) & 77.12(8) \\
    Wilt  & 4.32(16) & 19.38(9) & 5.87(15) & 8.15(12) & 8.60(11) & 32.59(5) & 30.99(6) & 23.12(8) & 25.08(7) & 8.04(13) & 49.01(2) & 7.97(14) & 18.34(10) & 36.59(3) & 35.73(4) & \textbf{53.36(1)} \\
    wine  & 14.98(14) & 37.92(13) & 99.15(3) & \textbf{100.00(1)} & \textbf{100.00(1)} & 98.44(4) & 78.20(11) & 88.68(7) & 8.11(15) & 4.76(16) & 80.39(9) & 98.23(5) & 51.74(12) & 78.46(10) & 82.05(8) & 93.48(6) \\
    WPBC  & 22.58(15) & 29.86(13) & 30.72(12) & 40.76(8) & 45.11(4) & 37.69(10) & 45.79(3) & 30.99(11) & 22.58(16) & 25.35(14) & \textbf{51.48(1)} & 42.56(7) & 39.91(9) & 45.02(5) & 47.26(2) & 44.02(6) \\
    yeast & 33.03(16) & 36.31(13) & 34.39(14) & \textbf{46.72(1)} & 46.60(3) & 45.30(5) & 40.33(10) & 46.69(2) & 45.58(4) & 34.25(15) & 39.43(12) & 42.77(7) & 40.52(9) & 41.03(8) & 39.80(11) & 45.11(6) \\
    CIFAR10 & 9.20(14) & 12.26(12) & 19.48(6) & \textbf{21.16(1)} & 20.79(3) & 20.18(5) & 20.99(2) & 5.20(16) & 13.12(10) & 15.32(9) & 12.47(11) & 9.65(13) & 7.28(15) & 15.73(8) & 20.75(4) & 18.09(7) \\
    FashionMNIST & 20.85(14) & 43.56(8) & 52.54(7) & \textbf{63.79(1)} & 62.12(2) & 53.70(6) & 58.51(3) & 7.30(16) & 26.71(13) & 39.01(10) & 29.10(12) & 32.29(11) & 17.85(15) & 41.07(9) & 55.06(4) & 53.91(5) \\
    MNIST-C & 23.82(14) & 50.40(10) & 41.80(13) & \textbf{79.16(1)} & 77.18(2) & 68.81(3) & 68.12(4) & 16.48(16) & 43.62(12) & 53.99(7) & 22.67(15) & 50.44(9) & 51.65(8) & 49.38(11) & 67.07(5) & 66.16(6) \\
    MVTec-AD & 57.54(5) & 52.50(11) & 54.55(8) & 56.29(6) & 56.07(7) & 52.41(12) & 61.21(3) & 28.19(16) & 36.03(15) & 50.02(13) & 41.82(14) & 53.25(10) & 54.04(9) & 60.76(4) & 62.34(2) & \textbf{68.54(1)} \\
    SVHN  & 8.06(13) & 9.01(12) & 14.41(3) & \textbf{16.42(1)} & 14.49(2) & 14.37(4) & 13.21(6) & 5.04(16) & 12.47(7) & 9.40(11) & 10.32(10) & 7.89(14) & 6.26(15) & 12.36(8) & 13.58(5) & 12.22(9) \\
    Agnews & 6.57(14) & 18.33(12) & 31.90(4) & 38.88(2) & \textbf{40.66(1)} & 31.13(5) & 25.59(6) & 5.33(16) & 22.31(8) & 38.12(3) & 18.92(11) & 16.69(13) & 6.02(15) & 20.91(10) & 24.50(7) & 21.28(9) \\
    Amazon & 6.21(14) & 10.13(13) & 14.18(8) & 24.33(2) & \textbf{25.09(1)} & 20.95(4) & 15.10(6) & 5.16(16) & 16.34(5) & 21.22(3) & 10.40(11) & 10.35(12) & 5.21(15) & 11.86(10) & 14.95(7) & 13.77(9) \\
    Imdb  & 4.90(16) & 8.34(12) & 14.59(5) & \textbf{19.02(1)} & 18.50(2) & 17.09(3) & 12.45(9) & 5.30(15) & 13.91(7) & 14.56(6) & 12.68(8) & 7.37(13) & 5.42(14) & 9.44(11) & 12.38(10) & 15.03(4) \\
    Yelp  & 8.93(14) & 9.80(13) & 24.41(5) & 31.59(2) & 30.85(3) & 28.52(4) & 20.23(7) & 6.16(16) & 19.88(8) & \textbf{31.77(1)} & 15.36(9) & 15.28(10) & 6.44(15) & 15.04(11) & 21.52(6) & 15.03(12) \\
    20news & 7.17(13) & 12.76(9) & 6.79(15) & \textbf{17.88(1)} & 17.64(2) & 12.65(10) & 15.69(4) & 6.05(16) & 10.87(12) & 12.97(8) & 13.19(6) & 6.88(14) & 11.40(11) & 13.10(7) & 17.06(3) & 13.32(5) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    
    ALOI  & 56.59(7) & 56.63(6) & 54.54(8) & 49.55(13) & 49.50(14) & 53.11(9) & \textbf{72.10(1)} & 47.78(15) & 47.05(16) & 51.34(10) & 49.79(12) & 50.89(11) & 60.67(2) & 57.98(4) & 58.95(3) & 56.85(5) \\
    annthyroid & 82.83(11) & 87.41(9) & 82.05(14) & 83.31(10) & 82.78(12) & 93.07(7) & 98.21(3) & 82.54(13) & 40.43(16) & 80.53(15) & 90.88(8) & 98.67(2) & 93.72(6) & 97.39(5) & 97.56(4) & \textbf{98.85(1)} \\
    backdoor & 83.69(14) & 96.47(5) & 89.40(12) & \textbf{97.84(1)} & 96.39(6) & 96.73(3) & 96.17(7) & 79.46(15) & 94.03(9) & 95.82(8) & 58.20(16) & 93.93(10) & 87.71(13) & 93.93(11) & 97.22(2) & 96.69(4) \\
    breastw & 92.59(13) & 94.61(11) & 97.92(8) & 99.49(3) & 98.79(5) & 88.12(14) & 97.88(9) & \textbf{99.75(1)} & 79.54(15) & 99.54(2) & 60.44(16) & 98.18(7) & 93.69(12) & 99.01(4) & 97.43(10) & 98.78(6) \\
    campaign & 73.02(10) & 71.02(13) & 57.92(16) & 83.85(5) & 83.84(6) & 72.49(12) & \textbf{90.77(1)} & 75.62(9) & 68.88(14) & 72.51(11) & 62.26(15) & 79.61(8) & 80.15(7) & 88.25(4) & 88.72(3) & 90.08(2) \\
    cardio & 82.87(15) & 86.51(13) & 98.09(4) & 98.35(2) & 97.97(5) & 96.57(7) & 97.42(6) & 90.04(12) & 86.19(14) & 94.32(8) & N/A(N/A) & 98.27(3) & 91.53(11) & 93.39(10) & 94.30(9) & \textbf{98.46(1)} \\
    Cardiotocography & 55.12(16) & 86.65(10) & 91.80(4) & 93.15(2) & \textbf{93.33(1)} & 85.38(13) & 89.77(7) & 90.85(6) & 83.19(14) & 91.02(5) & 69.36(15) & 86.43(11) & 85.64(12) & 87.23(8) & 87.03(9) & 91.85(3) \\
    celeba & 72.16(13) & 80.00(11) & 57.33(16) & 93.69(2) & 93.65(3) & 88.66(9) & 92.90(5) & 88.89(8) & 79.76(12) & \textbf{94.03(1)} & 62.02(15) & 93.03(4) & 71.10(14) & 90.03(6) & 89.17(7) & 87.29(10) \\
    census & 60.45(16) & 71.90(12) & 69.07(13) & 84.88(5) & 79.66(6) & 79.20(7) & \textbf{88.53(1)} & 62.38(14) & 79.12(9) & 79.02(10) & 61.42(15) & 76.73(11) & 79.14(8) & 85.87(4) & 86.07(3) & 87.91(2) \\
    cover & 45.42(16) & 96.71(10) & 99.92(2) & 99.88(3) & 99.87(4) & 95.43(11) & 97.76(9) & 98.72(6) & 92.73(12) & 97.86(8) & 73.39(14) & \textbf{99.92(1)} & 92.37(13) & 61.22(15) & 98.25(7) & 99.50(5) \\
    donors & 69.68(16) & 99.99(3) & 82.79(15) & \textbf{99.99(1)} & 99.95(5) & 99.98(4) & 99.83(7) & 99.42(11) & 99.72(8) & 99.84(6) & 99.43(10) & 99.99(2) & 90.19(14) & 99.01(13) & 99.28(12) & 99.72(9) \\
    fault & 64.59(14) & 72.45(5) & 72.43(6) & 72.10(7) & 72.04(8) & 68.44(12) & 73.43(3) & 67.35(13) & 63.85(15) & 73.92(2) & 55.75(16) & 71.13(9) & 70.86(10) & 73.16(4) & 70.80(11) & \textbf{75.79(1)} \\
    fraud & 90.51(3) & 87.57(7) & \textbf{92.22(1)} & 87.01(8) & 88.45(5) & 80.95(13) & 84.86(11) & 50.00(15) & 88.04(6) & 85.69(9) & 59.19(14) & 90.27(4) & 84.91(10) & 42.32(16) & 84.41(12) & 90.98(2) \\
    glass & 67.84(16) & 87.31(12) & 88.12(10) & 90.86(8) & 95.77(3) & 89.62(9) & 97.44(2) & 87.85(11) & 86.33(13) & 82.77(14) & 93.27(7) & 95.06(4) & 79.60(15) & 94.50(5) & 94.49(6) & \textbf{99.15(1)} \\
    Hepatitis & 56.34(15) & 85.24(13) & 93.02(8) & 95.68(3) & 93.86(6) & 88.61(12) & 94.25(5) & 91.89(10) & 50.00(16) & 92.91(9) & 91.54(11) & 93.12(7) & 85.17(14) & 96.29(2) & 95.32(4) & \textbf{96.35(1)} \\
    http  & 99.80(11) & 99.93(9) & 99.98(7) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.84(10) & 98.33(12) & 98.33(12) & 83.31(14) & 0.17(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(6) & 44.39(15) & \textbf{100.00(1)} & 99.97(8) \\
    InternetAds & 68.04(11) & 75.03(7) & 82.43(2) & 70.71(9) & 66.90(12) & 70.04(10) & 76.69(3) & 53.78(15) & 75.03(8) & 66.53(13) & 57.26(14) & N/A(N/A) & 75.62(6) & 76.23(5) & 76.41(4) & \textbf{84.26(1)} \\
    Ionosphere & 92.29(5) & 85.56(8) & \textbf{95.65(1)} & 78.94(11) & 78.19(12) & 76.77(13) & 94.53(3) & 87.70(7) & 82.17(10) & 75.95(14) & 60.35(16) & 70.87(15) & 83.89(9) & 91.81(6) & 92.67(4) & 94.62(2) \\
    landsat & 47.40(16) & 90.09(3) & 57.21(15) & 78.71(12) & 79.95(11) & 82.93(9) & 90.50(2) & 71.45(14) & 82.73(10) & 88.41(5) & 77.68(13) & 89.73(4) & 87.15(7) & 87.86(6) & 86.80(8) & \textbf{91.93(1)} \\
    letter & 69.72(10) & 74.65(3) & 73.25(4) & 71.95(7) & 72.77(6) & 68.32(12) & \textbf{87.32(1)} & 57.29(13) & 56.00(14) & 49.01(16) & 77.99(2) & 52.18(15) & 69.54(11) & 71.15(9) & 71.56(8) & 73.23(5) \\
    Lymphography & 96.93(6) & 88.16(13) & 99.60(2) & 94.67(7) & 97.94(4) & 93.02(9) & 89.37(12) & 80.08(15) & 50.00(16) & 90.60(11) & 90.96(10) & 97.13(5) & 85.98(14) & 98.69(3) & 93.40(8) & \textbf{99.72(1)} \\
    magic.gamma & 62.86(15) & 85.00(4) & 79.34(12) & 82.80(9) & 83.35(7) & 83.11(8) & \textbf{87.10(1)} & 75.87(14) & 55.23(16) & 86.90(2) & 76.90(13) & 85.37(3) & 83.72(6) & 82.77(10) & 80.87(11) & 84.84(5) \\
    mammography & 72.50(15) & 91.46(5) & 92.42(3) & \textbf{93.44(1)} & 93.07(2) & 91.69(4) & 87.59(10) & 90.43(7) & 67.10(16) & 91.19(6) & 78.25(12) & 88.80(9) & 77.68(13) & 72.52(14) & 84.90(11) & 89.16(8) \\
    mnist & 69.06(14) & 90.78(12) & 96.72(5) & 97.63(3) & 97.47(4) & 93.65(10) & \textbf{98.17(1)} & 51.71(16) & 89.94(13) & 92.08(11) & 66.94(15) & 95.62(8) & 94.35(9) & 95.93(7) & 96.66(6) & 98.09(2) \\
    musk  & 99.47(9) & 98.38(11) & 99.28(10) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.99(6) & 93.10(12) & 57.33(16) & \textbf{100.00(1)} & 80.53(15) & 99.95(8) & 90.79(13) & 88.83(14) & 99.98(7) & \textbf{100.00(1)} \\
    optdigits & 46.08(16) & 98.73(8) & 99.94(4) & \textbf{99.98(1)} & 99.98(2) & 99.94(3) & 99.07(7) & 91.99(13) & 92.18(12) & 99.63(5) & 72.94(15) & 98.13(11) & 98.27(10) & 87.20(14) & 98.52(9) & 99.51(6) \\
    PageBlocks & 80.20(15) & 94.45(5) & 93.81(6) & 86.77(13) & 89.75(10) & 93.45(7) & 96.07(4) & 90.08(9) & 72.80(16) & 92.57(8) & 83.56(14) & 89.57(11) & 89.30(12) & 96.47(2) & 96.42(3) & \textbf{97.77(1)} \\
    pendigits & 57.10(16) & 99.38(9) & 99.78(4) & 99.86(3) & 99.70(6) & 99.87(2) & 98.97(11) & 99.54(7) & 89.42(14) & 99.30(10) & 90.72(13) & \textbf{99.91(1)} & 90.75(12) & 85.90(15) & 99.47(8) & 99.73(5) \\
    Pima  & 60.29(13) & 66.07(12) & 69.69(9) & 76.24(2) & \textbf{77.35(1)} & 71.49(8) & 73.83(6) & 74.76(5) & 48.36(16) & 58.11(14) & 49.26(15) & 69.65(10) & 69.61(11) & 75.29(4) & 73.70(7) & 75.53(3) \\
    satellite & 71.53(16) & 91.07(4) & 80.74(13) & 84.48(10) & 83.94(11) & 86.78(9) & 91.41(3) & 79.02(14) & 76.90(15) & 88.21(8) & 81.79(12) & \textbf{92.62(1)} & 89.68(5) & 89.62(6) & 88.98(7) & 92.46(2) \\
    satimage-2 & 96.54(10) & 98.00(7) & \textbf{99.46(1)} & 98.33(6) & 98.59(4) & 96.75(9) & 98.40(5) & 94.00(11) & 71.95(15) & 96.89(8) & 82.68(14) & 98.88(3) & 93.53(12) & 61.69(16) & 89.33(13) & 99.11(2) \\
    shuttle & 68.73(16) & 99.01(3) & 98.72(5) & 97.55(10) & 97.69(8) & 98.30(7) & \textbf{99.88(1)} & 93.94(13) & 87.58(15) & 97.47(11) & 97.64(9) & 97.27(12) & 90.47(14) & 98.67(6) & 98.94(4) & 99.51(2) \\
    skin  & 52.26(16) & 99.64(3) & 90.29(14) & 95.70(11) & 95.30(12) & 98.22(10) & 99.58(4) & 94.81(13) & 99.53(5) & 99.14(8) & 99.78(2) & 99.24(6) & 89.54(15) & 99.16(7) & 99.13(9) & \textbf{99.84(1)} \\
    smtp  & 51.69(14) & 82.74(3) & 76.47(8) & 75.99(9) & 75.24(11) & 75.69(10) & 79.87(5) & 50.00(15) & 62.98(12) & \textbf{86.40(1)} & 52.83(13) & 79.07(6) & 83.32(2) & 43.01(16) & 81.12(4) & 78.85(7) \\
    SpamBase & 54.01(16) & 80.28(13) & 87.14(9) & 91.35(6) & 92.96(3) & 83.93(11) & \textbf{94.64(1)} & 83.50(12) & 69.45(14) & 91.92(4) & 63.20(15) & 91.84(5) & 84.55(10) & 91.16(7) & 88.85(8) & 94.32(2) \\
    speech & 47.49(16) & 54.23(11) & 57.89(7) & 68.71(2) & \textbf{70.28(1)} & 59.51(5) & 57.27(9) & 58.63(6) & 57.79(8) & 52.67(12) & 52.58(13) & 68.65(3) & 51.69(15) & 52.34(14) & 56.02(10) & 63.20(4) \\
    Stamps & 72.38(15) & 85.97(11) & 96.92(2) & 95.37(8) & 96.40(5) & 87.25(9) & 96.81(3) & 84.57(12) & 87.03(10) & 83.58(13) & 60.44(16) & 96.29(6) & 76.48(14) & 95.72(7) & 96.50(4) & \textbf{97.55(1)} \\
    thyroid & 92.77(13) & 97.10(10) & 99.70(2) & \textbf{99.73(1)} & 99.64(3) & 99.46(6) & 98.84(8) & 99.34(7) & 64.11(16) & 90.95(14) & 74.21(15) & 99.61(4) & 92.97(12) & 95.65(11) & 97.97(9) & 99.50(5) \\
    vertebral & 37.26(16) & 68.06(11) & 56.21(15) & 76.86(9) & 78.26(7) & 77.24(8) & 85.83(2) & 83.34(4) & 75.85(10) & 67.41(12) & 62.55(14) & 80.82(6) & 65.78(13) & 82.36(5) & \textbf{87.31(1)} & 84.73(3) \\
    vowels & 78.52(15) & 82.64(12) & 92.68(5) & 95.69(3) & \textbf{96.99(1)} & 93.00(4) & 95.74(2) & 88.52(9) & 79.63(14) & 15.44(16) & 81.05(13) & 84.07(11) & 84.80(10) & 88.89(8) & 91.02(7) & 92.56(6) \\
    Waveform & 52.95(16) & 74.37(13) & 83.65(5) & 88.17(3) & 88.84(2) & 77.71(12) & 83.77(4) & 81.92(7) & 80.17(10) & 62.68(15) & 78.54(11) & 80.45(9) & 70.38(14) & 81.63(8) & 82.52(6) & \textbf{89.82(1)} \\
    WBC   & 93.57(9) & 95.88(7) & 98.28(4) & 98.91(3) & 99.03(2) & 97.37(6) & 87.60(12) & 86.84(13) & 58.91(16) & 90.09(11) & 70.28(15) & 97.64(5) & 86.29(14) & 95.80(8) & 92.67(10) & \textbf{99.37(1)} \\
    WDBC  & 97.56(8) & 95.51(12) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.82(6) & 97.50(9) & 80.99(14) & 61.79(15) & 33.04(16) & 96.76(10) & 99.92(5) & 96.15(11) & 98.40(7) & 94.81(13) & 99.94(4) \\
    Wilt  & 47.50(16) & 92.05(3) & 52.98(15) & 68.14(13) & 69.06(12) & 87.92(7) & 90.42(5) & 78.61(10) & 79.70(9) & 65.92(14) & 92.41(2) & 70.15(11) & 82.05(8) & 89.13(6) & 90.59(4) & \textbf{95.66(1)} \\
    wine  & 66.14(15) & 89.42(12) & 99.87(5) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 87.18(13) & 99.89(4) & 45.77(16) & 99.20(8) & 94.20(9) & 99.63(7) & 77.52(14) & 92.98(10) & 91.78(11) & 99.69(6) \\
    WPBC  & 47.62(15) & 64.81(12) & 63.93(13) & \textbf{77.76(1)} & 77.43(3) & 73.90(8) & 75.00(6) & 62.06(14) & 40.07(16) & 75.14(5) & 72.46(9) & 66.25(11) & 69.37(10) & 74.17(7) & 77.52(2) & 77.39(4) \\
    yeast & 48.58(15) & 59.53(11) & 47.25(16) & 64.68(4) & 65.55(3) & 63.30(6) & 59.91(8) & 65.71(2) & 53.31(14) & 53.81(13) & 59.68(9) & 64.61(5) & 57.64(12) & 60.25(7) & 59.54(10) & \textbf{66.23(1)} \\
    CIFAR10 & 60.39(13) & 66.50(11) & 73.80(6) & 74.61(4) & 69.87(8) & 72.96(7) & \textbf{76.66(1)} & 52.15(16) & 69.04(9) & 66.56(10) & 58.00(15) & 62.54(12) & 58.46(14) & 74.22(5) & 76.08(3) & 76.16(2) \\
    FashionMNIST & 79.83(10) & 88.62(9) & 91.59(2) & 91.22(5) & 90.17(6) & 89.01(8) & \textbf{92.78(1)} & 53.77(16) & 77.62(12) & 77.94(11) & 62.03(15) & 76.32(13) & 69.20(14) & 90.00(7) & 91.42(3) & 91.26(4) \\
    MNIST-C & 75.07(14) & 88.25(8) & 82.62(13) & \textbf{94.00(1)} & 92.98(2) & 91.41(5) & 92.46(4) & 66.12(16) & 86.50(12) & 87.15(10) & 68.68(15) & 87.05(11) & 88.19(9) & 89.83(7) & 92.55(3) & 90.57(6) \\
    MVTec-AD & 74.25(8) & 73.68(9) & 73.33(10) & 79.21(5) & 76.77(6) & 70.24(12) & 82.61(2) & 56.36(16) & 68.41(14) & 71.60(11) & 61.40(15) & 70.14(13) & 74.67(7) & 80.55(4) & 82.28(3) & \textbf{83.92(1)} \\
    SVHN  & 57.61(14) & 63.11(11) & 70.74(2) & \textbf{72.18(1)} & 67.64(7) & 70.35(4) & 70.22(5) & 50.09(16) & 63.73(10) & 62.61(12) & 58.15(13) & 63.78(9) & 54.21(15) & 68.17(6) & 70.65(3) & 67.61(8) \\
    Agnews & 58.77(14) & 74.98(12) & 88.09(3) & 88.18(2) & 87.59(4) & 83.22(7) & 84.99(5) & 58.23(15) & 81.78(8) & \textbf{89.63(1)} & 65.01(13) & 76.00(11) & 56.24(16) & 79.86(10) & 84.41(6) & 81.34(9) \\
    Amazon & 57.80(14) & 59.22(13) & 77.98(5) & \textbf{84.97(1)} & 84.73(2) & 80.43(4) & 76.04(7) & 50.19(16) & 74.17(9) & 84.54(3) & 63.87(12) & 65.55(11) & 54.48(15) & 73.29(10) & 77.02(6) & 74.21(8) \\
    Imdb  & 49.39(16) & 63.87(12) & 74.92(7) & 80.80(2) & 80.00(3) & 76.59(5) & 74.83(8) & 55.83(14) & 77.11(4) & \textbf{81.21(1)} & 65.74(11) & 63.29(13) & 51.96(15) & 71.31(10) & 74.20(9) & 74.95(6) \\
    Yelp  & 66.76(13) & 68.39(12) & 87.34(4) & 89.48(2) & 89.03(3) & 85.52(5) & 82.23(7) & 53.76(16) & 81.09(8) & \textbf{90.32(1)} & 66.67(14) & 74.45(11) & 55.79(15) & 77.55(10) & 82.63(6) & 80.41(9) \\
    20news & 57.18(14) & 64.91(9) & 57.15(15) & \textbf{72.45(1)} & 69.96(5) & 61.60(11) & 70.05(4) & 56.95(16) & 65.03(8) & 64.79(10) & 58.24(13) & 65.84(7) & 61.39(12) & 72.18(2) & 71.70(3) & 67.63(6) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    
    ALOI  & 3.92(12) & 6.36(5) & 5.12(9) & 4.65(10) & 5.30(7) & 3.70(14) & \textbf{8.15(1)} & 3.61(16) & 3.64(15) & 5.19(8) & 3.91(13) & 4.27(11) & 7.50(2) & 7.46(3) & 7.03(4) & 6.01(6) \\
    annthyroid & 45.28(11) & 49.95(9) & 40.81(14) & 46.43(10) & 44.91(12) & 63.56(7) & 80.54(2) & 43.62(13) & 8.28(16) & 40.68(15) & 54.35(8) & \textbf{82.40(1)} & 69.19(6) & 78.78(5) & 79.32(4) & 79.71(3) \\
    backdoor & 18.34(15) & 63.57(10) & 29.10(14) & \textbf{90.30(1)} & 89.60(2) & 77.61(4) & 65.85(8) & 11.04(16) & 64.49(9) & 79.78(3) & 33.28(13) & 73.24(6) & 62.71(11) & 66.54(7) & 74.83(5) & 57.75(12) \\
    breastw & 86.00(14) & 88.30(13) & 96.01(7) & 99.11(2) & 98.54(4) & 90.05(11) & 94.64(9) & \textbf{99.52(1)} & 80.51(15) & 98.93(3) & 66.65(16) & 94.55(10) & 89.89(12) & 97.84(5) & 95.06(8) & 96.69(6) \\
    campaign & 30.76(10) & 28.61(13) & 15.30(16) & 42.04(6) & 44.12(5) & 29.45(12) & \textbf{51.43(1)} & 33.02(9) & 27.11(14) & 29.75(11) & 23.69(15) & 33.84(8) & 39.61(7) & 47.00(4) & 47.80(3) & 50.86(2) \\
    cardio & 39.46(15) & 55.53(13) & 86.47(6) & \textbf{89.58(1)} & 87.31(5) & 88.78(2) & 83.34(7) & 69.42(11) & 48.91(14) & 75.61(9) & N/A(N/A) & 88.49(4) & 70.36(10) & 67.92(12) & 76.67(8) & 88.51(3) \\
    Cardiotocography & 34.00(16) & 69.51(9) & 81.18(2) & 80.91(3) & \textbf{82.19(1)} & 67.56(13) & 75.08(7) & 76.96(5) & 61.68(14) & 78.52(4) & 51.64(15) & 68.10(12) & 68.36(11) & 69.15(10) & 70.46(8) & 76.75(6) \\
    celeba & 5.18(15) & 11.74(12) & 3.21(16) & 27.64(2) & \textbf{29.25(1)} & 22.76(4) & 21.97(6) & 15.36(9) & 13.79(11) & 24.15(3) & 7.80(14) & 22.71(5) & 10.53(13) & 19.68(7) & 18.11(8) & 15.00(10) \\
    census & 8.05(16) & 18.49(12) & 10.07(14) & 33.30(5) & 30.90(6) & 25.57(8) & \textbf{38.83(1)} & 9.88(15) & 22.68(10) & 23.04(9) & 16.25(13) & 18.85(11) & 28.87(7) & 33.92(4) & 35.81(3) & 36.95(2) \\
    cover & 0.91(16) & 78.76(9) & \textbf{95.40(1)} & 94.46(3) & 94.54(2) & 86.61(5) & 77.94(10) & 85.05(6) & 47.46(14) & 61.23(12) & 49.11(13) & 89.62(4) & 68.20(11) & 26.45(15) & 82.39(8) & 82.77(7) \\
    donors & 11.66(16) & 99.87(3) & 17.07(15) & \textbf{99.93(1)} & 98.80(8) & 99.44(4) & 96.53(9) & 88.56(13) & 99.36(5) & 99.08(6) & 98.90(7) & 99.91(2) & 77.45(14) & 89.43(12) & 90.26(11) & 94.96(10) \\
    fault & 49.99(14) & 55.76(11) & 60.23(2) & 57.99(7) & 60.11(4) & 56.01(9) & 58.07(6) & 51.01(13) & 49.61(15) & 60.22(3) & 47.40(16) & 55.75(12) & 55.95(10) & 58.97(5) & 56.39(8) & \textbf{62.80(1)} \\
    fraud & 42.43(10) & 36.13(13) & 42.44(9) & 52.18(5) & 54.51(3) & 54.04(4) & 44.21(8) & 0.14(15) & 36.84(12) & 41.70(11) & 34.30(14) & 54.71(2) & 51.50(6) & 0.14(15) & 44.37(7) & \textbf{55.00(1)} \\
    glass & 13.43(16) & 26.48(14) & 28.90(13) & 34.40(12) & 48.87(11) & 75.56(5) & 80.48(2) & 59.55(9) & 65.98(8) & 21.40(15) & 79.36(3) & 79.07(4) & 58.01(10) & 66.27(7) & 67.87(6) & \textbf{88.36(1)} \\
    Hepatitis & 22.06(15) & 60.03(14) & 86.51(9) & 87.10(6) & 86.04(10) & 84.08(11) & 89.19(4) & 78.23(12) & 16.00(16) & 87.57(5) & 87.07(7) & 86.66(8) & 75.54(13) & 90.66(2) & 89.44(3) & \textbf{90.87(1)} \\
    http  & 73.48(13) & 84.95(11) & 93.99(9) & \textbf{100.00(1)} & \textbf{100.00(1)} & 83.33(12) & 96.68(7) & 96.68(7) & 61.84(14) & 0.37(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.44(6) & 0.38(15) & \textbf{100.00(1)} & 93.81(10) \\
    InternetAds & 46.53(10) & 49.14(8) & 59.70(2) & 54.43(5) & 50.85(7) & 46.45(11) & 55.75(4) & 20.92(15) & 52.42(6) & 35.09(14) & 35.18(13) & N/A(N/A) & 41.36(12) & 48.29(9) & 56.21(3) & \textbf{74.41(1)} \\
    Ionosphere & 89.90(5) & 81.12(8) & \textbf{93.27(1)} & 81.04(9) & 80.04(11) & 76.02(13) & 91.88(2) & 81.79(7) & 75.02(14) & 76.17(12) & 64.80(16) & 70.61(15) & 80.05(10) & 88.68(6) & 90.76(4) & 90.99(3) \\
    landsat & 19.21(16) & 72.80(2) & 33.37(14) & 46.38(13) & 50.90(12) & 57.88(9) & 72.01(4) & 29.36(15) & 55.46(10) & 67.48(5) & 54.03(11) & 72.56(3) & 65.28(8) & 65.33(6) & 65.32(7) & \textbf{74.43(1)} \\
    letter & 16.19(11) & 19.15(3) & 18.23(8) & 18.87(5) & 18.93(4) & 17.07(10) & \textbf{32.69(1)} & 10.75(14) & 11.53(13) & 8.42(16) & 28.21(2) & 9.42(15) & 14.99(12) & 17.45(9) & 18.74(6) & 18.68(7) \\
    Lymphography & 65.60(13) & 63.73(14) & \textbf{95.68(1)} & 90.91(4) & 91.06(3) & 87.65(6) & 78.56(9) & 58.94(15) & 4.11(16) & 78.42(10) & 73.53(11) & 90.14(5) & 73.24(12) & 86.82(7) & 84.07(8) & 94.88(2) \\
    magic.gamma & 46.82(16) & 76.40(3) & 74.06(7) & 72.03(9) & 75.31(6) & 72.94(8) & 78.93(2) & 68.31(12) & 48.44(15) & \textbf{81.29(1)} & 64.17(14) & 75.71(5) & 72.02(10) & 72.02(11) & 67.83(13) & 76.31(4) \\
    mammography & 14.82(16) & 56.62(4) & 57.08(3) & \textbf{62.03(1)} & 57.98(2) & 56.32(5) & 49.72(9) & 51.30(8) & 20.60(15) & 55.84(7) & 41.35(11) & 56.14(6) & 41.05(12) & 30.67(14) & 35.08(13) & 47.59(10) \\
    mnist & 17.30(15) & 65.21(12) & 84.81(3) & 84.03(4) & 82.38(5) & 73.36(10) & 85.18(2) & 9.54(16) & 59.76(13) & 70.51(11) & 38.11(14) & 75.45(8) & 74.66(9) & 77.40(7) & 78.47(6) & \textbf{86.68(1)} \\
    musk  & 90.72(10) & 86.97(11) & 95.74(9) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.78(6) & 86.64(12) & 43.36(16) & \textbf{100.00(1)} & 68.83(15) & 98.95(8) & 81.82(13) & 75.66(14) & 99.57(7) & \textbf{100.00(1)} \\
    optdigits & 3.30(16) & 86.34(8) & 98.79(3) & \textbf{99.53(1)} & 99.35(2) & 98.66(4) & 84.17(9) & 67.98(12) & 49.02(14) & 95.40(5) & 36.11(15) & 89.70(6) & 83.02(10) & 60.67(13) & 80.34(11) & 89.47(7) \\
    PageBlocks & 46.01(16) & 76.02(4) & 75.26(5) & 63.51(12) & 67.46(9) & 74.33(8) & 74.75(6) & 53.66(14) & 48.77(15) & 74.44(7) & 57.44(13) & 64.71(11) & 65.96(10) & 76.45(2) & 76.24(3) & \textbf{83.24(1)} \\
    pendigits & 3.01(16) & 89.92(9) & \textbf{97.13(1)} & 94.03(4) & 91.18(6) & 96.90(2) & 79.07(11) & 90.68(8) & 54.94(15) & 91.69(5) & 75.74(12) & 95.09(3) & 68.81(13) & 59.83(14) & 85.18(10) & 90.96(7) \\
    Pima  & 44.26(13) & 51.28(12) & 51.98(10) & 59.80(7) & 61.98(3) & 59.09(8) & 61.14(5) & \textbf{63.14(1)} & 38.38(16) & 43.45(14) & 43.17(15) & 51.49(11) & 58.52(9) & 62.96(2) & 60.78(6) & 61.53(4) \\
    satellite & 66.00(15) & 83.83(5) & 78.79(11) & 82.42(6) & 82.19(7) & 79.87(10) & 84.83(3) & 75.40(13) & 64.60(16) & 83.93(4) & 72.68(14) & \textbf{86.85(1)} & 81.40(8) & 80.76(9) & 78.63(12) & 86.06(2) \\
    satimage-2 & 44.03(14) & 86.42(6) & 92.29(2) & 91.58(3) & 88.70(4) & \textbf{92.40(1)} & 81.92(8) & 81.70(9) & 43.77(15) & 79.01(10) & 63.28(13) & 84.63(7) & 78.55(11) & 34.28(16) & 74.28(12) & 86.50(5) \\
    shuttle & 44.74(16) & 97.91(3) & 97.06(4) & 96.45(9) & 96.56(7) & 96.76(5) & \textbf{98.95(1)} & 92.84(13) & 52.96(15) & 95.83(11) & 96.46(8) & 95.91(10) & 81.84(14) & 95.38(12) & 96.64(6) & 98.50(2) \\
    skin  & 22.12(16) & 96.20(7) & 51.54(15) & 70.15(13) & 67.49(14) & 82.06(11) & 98.57(2) & 88.10(10) & 96.70(5) & 93.85(9) & 98.19(3) & 95.43(8) & 80.40(12) & 97.26(4) & 96.68(6) & \textbf{98.99(1)} \\
    smtp  & 21.46(11) & 61.13(2) & 41.68(7) & 50.02(4) & \textbf{66.68(1)} & 16.99(13) & 50.02(3) & 0.04(15) & 17.73(12) & 38.92(8) & 11.71(14) & 33.94(9) & 50.01(5) & 0.04(15) & 50.01(5) & 28.13(10) \\
    SpamBase & 41.10(16) & 70.26(12) & 81.13(10) & 86.07(7) & 88.58(4) & 82.31(9) & \textbf{92.34(1)} & 68.50(13) & 61.92(14) & 88.77(3) & 60.42(15) & 87.87(5) & 79.60(11) & 86.29(6) & 83.82(8) & 91.77(2) \\
    speech & 1.61(16) & 2.76(15) & 9.01(6) & \textbf{12.45(1)} & 11.36(2) & 9.48(4) & 3.50(11) & 7.26(8) & 10.30(3) & 4.15(9) & 9.32(5) & 7.58(7) & 3.95(10) & 2.76(14) & 3.23(12) & 3.03(13) \\
    Stamps & 30.56(16) & 36.56(15) & 79.44(3) & 72.94(9) & 78.47(4) & 75.58(7) & 78.11(5) & 74.59(8) & 59.74(11) & 57.50(12) & 41.58(14) & 80.52(2) & 50.16(13) & 71.26(10) & 75.95(6) & \textbf{82.50(1)} \\
    thyroid & 54.98(13) & 64.25(12) & 91.72(2) & \textbf{92.71(1)} & 91.21(3) & 89.96(5) & 87.71(8) & 88.14(7) & 35.73(16) & 54.65(14) & 42.59(15) & 89.31(6) & 71.75(11) & 75.19(10) & 90.51(4) & 84.66(9) \\
    vertebral & 10.64(16) & 26.56(13) & 25.42(14) & 31.74(12) & 33.93(11) & 42.06(7) & 61.20(2) & 39.68(9) & 42.70(6) & 19.15(15) & 39.21(10) & 48.90(5) & 40.44(8) & 58.40(3) & \textbf{62.91(1)} & 58.26(4) \\
    vowels & 25.76(14) & 24.81(15) & 54.26(8) & 73.18(2) & \textbf{82.43(1)} & 55.35(7) & 63.65(3) & 36.38(13) & 39.77(12) & 2.06(16) & 56.06(6) & 58.06(5) & 44.87(11) & 46.55(10) & 52.18(9) & 59.25(4) \\
    Waveform & 4.41(16) & 21.36(3) & 12.78(12) & 15.41(11) & 16.90(8) & 15.51(10) & 20.23(5) & 12.05(13) & 16.97(7) & 5.16(15) & 20.67(4) & 21.79(2) & 9.44(14) & 16.87(9) & 17.85(6) & \textbf{28.47(1)} \\
    WBC   & 42.29(15) & 61.20(13) & 81.81(5) & 84.41(3) & 85.07(2) & 80.89(6) & 63.06(12) & 68.11(10) & 15.80(16) & 63.69(11) & 56.27(14) & 83.56(4) & 73.11(9) & 78.36(7) & 74.73(8) & \textbf{91.59(1)} \\
    WDBC  & 59.89(12) & 50.37(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 96.10(6) & 86.90(9) & 57.52(13) & 10.09(16) & 22.66(15) & 89.63(7) & 98.06(5) & 88.09(8) & 86.37(10) & 83.37(11) & 98.40(4) \\
    Wilt  & 5.13(16) & 38.75(8) & 6.18(15) & 8.20(13) & 8.53(12) & 41.27(6) & 51.14(5) & 33.14(9) & 28.18(10) & 8.07(14) & 55.40(2) & 8.88(11) & 39.92(7) & 51.92(4) & 53.55(3) & \textbf{69.07(1)} \\
    wine  & 15.25(15) & 50.17(14) & 98.70(5) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 83.10(11) & 98.99(4) & 12.20(16) & 93.44(8) & 89.10(9) & 98.45(6) & 57.15(13) & 82.75(12) & 85.88(10) & 97.51(7) \\
    WPBC  & 22.58(15) & 36.16(12) & 34.87(13) & 53.26(8) & 52.31(10) & 54.67(7) & 62.57(5) & 33.95(14) & 21.45(16) & 46.96(11) & 63.57(3) & 52.49(9) & 56.33(6) & 62.91(4) & 64.87(2) & \textbf{66.47(1)} \\
    yeast & 33.14(16) & 40.27(12) & 35.44(14) & 44.13(8) & 45.60(5) & 46.60(3) & 45.33(6) & 47.21(2) & 38.38(13) & 34.17(15) & 45.07(7) & 46.35(4) & 42.91(11) & 43.07(10) & 43.59(9) & \textbf{49.30(1)} \\
    CIFAR10 & 9.18(15) & 14.16(11) & 21.74(6) & 23.84(2) & 22.31(5) & \textbf{24.50(1)} & 22.40(4) & 5.43(16) & 15.83(10) & 16.41(9) & 12.87(13) & 13.76(12) & 9.95(14) & 20.25(8) & 22.49(3) & 20.37(7) \\
    FashionMNIST & 20.90(15) & 51.76(9) & 64.26(5) & \textbf{71.07(1)} & 68.93(2) & 65.01(4) & 65.03(3) & 7.28(16) & 39.02(11) & 42.65(10) & 27.52(14) & 37.51(12) & 27.57(13) & 57.04(8) & 60.52(7) & 63.93(6) \\
    MNIST-C & 25.93(15) & 58.52(11) & 42.26(13) & \textbf{82.22(1)} & 80.70(2) & 76.31(3) & 74.22(5) & 21.01(16) & 52.52(12) & 62.14(9) & 32.58(14) & 61.33(10) & 63.21(8) & 66.40(7) & 74.58(4) & 72.81(6) \\
    MVTec-AD & 57.66(12) & 59.33(8) & 55.40(13) & 65.28(5) & 63.69(6) & 59.27(9) & 69.78(2) & 31.48(16) & 47.98(15) & 59.24(10) & 50.10(14) & 58.78(11) & 60.67(7) & 68.09(4) & 69.61(3) & \textbf{72.27(1)} \\
    SVHN  & 8.00(14) & 10.49(13) & 17.94(4) & \textbf{20.22(1)} & 18.04(3) & 18.69(2) & 16.02(6) & 5.09(16) & 13.43(9) & 12.13(10) & 10.97(12) & 11.23(11) & 6.64(15) & 14.80(7) & 17.08(5) & 14.08(8) \\
    Agnews & 6.51(15) & 26.27(10) & 42.93(4) & 46.31(3) & 46.49(2) & 39.46(5) & 33.28(6) & 6.46(16) & 32.96(7) & \textbf{53.54(1)} & 22.19(13) & 24.50(12) & 7.65(14) & 24.50(11) & 31.99(8) & 31.72(9) \\
    Amazon & 6.11(15) & 9.25(13) & 21.31(5) & 26.26(3) & 26.42(2) & 25.49(4) & 15.06(8) & 5.02(16) & 15.85(7) & \textbf{26.63(1)} & 14.13(11) & 11.45(12) & 6.27(14) & 14.39(10) & 16.19(6) & 14.93(9) \\
    Imdb  & 4.95(16) & 11.65(12) & 18.69(6) & 23.21(2) & 20.68(4) & 23.16(3) & 17.45(8) & 5.69(14) & 18.63(7) & \textbf{24.11(1)} & 14.50(10) & 7.82(13) & 5.64(15) & 13.75(11) & 16.20(9) & 18.89(5) \\
    Yelp  & 8.60(14) & 13.11(13) & 33.06(5) & 37.57(2) & 37.33(3) & 34.94(4) & 23.36(8) & 5.54(16) & 26.55(6) & \textbf{43.95(1)} & 19.56(10) & 16.36(12) & 6.66(15) & 18.76(11) & 25.52(7) & 19.68(9) \\
    20news & 7.16(14) & 12.48(11) & 6.90(15) & 20.58(2) & \textbf{21.50(1)} & 14.49(8) & 15.29(6) & 6.06(16) & 17.00(4) & 19.03(3) & 14.73(7) & 10.85(13) & 11.73(12) & 13.42(10) & 15.35(5) & 14.12(9) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 55.25(8) & 59.29(6) & 53.09(11) & 51.65(13) & 51.44(14) & 57.54(7) & \textbf{75.96(1)} & 49.27(15) & 53.86(9) & 52.16(12) & 47.74(16) & 53.45(10) & 71.83(2) & 65.23(3) & 64.77(4) & 62.78(5) \\
    annthyroid & 80.96(15) & 93.06(9) & 82.78(12) & 82.39(13) & 82.11(14) & 96.95(7) & 98.78(4) & 82.95(11) & 50.73(16) & 91.29(10) & 96.08(8) & \textbf{99.05(1)} & 98.58(6) & 98.70(5) & 98.83(3) & 98.97(2) \\
    backdoor & 82.96(15) & 97.07(8) & 89.49(13) & 97.49(6) & 96.45(9) & 98.00(4) & 97.20(7) & 76.77(16) & 94.51(12) & 95.98(10) & 86.10(14) & 94.98(11) & 97.92(5) & 98.40(2) & 98.39(3) & \textbf{98.92(1)} \\
    breastw & 93.13(15) & 97.44(12) & 98.72(8) & 99.67(2) & 99.27(5) & 93.83(14) & 99.14(6) & \textbf{99.75(1)} & 94.57(13) & 99.42(3) & 80.40(16) & 98.45(10) & 98.23(11) & 99.30(4) & 98.72(9) & 99.11(7) \\
    campaign & 66.57(15) & 73.12(14) & 57.92(16) & 85.83(7) & 85.95(6) & 76.42(11) & \textbf{92.20(1)} & 79.15(9) & 73.59(13) & 77.29(10) & 75.45(12) & 84.62(8) & 87.85(5) & 90.41(3) & 89.16(4) & 91.23(2) \\
    cardio & 83.68(15) & 93.98(12) & 98.65(2) & 98.02(7) & 98.26(5) & 97.11(8) & 98.46(3) & 93.74(13) & 91.48(14) & 95.21(11) & N/A(N/A) & 98.24(6) & \textbf{98.73(1)} & 95.73(10) & 96.02(9) & 98.37(4) \\
    Cardiotocography & 56.41(16) & 92.52(12) & 94.43(6) & 94.91(3) & 94.92(2) & 90.40(13) & 93.81(7) & 93.20(10) & 87.28(14) & 94.80(4) & 82.53(15) & 94.48(5) & 93.34(9) & 93.50(8) & 92.89(11) & \textbf{95.13(1)} \\
    celeba & 76.18(15) & 89.65(11) & 57.39(16) & \textbf{95.41(1)} & 95.17(3) & 90.65(9) & 95.15(4) & 89.68(10) & 85.43(12) & 94.44(6) & 77.31(14) & 95.20(2) & 81.65(13) & 94.51(5) & 91.86(8) & 92.40(7) \\
    census & 46.38(16) & 78.77(12) & 69.41(14) & 90.33(3) & 88.07(6) & 82.45(10) & \textbf{91.07(1)} & 70.09(13) & 83.98(9) & 84.61(8) & 61.69(15) & 82.04(11) & 87.47(7) & 89.95(4) & 89.72(5) & 90.85(2) \\
    cover & 42.98(16) & 99.86(5) & \textbf{99.94(1)} & 99.92(3) & 99.94(2) & 99.83(7) & 99.68(12) & 99.75(11) & 98.97(13) & 99.77(9) & 96.56(14) & 99.81(8) & 99.85(6) & 90.19(15) & 99.76(10) & 99.91(4) \\
    donors & 51.09(16) & \textbf{100.00(1)} & 82.84(15) & 99.99(2) & 99.94(4) & 99.98(3) & 99.93(6) & 99.42(14) & 99.57(12) & 99.89(8) & 99.43(13) & 99.92(7) & 99.58(11) & 99.88(9) & 99.82(10) & 99.93(5) \\
    fault & 65.21(16) & 75.58(8) & 74.74(10) & 74.10(11) & 76.06(7) & 71.88(12) & 77.71(3) & 71.15(13) & 68.87(14) & 77.91(2) & 68.79(15) & 75.57(9) & 77.62(4) & 76.40(5) & 76.18(6) & \textbf{80.69(1)} \\
    fraud & 91.06(3) & 90.21(6) & \textbf{92.38(1)} & 89.91(7) & 90.47(4) & 79.07(13) & 90.36(5) & 78.35(14) & 77.80(15) & 85.91(9) & 81.48(12) & 83.22(11) & 88.20(8) & 44.72(16) & 85.24(10) & 91.20(2) \\
    glass & 68.06(16) & 91.67(12) & 86.42(14) & 89.49(13) & 92.13(11) & 94.24(10) & 98.41(5) & 96.01(8) & 95.21(9) & 84.32(15) & 97.33(7) & 99.22(3) & 97.91(6) & 98.93(4) & 99.22(2) & \textbf{99.62(1)} \\
    Hepatitis & 58.17(16) & 95.32(14) & 98.57(6) & 98.11(7) & 97.06(9) & 96.81(11) & 98.75(4) & 96.54(12) & 64.77(15) & 98.79(3) & 97.63(8) & 96.16(13) & 97.03(10) & 98.64(5) & 99.22(2) & \textbf{99.48(1)} \\
    http  & 99.80(11) & 99.99(7) & 99.98(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.96(10) & 98.33(12) & 98.33(12) & 83.31(14) & 0.30(16) & 99.99(6) & \textbf{100.00(1)} & 100.00(5) & 43.69(15) & \textbf{100.00(1)} & 99.97(9) \\
    InternetAds & 68.43(14) & 81.07(9) & 90.28(2) & 84.65(7) & 82.06(8) & 80.87(10) & 86.62(6) & 65.24(15) & 80.36(11) & 79.98(12) & 74.64(13) & N/A(N/A) & 87.18(3) & 86.81(5) & 86.87(4) & \textbf{92.63(1)} \\
    Ionosphere & 92.52(8) & 93.60(7) & 97.60(4) & 86.74(15) & 86.76(14) & 91.69(10) & \textbf{98.75(1)} & 89.69(13) & 89.94(12) & 90.19(11) & 76.30(16) & 92.26(9) & 94.90(6) & 98.11(2) & 97.50(5) & 97.67(3) \\
    landsat & 50.88(16) & 92.87(3) & 64.20(15) & 79.93(12) & 79.65(13) & 82.58(11) & 92.89(2) & 71.95(14) & 85.00(10) & 89.93(8) & 85.93(9) & 92.31(5) & 91.88(6) & 92.35(4) & 91.73(7) & \textbf{94.27(1)} \\
    letter & 69.93(15) & 78.65(10) & 82.72(6) & 79.81(9) & 81.41(7) & 73.01(14) & 90.33(2) & 61.36(16) & 73.85(13) & 75.00(12) & 86.46(3) & 77.73(11) & 85.75(4) & 85.20(5) & 80.78(8) & \textbf{90.38(1)} \\
    Lymphography & 97.21(11) & 97.27(10) & 99.80(2) & 99.37(6) & 99.72(4) & 94.91(12) & 92.01(15) & \textbf{99.85(1)} & 77.53(16) & 99.34(7) & 93.39(13) & 99.58(5) & 93.18(14) & 99.14(8) & 98.61(9) & 99.79(3) \\
    magic.gamma & 50.32(16) & 88.02(5) & 81.14(13) & 82.70(11) & 82.91(10) & 84.14(9) & 89.24(2) & 78.10(14) & 65.59(15) & \textbf{89.45(1)} & 81.61(12) & 86.72(7) & 88.40(4) & 87.64(6) & 84.57(8) & 88.85(3) \\
    mammography & 75.96(15) & \textbf{94.46(1)} & 92.81(5) & 92.78(6) & 92.65(7) & 94.14(3) & 91.55(9) & 91.28(10) & 60.48(16) & 92.42(8) & 85.48(13) & 94.35(2) & 86.77(11) & 76.75(14) & 86.33(12) & 93.57(4) \\
    mnist & 68.76(16) & 96.65(12) & 98.89(4) & 98.77(5) & 98.93(3) & 97.42(10) & 99.12(2) & 79.55(15) & 95.00(13) & 97.13(11) & 83.36(14) & 97.86(9) & 98.48(7) & 98.66(6) & 98.46(8) & \textbf{99.20(1)} \\
    musk  & 98.46(13) & 100.00(10) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 94.83(14) & 79.66(16) & \textbf{100.00(1)} & 93.32(15) & \textbf{100.00(1)} & 98.85(12) & 99.98(11) & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    optdigits & 46.49(16) & 99.87(8) & 99.99(2) & 99.99(3) & \textbf{99.99(1)} & 99.97(4) & 99.77(9) & 97.64(13) & 96.62(14) & 99.94(5) & 90.00(15) & 99.93(6) & 99.72(10) & 99.62(12) & 99.72(11) & 99.89(7) \\
    PageBlocks & 64.80(16) & 96.18(5) & 94.42(10) & 88.59(14) & 90.15(13) & 95.31(7) & 97.65(3) & 91.16(12) & 85.81(15) & 93.45(11) & 94.69(9) & 96.09(6) & 95.05(8) & 97.60(4) & 97.77(2) & \textbf{98.36(1)} \\
    pendigits & 60.12(16) & \textbf{99.93(1)} & 99.52(10) & 99.82(5) & 99.82(4) & 99.21(12) & 99.77(7) & 99.66(8) & 98.49(15) & 99.58(9) & 98.72(14) & 99.86(3) & 99.46(11) & 98.99(13) & 99.82(6) & 99.91(2) \\
    Pima  & 61.46(16) & 73.27(12) & 71.75(13) & 81.52(4) & 81.06(5) & 76.66(11) & 82.55(3) & 80.49(8) & 63.21(15) & 77.00(10) & 68.15(14) & 77.36(9) & 80.87(6) & \textbf{83.38(1)} & 80.78(7) & 82.56(2) \\
    satellite & 74.94(16) & 93.57(5) & 79.92(14) & 84.67(11) & 84.17(12) & 85.89(9) & 93.91(2) & 78.73(15) & 80.17(13) & 90.88(8) & 85.44(10) & 93.81(3) & 93.64(4) & 93.09(6) & 92.74(7) & \textbf{94.37(1)} \\
    satimage-2 & 96.63(13) & 99.38(5) & 99.53(2) & \textbf{99.60(1)} & 99.51(3) & 97.81(10) & 99.42(4) & 98.23(7) & 88.83(16) & 97.75(11) & 94.44(14) & 98.05(8) & 96.75(12) & 90.12(15) & 98.00(9) & 98.90(6) \\
    shuttle & 79.04(16) & 98.85(6) & 98.94(5) & 97.57(12) & 97.63(11) & 98.68(7) & \textbf{99.90(1)} & 97.26(14) & 88.54(15) & 97.57(13) & 97.66(10) & 98.35(8) & 98.15(9) & 99.77(2) & 99.54(3) & 99.54(4) \\
    skin  & 52.75(16) & 99.88(2) & 89.70(15) & 95.99(12) & 95.37(13) & 98.92(10) & 99.84(4) & 93.96(14) & 99.66(8) & 99.70(6) & 99.77(5) & 99.84(3) & 98.04(11) & 99.66(9) & 99.69(7) & \textbf{99.91(1)} \\
    smtp  & 51.69(14) & 82.74(3) & 76.47(8) & 75.99(9) & 75.24(11) & 75.41(10) & 79.87(5) & 50.00(15) & 62.98(12) & \textbf{86.40(1)} & 52.83(13) & 79.07(6) & 83.32(2) & 43.01(16) & 81.12(4) & 78.85(7) \\
    SpamBase & 55.09(16) & 90.66(10) & 89.77(11) & 91.69(9) & 93.51(7) & 89.51(12) & 96.80(2) & 82.32(14) & 79.28(15) & 95.30(3) & 84.45(13) & 93.80(6) & 92.01(8) & 95.26(4) & 93.97(5) & \textbf{96.85(1)} \\
    speech & 47.58(16) & 56.35(14) & 63.59(8) & 71.53(2) & \textbf{72.80(1)} & 63.36(9) & 67.92(5) & 63.13(10) & 69.73(4) & 56.81(12) & 56.77(13) & 70.47(3) & 52.11(15) & 64.18(7) & 64.45(6) & 61.82(11) \\
    Stamps & 72.82(16) & 90.68(13) & 98.27(8) & 98.26(9) & 98.74(3) & 98.35(6) & 98.21(10) & 89.03(14) & 93.55(12) & 98.28(7) & 87.39(15) & 98.59(5) & 94.96(11) & 98.92(2) & 98.68(4) & \textbf{99.00(1)} \\
    thyroid & 92.88(16) & 98.52(11) & 99.48(6) & \textbf{99.82(1)} & 99.75(3) & 98.59(10) & 99.53(5) & 99.58(4) & 94.05(15) & 99.19(7) & 96.49(14) & 99.15(8) & 97.34(13) & 98.39(12) & 99.13(9) & 99.76(2) \\
    vertebral & 38.43(16) & 79.25(13) & 78.61(14) & 80.04(12) & 81.04(11) & 88.98(6) & 93.81(2) & 86.29(8) & 83.22(10) & 68.14(15) & 85.33(9) & 92.07(5) & 86.46(7) & 92.69(4) & 92.99(3) & \textbf{94.47(1)} \\
    vowels & 78.64(15) & 90.26(11) & 96.92(4) & 97.65(2) & \textbf{98.33(1)} & 96.20(7) & 95.90(9) & 95.90(8) & 88.96(12) & 19.32(16) & 87.91(14) & 96.87(5) & 88.04(13) & 96.87(6) & 94.64(10) & 97.04(3) \\
    Waveform & 53.30(16) & 80.11(14) & \textbf{91.65(1)} & 91.35(2) & 91.04(3) & 84.40(13) & 90.07(5) & 87.06(9) & 86.50(10) & 84.98(12) & 75.47(15) & 85.19(11) & 87.23(8) & 89.35(6) & 88.01(7) & 90.53(4) \\
    WBC   & 94.03(12) & 94.85(10) & 97.74(5) & 98.66(3) & 99.03(2) & 86.66(15) & 93.10(13) & 98.14(4) & 95.53(9) & 91.41(14) & 77.28(16) & 96.51(7) & 94.32(11) & 96.70(6) & 96.40(8) & \textbf{99.35(1)} \\
    WDBC  & 97.53(13) & 98.77(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 98.28(12) & 93.55(15) & 93.71(14) & 99.92(7) & 92.99(16) & 99.97(6) & 99.89(8) & 99.72(9) & 98.96(10) & \textbf{100.00(1)} \\
    Wilt  & 36.73(16) & 96.83(2) & 62.64(15) & 67.97(13) & 68.73(12) & 88.56(8) & 94.96(5) & 80.31(10) & 83.22(9) & 66.33(14) & 95.63(3) & 74.33(11) & 93.84(6) & 93.66(7) & 94.98(4) & \textbf{97.59(1)} \\
    wine  & 66.97(16) & 97.51(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.39(9) & \textbf{100.00(1)} & 80.23(15) & 99.87(8) & 98.59(11) & \textbf{100.00(1)} & 94.77(14) & 98.71(10) & 98.47(12) & 99.99(7) \\
    WPBC  & 47.93(16) & 80.12(10) & 73.53(14) & 79.68(11) & 80.45(8) & 78.50(12) & 87.98(3) & 67.98(15) & 77.10(13) & 80.32(9) & \textbf{90.04(1)} & 84.27(7) & 85.18(6) & 86.86(5) & 87.90(4) & 89.28(2) \\
    yeast & 48.40(15) & 65.31(10) & 47.77(16) & 66.29(8) & 66.76(4) & 67.70(3) & 66.39(6) & 64.52(12) & 55.68(14) & 64.68(11) & 66.33(7) & 70.07(2) & 63.25(13) & 66.70(5) & 65.98(9) & \textbf{72.44(1)} \\
    CIFAR10 & 60.91(14) & 70.82(11) & 80.37(6) & 82.32(2) & 76.80(8) & 77.06(7) & 81.58(3) & 53.08(16) & 76.43(9) & 73.54(10) & 59.59(15) & 64.30(12) & 62.01(13) & 80.67(5) & 81.27(4) & \textbf{83.26(1)} \\
    FashionMNIST & 80.05(14) & 92.31(9) & 95.42(2) & \textbf{95.72(1)} & 94.21(7) & 93.89(8) & 95.23(3) & 61.06(16) & 85.88(12) & 86.95(11) & 73.16(15) & 88.19(10) & 81.58(13) & 94.93(5) & 95.07(4) & 94.29(6) \\
    MNIST-C & 74.64(15) & 91.50(11) & 82.62(13) & \textbf{95.31(1)} & 94.88(2) & 94.03(6) & 94.49(3) & 70.72(16) & 91.67(10) & 92.31(8) & 79.21(14) & 89.13(12) & 92.28(9) & 94.23(4) & 94.16(5) & 93.72(7) \\
    MVTec-AD & 74.51(14) & 83.54(9) & 73.42(15) & 86.17(6) & 83.93(7) & 80.52(10) & 89.12(2) & 58.26(16) & 79.11(12) & 79.73(11) & 74.68(13) & 83.71(8) & 86.29(5) & 88.26(4) & 88.94(3) & \textbf{89.35(1)} \\
    SVHN  & 57.55(15) & 68.91(11) & 78.02(2) & \textbf{79.40(1)} & 76.37(3) & 74.18(8) & 75.96(5) & 51.11(16) & 73.14(9) & 69.50(10) & 62.83(13) & 64.13(12) & 60.57(14) & 74.70(7) & 76.21(4) & 75.12(6) \\
    Agnews & 61.44(16) & 86.32(11) & 91.00(4) & 91.20(2) & 91.16(3) & 89.20(8) & 89.81(5) & 68.43(14) & 88.88(9) & \textbf{93.41(1)} & 82.48(12) & 82.25(13) & 64.12(15) & 88.11(10) & 89.48(6) & 89.39(7) \\
    Amazon & 57.16(14) & 69.07(13) & 84.30(4) & 87.13(2) & 86.48(3) & 83.44(5) & 82.27(7) & 53.06(16) & 80.02(9) & \textbf{89.52(1)} & 70.41(12) & 72.21(11) & 57.03(15) & 79.07(10) & 82.33(6) & 81.85(8) \\
    Imdb  & 49.25(16) & 70.46(13) & 79.86(9) & 82.26(3) & 81.45(4) & 82.36(2) & 81.41(5) & 55.29(15) & 80.89(6) & \textbf{85.52(1)} & 77.27(11) & 71.30(12) & 57.68(14) & 78.09(10) & 80.52(8) & 80.63(7) \\
    Yelp  & 68.20(14) & 74.28(13) & 90.23(2) & 90.19(3) & 90.07(4) & 89.33(5) & 87.39(6) & 56.13(16) & 84.87(10) & \textbf{93.15(1)} & 76.85(12) & 83.94(11) & 62.07(15) & 85.29(9) & 86.93(7) & 86.58(8) \\
    20news & 57.80(15) & 70.58(9) & 58.48(14) & 77.92(2) & 77.59(3) & 70.10(10) & 73.52(7) & 51.95(16) & 71.51(8) & \textbf{79.34(1)} & 65.87(12) & 64.62(13) & 68.89(11) & 74.86(6) & 75.83(4) & 75.01(5) \\
    \bottomrule
    \end{tabular}%
}
\end{table}
\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCPR of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=25\%$. We show the performance rank in  parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}.
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    
    ALOI  & 3.83(16) & 6.13(6) & 4.54(9) & 4.27(11) & 4.19(12) & 4.71(8) & 10.55(2) & 3.97(14) & 5.67(7) & 4.30(10) & 3.92(15) & 4.07(13) & \textbf{13.19(1)} & 9.32(3) & 7.79(5) & 8.97(4) \\
    annthyroid & 41.61(15) & 62.35(9) & 42.15(14) & 44.72(12) & 45.01(11) & 69.16(8) & 80.46(6) & 44.24(13) & 16.63(16) & 58.00(10) & 70.09(7) & \textbf{83.26(1)} & 81.17(5) & 82.87(2) & 82.02(4) & 82.03(3) \\
    backdoor & 8.12(15) & 68.46(13) & 29.46(14) & \textbf{90.47(1)} & 90.23(2) & 74.19(10) & 71.48(12) & 6.55(16) & 73.80(11) & 76.47(8) & 74.24(9) & 78.55(7) & 87.34(4) & 82.65(6) & 85.95(5) & 87.85(3) \\
    breastw & 86.88(15) & 93.23(13) & 97.22(8) & 99.38(2) & 98.96(4) & 94.72(12) & 97.90(7) & \textbf{99.53(1)} & 92.66(14) & 99.00(3) & 82.92(16) & 95.91(11) & 96.94(10) & 98.46(5) & 96.98(9) & 97.96(6) \\
    campaign & 26.41(15) & 32.04(14) & 15.31(16) & 46.25(6) & 47.11(5) & 32.96(12) & \textbf{55.33(1)} & 36.83(9) & 32.30(13) & 34.32(10) & 33.18(11) & 38.30(8) & 48.60(4) & 49.83(3) & 45.65(7) & 52.73(2) \\
    cardio & 41.03(15) & 75.75(13) & \textbf{93.38(1)} & 87.72(7) & 88.74(4) & 88.74(3) & 88.19(6) & 77.51(12) & 58.80(14) & 82.56(9) & N/A(N/A) & 88.20(5) & 87.29(8) & 80.24(11) & 81.58(10) & 88.93(2) \\
    Cardiotocography & 35.04(16) & 80.55(10) & 84.14(5) & 84.58(2) & 84.51(3) & 75.01(13) & 82.53(6) & 80.64(8) & 64.33(15) & \textbf{85.69(1)} & 64.76(14) & 78.34(12) & 81.11(7) & 80.61(9) & 79.73(11) & 84.49(4) \\
    celeba & 12.94(14) & 22.37(10) & 3.27(16) & \textbf{32.54(1)} & 31.44(2) & 24.20(7) & 26.80(5) & 12.71(15) & 19.71(11) & 24.90(6) & 14.40(13) & 28.00(3) & 17.38(12) & 27.35(4) & 23.36(9) & 23.57(8) \\
    census & 5.95(16) & 27.78(11) & 10.21(15) & 42.01(4) & 40.89(6) & 32.77(8) & \textbf{48.18(1)} & 11.78(14) & 30.02(10) & 30.51(9) & 19.24(13) & 24.46(12) & 40.35(7) & 41.22(5) & 42.39(3) & 47.11(2) \\
    cover & 0.88(16) & 95.03(4) & 96.10(2) & \textbf{96.43(1)} & 96.02(3) & 92.97(5) & 88.39(10) & 89.60(7) & 69.50(14) & 87.63(12) & 73.81(13) & 88.34(11) & 88.86(9) & 52.38(15) & 90.87(6) & 88.93(8) \\
    donors & 7.76(16) & \textbf{99.98(1)} & 17.10(15) & 99.92(2) & 99.06(7) & 99.48(5) & 98.69(9) & 88.56(14) & 96.75(13) & 99.70(4) & 99.25(6) & 99.72(3) & 97.08(11) & 97.95(10) & 96.94(12) & 98.98(8) \\
    fault & 51.09(16) & 59.72(9) & 61.67(8) & 58.73(11) & 63.50(5) & 57.74(12) & 64.20(2) & 53.90(15) & 56.45(13) & 63.77(3) & 56.14(14) & 58.76(10) & 63.48(6) & 63.00(7) & 63.73(4) & \textbf{68.90(1)} \\
    fraud & 42.37(12) & 42.47(10) & 42.30(13) & 57.37(4) & 57.38(3) & 52.16(5) & 43.86(9) & 19.42(15) & 27.54(14) & 42.39(11) & 45.09(8) & 57.69(2) & \textbf{60.68(1)} & 0.14(16) & 48.75(7) & 50.16(6) \\
    glass & 16.11(16) & 33.13(12) & 32.26(13) & 25.37(15) & 41.41(11) & 85.77(7) & 79.67(8) & 58.78(10) & 62.17(9) & 27.07(14) & 90.75(3) & \textbf{93.46(1)} & 86.17(6) & 90.07(5) & 90.09(4) & 93.40(2) \\
    Hepatitis & 23.13(16) & 86.83(13) & 96.59(6) & 93.43(10) & 91.14(11) & 90.29(12) & 98.15(3) & 85.19(14) & 38.73(15) & 97.25(5) & 95.97(7) & 94.34(9) & 95.10(8) & 98.12(4) & 98.26(2) & \textbf{98.64(1)} \\
    http  & 73.48(13) & 97.78(6) & 93.99(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & 92.59(12) & 96.68(8) & 96.68(8) & 61.84(14) & 0.37(16) & 97.78(6) & \textbf{100.00(1)} & 99.44(5) & 0.38(15) & \textbf{100.00(1)} & 94.12(10) \\
    InternetAds & 47.46(14) & 62.73(10) & 78.38(2) & 73.76(5) & 70.30(7) & 65.19(9) & 74.36(4) & 31.65(15) & 67.22(8) & 56.00(12) & 55.94(13) & N/A(N/A) & 58.90(11) & 71.58(6) & 75.66(3) & \textbf{86.38(1)} \\
    Ionosphere & 90.04(10) & 90.60(8) & 96.36(4) & 87.54(13) & 87.62(12) & 92.65(7) & \textbf{98.44(1)} & 85.56(14) & 85.01(15) & 89.59(11) & 81.10(16) & 90.19(9) & 93.59(6) & 97.25(2) & 96.76(3) & 96.31(5) \\
    landsat & 21.30(16) & 79.94(2) & 42.87(14) & 55.40(11) & 54.06(12) & 53.20(13) & 78.71(3) & 29.27(15) & 61.42(10) & 73.23(8) & 64.93(9) & 77.96(4) & 77.32(5) & 77.05(6) & 74.79(7) & \textbf{82.24(1)} \\
    letter & 16.29(15) & 23.38(14) & 31.84(8) & 25.85(12) & 30.43(9) & 27.08(11) & 41.96(3) & 10.55(16) & 25.61(13) & 27.57(10) & \textbf{47.91(1)} & 35.01(6) & 31.91(7) & 38.81(5) & 38.82(4) & 47.06(2) \\
    Lymphography & 69.89(15) & 84.89(13) & \textbf{97.12(1)} & 94.33(7) & 96.34(3) & 90.60(10) & 83.08(14) & 95.71(4) & 30.75(16) & 95.62(5) & 85.55(12) & 94.90(6) & 86.09(11) & 92.24(9) & 93.20(8) & 96.58(2) \\
    magic.gamma & 38.47(16) & 80.56(4) & 74.45(10) & 71.68(12) & 73.66(11) & 75.85(8) & 82.82(2) & 70.57(13) & 59.77(15) & \textbf{84.83(1)} & 69.09(14) & 79.23(7) & 80.40(5) & 79.57(6) & 74.86(9) & 82.59(3) \\
    mammography & 16.04(16) & 63.05(2) & 60.85(3) & 59.72(7) & 58.75(8) & 57.10(10) & 60.09(5) & 51.35(12) & 24.97(15) & 59.89(6) & 55.05(11) & \textbf{65.96(1)} & 58.15(9) & 39.60(14) & 49.29(13) & 60.61(4) \\
    mnist & 17.10(16) & 85.35(10) & 92.54(3) & 89.17(8) & 91.05(4) & 83.11(12) & 92.81(2) & 23.97(15) & 73.26(13) & 85.35(9) & 63.21(14) & 84.26(11) & 89.24(7) & 90.14(5) & 89.81(6) & \textbf{93.53(1)} \\
    musk  & 87.42(14) & 99.88(10) & 100.00(3) & 100.00(3) & 100.00(3) & 100.00(3) & \textbf{100.00(1)} & 89.98(13) & 59.57(16) & 100.00(3) & 79.45(15) & 100.00(3) & 97.62(12) & 99.61(11) & \textbf{100.00(1)} & 100.00(3) \\
    optdigits & 3.37(16) & 97.96(7) & \textbf{99.73(1)} & 99.66(3) & 99.71(2) & 99.48(4) & 93.88(9) & 60.59(15) & 66.11(14) & 98.34(5) & 71.06(13) & 98.31(6) & 93.54(10) & 92.87(12) & 93.35(11) & 97.10(8) \\
    PageBlocks & 36.36(16) & 80.81(6) & 75.58(11) & 67.03(13) & 68.65(12) & 77.69(9) & 81.84(4) & 53.40(15) & 62.54(14) & 77.26(10) & 79.62(7) & 81.53(5) & 78.99(8) & 82.44(3) & 82.89(2) & \textbf{86.14(1)} \\
    pendigits & 3.45(16) & \textbf{98.39(1)} & 96.77(3) & 94.12(11) & 94.48(10) & 96.71(4) & 96.39(5) & 94.79(9) & 67.08(15) & 94.92(8) & 92.40(13) & 95.84(6) & 93.38(12) & 91.64(14) & 95.36(7) & 98.15(2) \\
    Pima  & 45.05(16) & 55.40(13) & 54.60(14) & 68.77(6) & 68.44(8) & 62.43(11) & 73.06(3) & 68.73(7) & 51.25(15) & 62.82(9) & 61.11(12) & 62.66(10) & 72.25(4) & \textbf{75.44(1)} & 71.59(5) & 73.17(2) \\
    satellite & 66.01(16) & 87.57(4) & 77.65(12) & 82.63(9) & 82.35(10) & 78.68(11) & \textbf{89.43(1)} & 75.52(13) & 71.57(15) & 86.60(7) & 73.74(14) & 87.17(5) & 88.38(3) & 86.97(6) & 85.78(8) & 88.97(2) \\
    satimage-2 & 44.59(16) & 94.84(3) & 94.91(2) & \textbf{95.37(1)} & 93.85(5) & 94.40(4) & 90.17(9) & 91.72(8) & 63.46(15) & 86.06(12) & 75.74(13) & 93.77(6) & 88.86(10) & 75.14(14) & 92.05(7) & 86.79(11) \\
    shuttle & 36.84(16) & 97.96(5) & 97.27(6) & 96.47(9) & 96.41(11) & 97.10(7) & \textbf{99.25(1)} & 95.41(14) & 65.10(15) & 95.96(12) & 95.71(13) & 96.47(8) & 96.46(10) & 98.68(4) & 98.69(3) & 99.11(2) \\
    skin  & 22.00(16) & 98.61(6) & 50.32(15) & 72.12(13) & 67.95(14) & 90.38(11) & 99.43(2) & 87.17(12) & 97.29(9) & 98.24(8) & 98.39(7) & 98.76(3) & 95.13(10) & 98.62(4) & 98.62(5) & \textbf{99.50(1)} \\
    smtp  & 21.46(11) & 61.13(2) & 41.68(7) & 50.02(4) & \textbf{66.68(1)} & 17.05(13) & 50.02(3) & 0.04(15) & 17.73(12) & 38.92(8) & 11.71(14) & 33.94(9) & 50.01(5) & 0.04(15) & 50.01(5) & 28.13(10) \\
    SpamBase & 41.92(16) & 83.84(12) & 84.01(11) & 86.35(10) & 89.22(7) & 86.42(9) & 95.07(2) & 66.33(15) & 70.79(14) & 92.43(3) & 78.70(13) & 88.82(8) & 89.38(6) & 92.40(4) & 90.44(5) & \textbf{95.50(1)} \\
    speech & 1.62(16) & 3.81(14) & \textbf{20.75(1)} & 12.56(4) & 12.46(5) & 8.67(7) & 5.53(9) & 10.63(6) & 17.59(2) & 4.96(10) & 14.79(3) & 7.09(8) & 4.25(12) & 4.91(11) & 3.85(13) & 3.39(15) \\
    Stamps & 31.04(16) & 56.52(15) & 81.96(9) & 76.90(13) & 81.92(10) & 82.21(8) & 87.87(5) & 82.29(7) & 62.11(14) & 85.36(6) & 80.40(11) & 91.24(3) & 78.03(12) & 91.29(2) & 89.53(4) & \textbf{92.59(1)} \\
    thyroid & 54.20(16) & 83.70(13) & 84.26(12) & 94.03(2) & 92.38(4) & 91.44(6) & 90.64(7) & 90.64(8) & 61.71(15) & 88.48(9) & 78.82(14) & \textbf{94.73(1)} & 87.41(11) & 87.44(10) & 93.85(3) & 92.00(5) \\
    vertebral & 10.84(16) & 39.90(14) & 43.61(11) & 42.27(13) & 42.30(12) & 55.50(8) & 84.67(2) & 49.93(9) & 49.61(10) & 19.76(15) & 73.51(6) & 67.18(7) & 76.71(5) & 82.82(4) & 83.51(3) & \textbf{85.53(1)} \\
    vowels & 26.01(15) & 44.38(14) & 83.42(4) & 85.04(3) & \textbf{87.29(1)} & 77.38(6) & 69.89(8) & 66.13(10) & 61.97(12) & 2.16(16) & 77.68(5) & 85.21(2) & 53.71(13) & 69.04(9) & 64.99(11) & 75.03(7) \\
    Waveform & 4.45(16) & 28.20(7) & 19.63(13) & 21.64(11) & 21.48(12) & 23.31(10) & 33.21(3) & 17.84(15) & \textbf{36.90(1)} & 19.28(14) & 24.56(9) & 28.70(6) & 25.72(8) & 30.35(4) & 29.80(5) & 35.17(2) \\
    WBC   & 42.75(16) & 64.57(14) & 80.40(10) & 86.30(3) & 87.76(2) & 75.07(11) & 80.64(9) & 83.80(5) & 57.40(15) & 69.26(13) & 70.07(12) & 84.64(4) & 83.51(7) & 83.30(8) & 83.61(6) & \textbf{90.25(1)} \\
    WDBC  & 59.41(16) & 75.75(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 92.74(10) & 91.33(12) & 65.47(15) & 97.73(7) & 84.18(13) & 99.22(6) & 96.07(9) & 97.37(8) & 91.84(11) & \textbf{100.00(1)} \\
    Wilt  & 4.04(16) & 67.79(7) & 8.32(13) & 8.11(15) & 8.40(12) & 37.53(8) & 77.68(2) & 37.08(9) & 32.53(10) & 8.15(14) & 69.38(3) & 10.65(11) & 68.56(6) & 69.07(5) & 69.19(4) & \textbf{79.52(1)} \\
    wine  & 16.12(16) & 73.82(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 97.04(10) & \textbf{100.00(1)} & 44.06(15) & 98.94(8) & 98.39(9) & \textbf{100.00(1)} & 90.01(13) & 96.55(11) & 96.43(12) & 99.94(7) \\
    WPBC  & 22.73(16) & 56.46(12) & 54.11(13) & 59.75(10) & 59.76(9) & 57.91(11) & 82.62(3) & 43.33(15) & 53.72(14) & 64.61(8) & 83.56(2) & 77.41(7) & 79.13(6) & 82.34(5) & 82.43(4) & \textbf{85.03(1)} \\
    yeast & 33.12(16) & 45.38(13) & 36.21(15) & 47.55(10) & 48.22(9) & 51.89(5) & 52.37(3) & 45.70(12) & 39.58(14) & 45.90(11) & 52.05(4) & 52.98(2) & 49.27(8) & 50.75(7) & 50.83(6) & \textbf{58.35(1)} \\
    CIFAR10 & 9.28(15) & 19.13(11) & 30.37(2) & \textbf{31.07(1)} & 30.10(3) & 26.75(8) & 29.24(5) & 5.56(16) & 21.44(9) & 20.27(10) & 15.78(12) & 14.25(13) & 11.45(14) & 27.61(7) & 27.64(6) & 29.62(4) \\
    FashionMNIST & 21.17(15) & 62.87(9) & 77.05(3) & \textbf{79.97(1)} & 77.72(2) & 70.89(8) & 73.90(5) & 13.46(16) & 50.32(11) & 56.68(10) & 45.81(14) & 49.73(12) & 46.33(13) & 72.12(7) & 73.06(6) & 75.42(4) \\
    MNIST-C & 24.86(15) & 72.18(10) & 41.72(14) & \textbf{84.70(1)} & 84.19(2) & 80.97(3) & 80.04(4) & 24.71(16) & 65.85(12) & 75.69(8) & 53.85(13) & 69.89(11) & 74.13(9) & 78.47(7) & 79.89(5) & 79.46(6) \\
    MVTec-AD & 57.98(14) & 73.33(8) & 55.46(15) & 77.29(5) & 74.61(7) & 72.21(10) & 81.28(2) & 32.75(16) & 61.10(13) & 71.39(11) & 66.66(12) & 73.22(9) & 77.21(6) & 80.00(4) & 81.28(3) & \textbf{82.36(1)} \\
    SVHN  & 7.93(15) & 16.07(12) & 24.51(3) & \textbf{27.06(1)} & 26.68(2) & 22.50(4) & 19.72(9) & 5.19(16) & 20.64(6) & 18.74(10) & 16.64(11) & 12.76(13) & 9.35(14) & 20.28(8) & 20.80(5) & 20.51(7) \\
    Agnews & 7.28(16) & 52.97(6) & 53.35(5) & 54.60(4) & 55.92(3) & 57.65(2) & 45.38(9) & 8.56(15) & 46.99(8) & \textbf{64.87(1)} & 42.92(11) & 38.17(13) & 11.38(14) & 40.86(12) & 44.30(10) & 47.01(7) \\
    Amazon & 6.04(15) & 16.95(12) & 27.75(4) & 30.39(2) & 29.65(3) & 25.77(5) & 22.95(7) & 5.41(16) & 22.32(9) & \textbf{37.26(1)} & 17.21(11) & 13.80(13) & 6.90(14) & 19.19(10) & 22.68(8) & 23.89(6) \\
    Imdb  & 4.83(16) & 18.16(12) & 21.82(10) & 23.88(3) & 23.47(5) & 27.31(2) & 22.36(9) & 5.82(15) & 23.31(6) & \textbf{33.11(1)} & 23.81(4) & 13.84(13) & 6.63(14) & 20.19(11) & 22.47(8) & 23.06(7) \\
    Yelp  & 9.08(14) & 23.77(13) & 42.56(2) & 41.01(4) & 42.21(3) & 39.34(5) & 35.10(6) & 5.86(16) & 31.82(9) & \textbf{53.80(1)} & 29.04(11) & 27.98(12) & 8.84(15) & 30.68(10) & 33.74(8) & 34.80(7) \\
    20news & 7.28(14) & 18.37(11) & 7.20(15) & 28.30(3) & 30.92(2) & 26.57(4) & 22.22(6) & 5.26(16) & 20.84(9) & \textbf{34.04(1)} & 21.36(8) & 14.13(13) & 15.73(12) & 21.60(7) & 23.32(5) & 20.01(10) \\
    \bottomrule
    \end{tabular}%
}
\end{table}

\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCROC of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=50\%$. We show the performance rank in parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}. 
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 54.52(11) & 64.14(6) & 53.63(12) & 52.88(14) & 52.95(13) & 57.95(7) & \textbf{79.27(1)} & 52.70(15) & 52.07(16) & 57.46(8) & 56.16(9) & 54.72(10) & 78.90(2) & 70.12(5) & 70.28(4) & 70.28(3) \\
    annthyroid & 76.85(16) & 95.54(9) & 83.31(11) & 82.81(13) & 82.58(14) & 91.43(10) & 99.21(5) & 83.01(12) & 82.03(15) & 96.62(8) & 98.13(7) & 98.97(6) & 99.34(3) & \textbf{99.38(1)} & 99.37(2) & 99.27(4) \\
    backdoor & 86.48(15) & 98.24(6) & 89.60(14) & 98.11(7) & 94.07(12) & 98.48(5) & 97.27(9) & 85.15(16) & 97.21(10) & 97.69(8) & 92.79(13) & 96.56(11) & \textbf{99.69(1)} & 99.23(4) & 99.31(3) & 99.64(2) \\
    breastw & 94.15(16) & 98.44(13) & 98.84(12) & 99.67(2) & 99.59(4) & 98.97(11) & 99.17(9) & \textbf{99.75(1)} & 98.32(14) & 99.62(3) & 95.52(15) & 99.10(10) & 99.19(8) & 99.42(5) & 99.40(6) & 99.38(7) \\
    campaign & 58.36(15) & 78.11(13) & 57.94(16) & 86.53(8) & 87.42(7) & 77.21(14) & \textbf{92.93(1)} & 81.14(11) & 78.45(12) & 82.95(10) & 84.07(9) & 89.47(6) & 91.25(5) & 92.44(3) & 91.77(4) & 92.86(2) \\
    cardio & 85.52(15) & 96.64(12) & 98.68(6) & 98.75(4) & 98.62(7) & 96.56(13) & \textbf{99.38(1)} & 94.69(14) & 97.54(10) & 96.88(11) & N/A(N/A) & 98.70(5) & 99.31(2) & 98.52(8) & 98.28(9) & 99.18(3) \\
    Cardiotocography & 58.27(16) & 94.69(11) & 95.80(6) & 95.00(10) & 95.22(9) & 94.30(12) & 96.00(4) & 93.07(14) & 94.29(13) & 95.79(7) & 89.09(15) & 95.52(8) & 96.23(3) & 96.42(2) & 95.95(5) & \textbf{96.53(1)} \\
    celeba & 69.88(15) & 92.06(10) & 57.64(16) & 95.71(3) & 95.34(6) & 93.11(9) & 95.81(2) & 89.48(11) & 89.06(13) & 95.44(4) & 82.83(14) & 95.42(5) & 89.42(12) & \textbf{95.91(1)} & 93.73(8) & 95.04(7) \\
    census & 58.46(16) & 82.01(12) & 69.47(15) & 91.36(4) & 89.89(7) & 84.60(11) & 92.51(2) & 73.31(13) & 86.39(10) & 86.63(9) & 70.73(14) & 86.68(8) & 90.87(6) & 91.72(3) & 91.29(5) & \textbf{92.95(1)} \\
    cover & 42.11(16) & 99.95(3) & \textbf{99.95(1)} & 99.93(7) & 99.94(6) & 99.88(8) & 99.64(13) & 99.81(12) & 98.99(14) & 99.86(9) & 97.07(15) & 99.94(4) & 99.95(2) & 99.83(10) & 99.82(11) & 99.94(5) \\
    donors & 57.68(16) & \textbf{100.00(1)} & 82.81(15) & \textbf{100.00(1)} & 99.94(10) & 99.99(5) & 99.98(8) & 99.60(14) & 99.91(11) & \textbf{100.00(1)} & 99.77(13) & \textbf{100.00(1)} & 99.88(12) & 99.98(7) & 99.96(9) & 99.98(6) \\
    fault & 66.32(16) & 79.36(7) & 76.32(11) & 75.60(12) & 77.47(9) & 75.53(13) & 81.29(4) & 69.99(15) & 76.87(10) & 80.56(5) & 74.97(14) & 78.64(8) & 83.03(2) & 81.77(3) & 80.15(6) & \textbf{84.08(1)} \\
    fraud & 90.84(6) & 91.56(4) & 92.22(3) & 91.24(5) & \textbf{95.11(1)} & 82.43(13) & 89.93(7) & 88.59(8) & 78.12(14) & 86.39(12) & 73.00(15) & 87.20(11) & 88.12(9) & 41.66(16) & 87.38(10) & 93.64(2) \\
    glass & 68.48(16) & 95.63(10) & 90.11(13) & 89.00(14) & 90.35(12) & 99.61(6) & 99.66(5) & 94.38(11) & 98.52(9) & 85.43(15) & 99.83(2) & 99.67(4) & 99.73(3) & 99.34(8) & 99.41(7) & \textbf{99.87(1)} \\
    Hepatitis & 66.13(16) & 99.67(11) & 99.74(10) & 99.23(12) & 98.83(13) & 99.96(8) & 99.94(9) & 97.18(14) & 94.81(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 99.77(11) & \textbf{100.00(1)} & 99.98(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.93(10) & 98.33(12) & 98.33(12) & 83.33(14) & 0.39(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(7) & 40.96(15) & \textbf{100.00(1)} & 99.97(9) \\
    InternetAds & 68.93(15) & 90.13(9) & 94.33(2) & 92.95(5) & 92.47(7) & 89.31(12) & 92.35(8) & 76.24(14) & 89.42(11) & 89.53(10) & 80.04(13) & N/A(N/A) & 93.57(3) & 92.93(6) & 93.48(4) & \textbf{95.37(1)} \\
    Ionosphere & 92.84(11) & 96.83(7) & 97.55(6) & 91.77(14) & 92.28(12) & 92.26(13) & 98.93(2) & 89.73(15) & 94.26(10) & 96.68(8) & 89.12(16) & 96.17(9) & 97.86(5) & \textbf{99.04(1)} & 98.80(3) & 98.77(4) \\
    landsat & 55.06(16) & 94.52(4) & 60.57(15) & 80.19(12) & 79.86(13) & 87.52(11) & 94.60(3) & 71.73(14) & 90.24(10) & 92.93(8) & 91.23(9) & 93.96(7) & 95.09(2) & 94.47(5) & 94.45(6) & \textbf{95.46(1)} \\
    letter & 70.16(16) & 83.75(10) & 88.74(6) & 84.17(9) & 83.32(11) & 82.56(13) & 91.91(2) & 70.70(15) & 81.80(14) & 82.59(12) & 84.90(8) & 89.13(5) & 90.57(4) & 91.58(3) & 87.49(7) & \textbf{94.25(1)} \\
    Lymphography & 98.18(14) & 99.88(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.92(12) & 96.82(15) & \textbf{100.00(1)} & 93.94(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 56.32(16) & 90.24(4) & 82.46(14) & 82.94(13) & 83.19(12) & 84.89(10) & 90.13(6) & 77.43(15) & 83.81(11) & 90.41(3) & 85.29(9) & 88.45(7) & 90.68(2) & 90.18(5) & 88.42(8) & \textbf{91.07(1)} \\
    mammography & 77.28(15) & 94.42(2) & 93.17(11) & 93.28(10) & 93.29(8) & 93.90(5) & 94.12(3) & 91.32(12) & 70.70(16) & 93.28(9) & 93.62(6) & 93.92(4) & 93.47(7) & 87.29(14) & 91.21(13) & \textbf{94.48(1)} \\
    mnist & 67.77(16) & 99.14(7) & 99.36(4) & 99.01(10) & 99.13(8) & 97.21(13) & 99.42(3) & 90.02(15) & 98.01(12) & 98.42(11) & 95.66(14) & 99.01(9) & \textbf{99.56(1)} & 99.31(5) & 99.19(6) & 99.51(2) \\
    musk  & 99.29(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.43(14) & 99.41(15) & \textbf{100.00(1)} & 99.98(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    optdigits & 46.90(16) & 99.97(6) & 99.99(3) & \textbf{99.99(1)} & 99.99(2) & 99.99(4) & 99.93(7) & 98.05(14) & 99.80(13) & 99.98(5) & 97.59(15) & 99.91(12) & 99.91(11) & 99.91(10) & 99.92(9) & 99.92(8) \\
    PageBlocks & 78.46(16) & 97.21(8) & 94.08(12) & 88.09(15) & 90.53(14) & 96.22(9) & 98.31(4) & 91.83(13) & 94.17(11) & 95.63(10) & 97.49(7) & 97.61(6) & 98.29(5) & 98.39(2) & 98.34(3) & \textbf{98.87(1)} \\
    pendigits & 59.36(16) & 99.99(2) & 99.88(8) & 99.76(13) & 99.81(11) & 99.87(9) & 99.93(6) & 99.69(14) & 99.77(12) & 99.83(10) & 98.70(15) & 99.97(4) & 99.99(3) & 99.95(5) & 99.91(7) & \textbf{100.00(1)} \\
    Pima  & 63.36(16) & 80.63(11) & 75.75(15) & 82.93(9) & 82.73(10) & 80.50(12) & 88.62(5) & 83.54(7) & 77.38(14) & 82.97(8) & 80.45(13) & 84.25(6) & \textbf{89.73(1)} & 89.63(2) & 88.73(4) & 89.13(3) \\
    satellite & 75.12(16) & 95.28(7) & 81.26(14) & 85.38(12) & 84.85(13) & 86.32(11) & 95.55(3) & 78.88(15) & 91.43(8) & 90.66(10) & 91.13(9) & 95.39(6) & \textbf{96.25(1)} & 95.42(4) & 95.40(5) & 96.19(2) \\
    satimage-2 & 96.83(13) & 99.28(3) & 99.45(2) & 99.06(4) & 99.05(5) & 98.31(7) & \textbf{99.45(1)} & 98.00(10) & 97.38(12) & 98.26(8) & 97.43(11) & 98.16(9) & 96.78(14) & 95.09(16) & 96.16(15) & 98.99(6) \\
    shuttle & 65.45(16) & 98.97(6) & 98.91(7) & 97.57(14) & 97.67(12) & 98.42(9) & \textbf{99.98(1)} & 97.37(15) & 98.38(10) & 97.63(13) & 98.86(8) & 98.28(11) & 99.52(5) & 99.85(3) & 99.65(4) & 99.92(2) \\
    skin  & 52.08(16) & 99.92(3) & 89.02(15) & 95.70(12) & 95.35(13) & 98.77(11) & 99.88(7) & 93.94(14) & 99.73(10) & 99.88(6) & 99.93(2) & 99.90(4) & 99.77(9) & 99.89(5) & 99.87(8) & \textbf{99.94(1)} \\
    smtp  & 56.11(14) & 99.22(4) & 92.43(6) & 87.46(7) & 84.95(10) & 84.24(11) & 98.52(5) & 50.48(15) & 66.96(13) & 86.42(9) & 83.30(12) & 87.30(8) & \textbf{100.00(1)} & 43.94(16) & 99.72(3) & 99.99(2) \\
    SpamBase & 57.07(16) & 94.37(8) & 91.77(14) & 92.05(12) & 94.09(9) & 93.64(11) & 97.38(2) & 83.88(15) & 91.82(13) & 97.05(4) & 93.71(10) & 95.20(7) & 95.74(6) & 97.15(3) & 96.55(5) & \textbf{97.69(1)} \\
    speech & 47.72(16) & 59.94(14) & 73.34(7) & 80.36(2) & \textbf{81.56(1)} & 75.98(6) & 67.42(11) & 70.05(10) & 79.76(3) & 78.56(5) & 72.88(8) & 79.25(4) & 56.81(15) & 66.99(12) & 70.35(9) & 60.34(13) \\
    Stamps & 74.37(16) & 98.03(14) & 98.84(11) & 98.41(13) & 99.00(9) & 98.85(10) & 99.61(4) & 99.07(8) & 97.30(15) & 99.12(7) & 98.47(12) & 99.65(3) & 99.32(6) & 99.67(2) & 99.56(5) & \textbf{99.72(1)} \\
    thyroid & 92.97(16) & 99.04(13) & 99.76(5) & 99.76(6) & 99.76(7) & 99.76(8) & \textbf{99.90(1)} & 99.62(10) & 95.95(15) & 99.57(11) & 97.46(14) & 99.70(9) & 99.22(12) & 99.80(4) & 99.85(3) & 99.86(2) \\
    vertebral & 39.88(16) & 88.40(10) & 79.82(14) & 81.09(13) & 82.54(12) & 92.65(8) & \textbf{98.71(1)} & 87.03(11) & 91.13(9) & 74.28(15) & 96.42(6) & 96.29(7) & 97.79(5) & 97.87(4) & 98.22(3) & 98.59(2) \\
    vowels & 78.97(16) & 93.21(14) & 98.08(9) & 98.91(4) & 98.94(3) & 98.13(7) & 98.13(8) & 97.53(11) & 98.14(6) & 94.70(13) & 92.80(15) & \textbf{99.60(1)} & 96.27(12) & 98.85(5) & 97.60(10) & 99.43(2) \\
    Waveform & 53.02(16) & 85.40(14) & 91.74(4) & 91.02(7) & 91.47(5) & 86.57(13) & 91.05(6) & 86.98(12) & 91.97(2) & \textbf{94.73(1)} & 75.22(15) & 90.30(9) & 87.11(11) & 90.44(8) & 89.69(10) & 91.77(3) \\
    WBC   & 95.21(13) & 98.38(10) & 99.22(6) & 99.43(4) & 99.14(7) & 92.44(15) & \textbf{99.90(1)} & 98.95(9) & 97.00(11) & 96.50(12) & 91.37(16) & 99.33(5) & 99.68(3) & 93.46(14) & 99.06(8) & 99.82(2) \\
    WDBC  & 97.76(15) & 99.72(12) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.29(13) & \textbf{100.00(1)} & 98.75(14) & \textbf{100.00(1)} & 91.31(16) & \textbf{100.00(1)} & 99.99(9) & 99.80(11) & 99.89(10) & \textbf{100.00(1)} \\
    Wilt  & 36.44(16) & 98.38(3) & 61.62(15) & 68.09(13) & 68.95(12) & 90.10(10) & 98.06(5) & 82.18(11) & 96.56(8) & 66.93(14) & 98.62(2) & 90.90(9) & 98.30(4) & 97.03(7) & 97.79(6) & \textbf{98.86(1)} \\
    wine  & 70.50(16) & 99.89(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 98.73(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 49.03(16) & 89.94(8) & 77.94(14) & 82.20(12) & 82.45(11) & 85.95(10) & \textbf{95.75(1)} & 70.04(15) & 81.80(13) & 86.21(9) & 93.25(6) & 94.19(5) & 92.37(7) & 94.79(4) & 95.72(2) & 95.44(3) \\
    yeast & 48.87(15) & 67.62(12) & 45.20(16) & 68.36(11) & 68.52(10) & 68.58(9) & 71.08(4) & 65.68(13) & 55.86(14) & 69.74(8) & 69.76(7) & 74.27(2) & 70.73(5) & 71.11(3) & 70.67(6) & \textbf{75.62(1)} \\
    CIFAR10 & 61.15(15) & 77.08(11) & 84.28(5) & \textbf{85.35(1)} & 82.31(7) & 79.64(9) & 85.06(4) & 60.77(16) & 80.99(8) & 79.19(10) & 66.86(14) & 71.13(12) & 69.51(13) & 85.17(3) & 84.27(6) & 85.33(2) \\
    FashionMNIST & 80.16(15) & 94.68(9) & 96.20(2) & \textbf{96.57(1)} & 95.51(7) & 94.97(8) & 96.16(4) & 68.84(16) & 92.20(10) & 91.24(11) & 83.77(14) & 90.66(12) & 89.53(13) & 96.18(3) & 95.93(6) & 95.94(5) \\
    MNIST-C & 72.91(16) & 94.30(10) & 82.81(14) & \textbf{95.81(1)} & 95.37(2) & 94.82(8) & 95.27(5) & 73.69(15) & 95.04(7) & 94.74(9) & 88.73(13) & 92.76(12) & 93.78(11) & 95.36(3) & 95.28(4) & 95.18(6) \\
    MVTec-AD & 74.83(14) & 92.35(6) & 73.53(15) & 91.73(7) & 90.18(9) & 89.65(10) & 95.25(3) & 71.08(16) & 88.37(12) & 89.26(11) & 87.46(13) & 90.98(8) & 94.51(5) & 94.87(4) & 95.45(2) & \textbf{95.73(1)} \\
    SVHN  & 57.85(15) & 74.64(10) & 80.99(2) & \textbf{82.12(1)} & 80.34(3) & 77.30(9) & 79.31(6) & 51.66(16) & 77.99(8) & 73.79(11) & 69.37(12) & 68.41(13) & 65.37(14) & 79.61(5) & 78.75(7) & 79.92(4) \\
    Agnews & 59.67(16) & 88.54(12) & 92.29(3) & 92.15(5) & 92.19(4) & 90.06(10) & 92.00(8) & 66.20(15) & 92.11(6) & \textbf{95.04(1)} & 89.53(11) & 87.88(13) & 70.95(14) & 91.90(9) & 92.03(7) & 92.60(2) \\
    Amazon & 57.40(15) & 78.71(11) & 87.47(4) & 88.33(2) & 87.66(3) & 85.73(8) & 85.94(7) & 51.06(16) & 83.14(10) & \textbf{90.60(1)} & 77.20(13) & 78.22(12) & 62.23(14) & 84.04(9) & 86.14(6) & 86.47(5) \\
    Imdb  & 49.26(16) & 80.25(12) & 81.63(10) & 84.00(2) & 83.27(4) & 82.06(8) & 82.73(7) & 59.97(14) & 82.90(6) & \textbf{88.78(1)} & 81.33(11) & 79.21(13) & 59.70(15) & 81.93(9) & 83.19(5) & 83.93(3) \\
    Yelp  & 68.41(14) & 83.38(13) & 92.12(2) & 92.10(3) & 90.53(5) & 88.92(10) & 90.19(7) & 59.38(16) & 91.37(4) & \textbf{94.62(1)} & 86.64(11) & 85.83(12) & 66.45(15) & 89.71(9) & 89.95(8) & 90.23(6) \\
    20news & 57.80(15) & 76.18(10) & 59.88(14) & \textbf{83.71(1)} & 83.51(2) & 77.76(8) & 76.80(9) & 53.35(16) & 78.98(7) & 80.42(3) & 70.22(12) & 69.90(13) & 72.08(11) & 79.04(6) & 79.33(5) & 80.38(4) \\
    \bottomrule
    \end{tabular}%
}
\end{table}
\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCPR of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=50\%$. We show the performance rank in parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}.
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    
    ALOI  & 3.80(16) & 7.79(6) & 4.68(11) & 4.29(13) & 4.29(14) & 5.80(10) & 14.42(3) & 4.04(15) & 6.38(7) & 5.97(9) & 6.00(8) & 4.58(12) & \textbf{19.73(1)} & 12.29(4) & 12.26(5) & 15.21(2) \\
    annthyroid & 36.48(16) & 69.96(9) & 43.17(15) & 45.48(12) & 45.07(14) & 56.75(11) & 85.86(5) & 45.09(13) & 58.00(10) & 71.27(8) & 77.50(7) & 83.77(6) & 89.09(3) & \textbf{89.70(1)} & 89.60(2) & 86.92(4) \\
    backdoor & 32.07(14) & 85.28(11) & 29.70(15) & 90.44(7) & 89.20(8) & 90.83(5) & 72.87(13) & 17.69(16) & 90.70(6) & 85.44(10) & 86.98(9) & 83.55(12) & \textbf{97.24(1)} & 92.06(4) & 93.08(3) & 96.60(2) \\
    breastw & 88.43(16) & 96.18(13) & 97.24(12) & 99.33(2) & 99.12(4) & 98.43(8) & 97.60(11) & \textbf{99.52(1)} & 96.17(14) & 99.20(3) & 94.77(15) & 97.73(10) & 98.08(9) & 98.61(6) & 98.58(7) & 98.67(5) \\
    campaign & 17.93(15) & 37.50(13) & 15.35(16) & 46.79(8) & 48.68(6) & 33.08(14) & \textbf{58.11(1)} & 38.49(12) & 38.90(11) & 42.72(9) & 40.12(10) & 47.50(7) & 53.96(3) & 53.83(4) & 52.12(5) & 55.79(2) \\
    cardio & 44.50(15) & 86.44(12) & 93.47(2) & 91.40(7) & 91.59(6) & 87.30(11) & \textbf{93.69(1)} & 79.41(14) & 82.90(13) & 87.82(10) & N/A(N/A) & 91.72(5) & 93.46(3) & 87.83(9) & 89.77(8) & 93.07(4) \\
    Cardiotocography & 37.08(16) & 84.10(11) & 87.98(2) & 84.13(10) & 84.69(8) & 80.77(13) & 86.08(6) & 78.74(14) & 84.36(9) & 87.26(4) & 76.85(15) & 82.05(12) & 87.86(3) & 87.24(5) & 85.69(7) & \textbf{88.35(1)} \\
    celeba & 8.61(15) & 29.10(8) & 3.31(16) & \textbf{34.64(1)} & 33.25(2) & 25.65(10) & 29.11(7) & 11.63(14) & 24.76(11) & 29.23(6) & 22.64(13) & 26.59(9) & 23.68(12) & 31.97(3) & 29.55(5) & 31.90(4) \\
    census & 7.60(16) & 33.86(10) & 10.24(15) & 45.46(7) & 46.42(6) & 31.67(12) & \textbf{54.61(1)} & 12.22(14) & 37.34(8) & 36.76(9) & 27.78(13) & 33.71(11) & 48.97(4) & 49.10(3) & 47.54(5) & 53.74(2) \\
    cover & 0.87(16) & \textbf{96.90(1)} & 96.33(3) & 96.60(2) & 95.84(4) & 94.01(6) & 87.82(12) & 89.71(10) & 81.19(14) & 91.62(9) & 83.88(13) & 92.57(7) & 94.82(5) & 80.36(15) & 89.69(11) & 91.82(8) \\
    donors & 9.59(16) & \textbf{100.00(1)} & 17.09(15) & 100.00(2) & 98.94(12) & 99.45(9) & 99.53(8) & 88.90(14) & 98.69(13) & 100.00(2) & 99.66(7) & 100.00(2) & 99.33(11) & 99.72(6) & 99.35(10) & 99.73(5) \\
    fault & 52.78(16) & 64.59(8) & 63.11(13) & 61.39(14) & 65.97(7) & 63.58(12) & 69.73(3) & 53.82(15) & 63.97(10) & 67.93(5) & 63.79(11) & 64.53(9) & 70.60(2) & 69.36(4) & 66.37(6) & \textbf{73.33(1)} \\
    fraud & 42.42(12) & 44.58(10) & 42.54(11) & 57.41(3) & 58.06(2) & 54.79(5) & 55.51(4) & 22.65(15) & 30.67(14) & 48.17(9) & 39.66(13) & 53.37(7) & 53.74(6) & 0.15(16) & 51.59(8) & \textbf{61.97(1)} \\
    glass & 16.25(16) & 46.49(10) & 33.61(12) & 26.60(15) & 28.31(13) & 95.30(5) & 94.82(6) & 44.49(11) & 92.24(9) & 27.92(14) & 96.78(2) & 96.67(3) & 96.46(4) & 92.99(8) & 93.48(7) & \textbf{97.47(1)} \\
    Hepatitis & 31.56(16) & 98.42(11) & 99.00(10) & 93.79(12) & 91.56(13) & 99.79(8) & 99.69(9) & 83.73(14) & 83.17(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 67.59(13) & \textbf{100.00(1)} & 93.99(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & 90.00(12) & 96.68(8) & 96.68(8) & 66.78(14) & 0.37(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.44(7) & 0.38(15) & \textbf{100.00(1)} & 94.12(10) \\
    InternetAds & 49.41(14) & 80.95(9) & 87.79(2) & 86.41(3) & 86.22(4) & 78.45(11) & 85.50(6) & 42.15(15) & 83.85(7) & 74.60(12) & 69.61(13) & N/A(N/A) & 78.89(10) & 83.73(8) & 85.87(5) & \textbf{91.04(1)} \\
    Ionosphere & 90.45(15) & 95.80(8) & 96.72(6) & 91.65(13) & 91.95(12) & 92.40(11) & \textbf{98.80(1)} & 85.54(16) & 92.78(10) & 95.84(7) & 90.52(14) & 94.82(9) & 97.32(5) & 98.55(2) & 98.39(3) & 98.13(4) \\
    landsat & 23.29(16) & 83.56(5) & 41.88(14) & 56.10(12) & 55.34(13) & 62.72(11) & 84.47(3) & 29.70(15) & 77.68(9) & 79.45(8) & 75.47(10) & 80.63(7) & 86.35(2) & 83.95(4) & 83.06(6) & \textbf{86.69(1)} \\
    letter & 16.32(15) & 32.56(11) & 50.34(5) & 28.06(14) & 31.43(12) & 29.85(13) & 49.99(6) & 14.41(16) & 39.87(9) & 37.50(10) & 53.57(3) & 53.61(2) & 47.32(7) & 52.89(4) & 45.60(8) & \textbf{58.35(1)} \\
    Lymphography & 74.88(16) & 98.72(12) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & 98.61(13) & 76.18(15) & \textbf{100.00(1)} & 94.16(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 42.51(16) & 85.16(5) & 76.64(10) & 72.86(14) & 74.75(13) & 74.90(12) & 85.48(4) & 69.93(15) & 79.92(9) & 86.86(2) & 75.90(11) & 80.67(8) & 85.77(3) & 84.85(6) & 81.78(7) & \textbf{86.87(1)} \\
    mammography & 17.32(16) & 64.05(5) & 61.81(10) & 61.86(9) & 60.95(11) & 63.40(6) & 63.28(7) & 46.83(14) & 42.42(15) & 60.93(12) & 67.29(3) & 69.52(2) & 66.85(4) & 59.51(13) & 62.49(8) & \textbf{69.65(1)} \\
    mnist & 16.32(16) & 94.42(5) & 95.50(3) & 90.42(11) & 91.40(9) & 81.82(14) & 95.11(4) & 50.06(15) & 88.99(12) & 92.22(8) & 83.97(13) & 91.37(10) & 96.22(2) & 94.15(6) & 93.77(7) & \textbf{96.31(1)} \\
    musk  & 89.43(16) & 100.00(4) & 100.00(4) & 100.00(4) & 100.00(4) & 100.00(4) & \textbf{100.00(1)} & 98.89(14) & 96.06(15) & 100.00(4) & 99.61(13) & 100.00(4) & \textbf{100.00(1)} & 100.00(4) & \textbf{100.00(1)} & 100.00(4) \\
    optdigits & 3.35(16) & 99.28(6) & 99.80(2) & \textbf{99.82(1)} & 99.79(3) & 99.64(4) & 98.29(9) & 66.18(15) & 96.78(13) & 99.53(5) & 89.41(14) & 98.37(7) & 98.33(8) & 98.16(11) & 98.02(12) & 98.28(10) \\
    PageBlocks & 47.07(16) & 85.33(8) & 77.01(12) & 65.91(14) & 68.90(13) & 81.16(11) & 85.88(6) & 55.61(15) & 81.90(9) & 81.41(10) & 86.07(5) & 85.76(7) & 88.30(2) & 88.05(3) & 87.54(4) & \textbf{89.57(1)} \\
    pendigits & 3.95(16) & 99.62(2) & 97.64(8) & 92.11(15) & 94.20(12) & 95.69(10) & 98.76(5) & 94.10(13) & 95.05(11) & 97.09(9) & 93.89(14) & 98.98(4) & 99.61(3) & 98.75(6) & 98.44(7) & \textbf{99.90(1)} \\
    Pima  & 46.44(16) & 63.68(14) & 58.93(15) & 70.59(11) & 70.65(10) & 69.24(12) & 83.00(4) & 71.56(9) & 65.62(13) & 72.61(6) & 72.61(7) & 71.62(8) & \textbf{84.52(1)} & 84.01(2) & 82.90(5) & 83.37(3) \\
    satellite & 64.49(16) & 90.64(6) & 78.93(13) & 83.13(10) & 82.98(12) & 73.22(15) & 92.24(3) & 75.54(14) & 88.30(8) & 86.78(9) & 83.03(11) & 89.55(7) & \textbf{93.39(1)} & 91.35(4) & 90.83(5) & 93.30(2) \\
    satimage-2 & 46.44(16) & \textbf{95.70(1)} & 93.59(3) & 92.70(6) & 92.06(9) & 93.36(4) & 90.73(11) & 92.42(8) & 90.37(13) & 90.31(14) & 85.55(15) & 94.64(2) & 92.59(7) & 91.02(10) & 90.40(12) & 93.15(5) \\
    shuttle & 39.31(16) & 98.14(6) & 97.33(8) & 96.48(12) & 96.56(11) & 96.93(10) & \textbf{99.79(1)} & 95.86(15) & 96.38(13) & 96.17(14) & 97.74(7) & 97.09(9) & 99.04(5) & 99.47(3) & 99.22(4) & 99.59(2) \\
    skin  & 22.13(16) & 99.37(6) & 48.91(15) & 70.10(13) & 67.81(14) & 89.22(11) & \textbf{99.63(1)} & 86.56(12) & 98.66(10) & 99.34(7) & 99.46(3) & 99.20(8) & 99.02(9) & 99.39(5) & 99.40(4) & 99.60(2) \\
    smtp  & 21.46(13) & 58.81(5) & 50.05(8) & 66.70(3) & 66.69(4) & 17.13(14) & 50.25(7) & 0.06(15) & 50.01(10) & 50.03(9) & 44.46(11) & 33.96(12) & \textbf{100.00(1)} & 0.04(16) & 50.83(6) & 83.33(2) \\
    SpamBase & 43.43(16) & 90.36(10) & 87.16(13) & 86.90(14) & 90.31(11) & 90.81(8) & 96.06(2) & 68.15(15) & 88.95(12) & 95.32(4) & 90.79(9) & 91.83(7) & 94.37(6) & 95.69(3) & 94.75(5) & \textbf{96.68(1)} \\
    speech & 1.62(16) & 5.05(15) & 28.47(2) & 17.48(6) & 17.72(5) & 14.20(9) & 8.31(11) & 16.74(7) & \textbf{30.20(1)} & 17.87(4) & 25.25(3) & 16.61(8) & 6.86(12) & 12.87(10) & 5.81(13) & 5.48(14) \\
    Stamps & 32.40(16) & 75.43(15) & 85.74(10) & 76.84(14) & 83.82(12) & 84.79(11) & 96.59(3) & 88.68(9) & 77.98(13) & 89.24(8) & 90.13(7) & 96.58(4) & 94.72(6) & 96.78(2) & 95.40(5) & \textbf{97.32(1)} \\
    thyroid & 54.41(16) & 88.09(13) & 92.67(8) & 93.47(6) & 92.87(7) & 92.66(9) & \textbf{96.13(1)} & 90.49(12) & 75.40(15) & 90.97(11) & 85.62(14) & 91.30(10) & 93.64(4) & 93.48(5) & 94.22(3) & 95.04(2) \\
    vertebral & 11.11(16) & 59.43(10) & 48.61(12) & 45.64(14) & 47.55(13) & 68.44(9) & 94.90(4) & 51.93(11) & 69.01(8) & 29.56(15) & 92.49(6) & 83.80(7) & 94.77(5) & \textbf{95.83(1)} & 95.17(3) & 95.67(2) \\
    vowels & 26.48(16) & 65.76(15) & 88.90(5) & 90.64(3) & \textbf{92.03(1)} & 77.14(9) & 72.46(12) & 70.96(13) & 87.04(6) & 69.94(14) & 82.61(8) & 91.83(2) & 76.77(10) & 84.74(7) & 76.41(11) & 89.15(4) \\
    Waveform & 4.48(16) & 34.85(10) & 20.18(12) & 18.23(14) & 19.39(13) & 22.08(11) & 40.77(4) & 14.57(15) & \textbf{57.61(1)} & 42.15(3) & 36.74(8) & 36.86(7) & 35.78(9) & 37.47(6) & 37.65(5) & 42.67(2) \\
    WBC   & 44.19(16) & 75.58(13) & 90.60(8) & 91.52(7) & 87.99(9) & 72.50(15) & \textbf{96.67(1)} & 87.71(10) & 75.58(14) & 81.24(12) & 83.81(11) & 92.75(4) & 94.83(3) & 92.01(6) & 92.15(5) & 96.59(2) \\
    WDBC  & 60.49(16) & 93.82(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 94.07(12) & \textbf{100.00(1)} & 83.41(15) & \textbf{100.00(1)} & 88.11(14) & \textbf{100.00(1)} & 99.54(9) & 97.63(10) & 97.10(11) & \textbf{100.00(1)} \\
    Wilt  & 3.93(16) & 80.95(7) & 7.44(15) & 8.15(14) & 8.41(12) & 45.54(10) & 84.14(3) & 39.55(11) & 81.37(6) & 8.31(13) & 83.54(4) & 61.97(9) & 85.74(2) & 78.64(8) & 81.66(5) & \textbf{87.16(1)} \\
    wine  & 18.91(16) & 98.82(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 92.62(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 23.41(16) & 76.66(8) & 61.31(14) & 62.91(13) & 63.83(12) & 73.90(10) & 93.52(3) & 48.36(15) & 71.93(11) & 74.68(9) & 90.46(5) & 89.62(7) & 90.45(6) & 92.69(4) & 93.58(2) & \textbf{93.95(1)} \\
    yeast & 33.33(16) & 48.18(12) & 34.34(15) & 48.71(11) & 49.38(10) & 51.40(8) & 56.01(4) & 45.44(13) & 40.07(14) & 50.76(9) & 51.57(7) & 57.82(2) & 57.11(3) & 54.62(6) & 55.49(5) & \textbf{61.24(1)} \\
    CIFAR10 & 9.27(15) & 26.70(11) & \textbf{37.92(1)} & 35.42(2) & 34.62(5) & 28.25(9) & 35.17(4) & 7.41(16) & 28.54(8) & 26.97(10) & 23.86(12) & 19.38(13) & 14.98(14) & 34.03(7) & 34.29(6) & 35.23(3) \\
    FashionMNIST & 21.70(16) & 73.62(8) & 81.48(3) & 81.65(2) & 80.38(5) & 71.13(10) & 79.70(7) & 22.68(15) & 72.33(9) & 67.38(11) & 63.52(12) & 59.75(14) & 61.88(13) & 80.50(4) & 80.09(6) & \textbf{81.92(1)} \\
    MNIST-C & 19.01(16) & 82.75(9) & 42.17(14) & \textbf{86.63(1)} & 86.55(2) & 82.38(10) & 83.19(7) & 26.52(15) & 83.53(6) & 83.15(8) & 72.60(13) & 76.25(12) & 79.56(11) & 83.74(5) & 84.14(4) & 84.27(3) \\
    MVTec-AD & 58.20(14) & 86.43(6) & 55.61(15) & 83.77(8) & 81.43(12) & 83.13(9) & 91.24(4) & 48.81(16) & 77.94(13) & 82.96(10) & 82.16(11) & 84.39(7) & 90.59(5) & 91.38(3) & 91.91(2) & \textbf{92.90(1)} \\
    SVHN  & 7.95(15) & 22.28(12) & 30.55(3) & 31.55(2) & \textbf{32.45(1)} & 25.91(9) & 26.62(8) & 5.22(16) & 26.84(7) & 25.11(10) & 24.03(11) & 16.38(13) & 12.82(14) & 28.27(4) & 27.02(6) & 28.07(5) \\
    Agnews & 6.58(16) & 60.20(5) & 61.87(2) & 56.52(9) & 59.48(6) & 60.71(4) & 54.63(12) & 7.75(15) & 61.84(3) & \textbf{72.01(1)} & 58.21(8) & 47.78(13) & 18.29(14) & 56.47(11) & 56.49(10) & 59.21(7) \\
    Amazon & 6.12(15) & 28.98(7) & 32.04(2) & 31.11(3) & 30.51(4) & 28.61(8) & 27.90(10) & 5.11(16) & 29.65(5) & \textbf{39.21(1)} & 23.66(12) & 19.34(13) & 7.79(14) & 26.09(11) & 29.00(6) & 28.00(9) \\
    Imdb  & 4.84(16) & 32.95(2) & 25.92(10) & 26.55(6) & 26.38(7) & 24.38(11) & 28.73(5) & 7.27(15) & 23.73(12) & \textbf{39.64(1)} & 30.03(3) & 22.33(13) & 7.31(14) & 26.00(9) & 26.24(8) & 28.96(4) \\
    Yelp  & 9.19(15) & 45.29(6) & 49.50(2) & 47.93(5) & 49.14(3) & 39.24(12) & 42.28(8) & 6.50(16) & 48.98(4) & \textbf{59.67(1)} & 40.32(11) & 34.63(13) & 11.37(14) & 40.41(10) & 40.66(9) & 44.61(7) \\
    20news & 7.33(15) & 28.66(8) & 7.73(14) & 36.72(3) & 37.02(2) & 30.81(5) & 26.29(10) & 5.34(16) & 32.63(4) & \textbf{41.92(1)} & 28.94(7) & 25.87(11) & 19.54(13) & 25.55(12) & 30.33(6) & 28.04(9) \\
    \bottomrule
    \end{tabular}%
}
\end{table}

\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCROC of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=75\%$. We show the performance rank in  parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}.
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 56.22(11) & 66.49(6) & 51.94(15) & 52.85(14) & 50.82(16) & 63.28(7) & \textbf{80.73(1)} & 53.69(12) & 58.62(9) & 59.71(8) & 57.35(10) & 53.21(13) & 79.83(2) & 74.51(3) & 73.38(5) & 73.46(4) \\
    annthyroid & 81.51(16) & 97.38(10) & 83.51(13) & 82.15(15) & 83.14(14) & 93.21(11) & 99.38(5) & 84.48(12) & 98.10(8) & 97.96(9) & 98.61(7) & 99.10(6) & 99.46(2) & 99.44(3) & \textbf{99.47(1)} & 99.42(4) \\
    backdoor & 86.89(16) & 98.69(6) & 89.62(15) & 97.91(9) & 94.93(13) & 98.56(8) & 97.52(10) & 93.90(14) & 98.56(7) & 98.88(5) & 96.33(12) & 96.96(11) & \textbf{99.95(1)} & 99.73(2) & 99.60(4) & 99.64(3) \\
    breastw & 95.04(16) & 99.22(14) & 99.46(12) & 99.73(5) & 99.74(4) & 98.76(15) & 99.68(10) & 99.69(9) & 99.55(11) & 99.75(3) & 99.39(13) & 99.70(8) & \textbf{99.79(1)} & 99.70(7) & 99.71(6) & 99.78(2) \\
    campaign & 66.24(15) & 81.12(13) & 58.00(16) & 87.18(9) & 88.34(7) & 76.61(14) & \textbf{93.54(1)} & 81.89(12) & 84.32(11) & 86.75(10) & 88.03(8) & 90.05(6) & 91.84(5) & 93.29(3) & 92.47(4) & 93.52(2) \\
    cardio & 87.07(15) & 98.39(11) & 99.27(7) & 98.80(9) & 98.56(10) & 97.84(12) & \textbf{99.57(1)} & 94.77(14) & 99.25(8) & 97.39(13) & N/A(N/A) & 99.42(4) & 99.48(2) & 99.35(5) & 99.34(6) & 99.47(3) \\
    Cardiotocography & 60.68(16) & 96.59(8) & 96.10(10) & 95.11(13) & 95.25(12) & 94.09(15) & 97.60(4) & 94.31(14) & 96.57(9) & 96.93(7) & 95.84(11) & 97.48(5) & 97.96(2) & 97.79(3) & 97.45(6) & \textbf{98.13(1)} \\
    celeba & 63.72(15) & 93.78(10) & 57.64(16) & 95.82(3) & 95.78(4) & 93.98(9) & \textbf{96.28(1)} & 89.66(13) & 91.94(11) & 95.47(6) & 86.43(14) & 95.43(7) & 90.59(12) & 96.18(2) & 95.15(8) & 95.74(5) \\
    census & 63.95(16) & 85.99(12) & 69.68(15) & 92.33(5) & 91.29(7) & 87.55(10) & 93.16(2) & 73.51(14) & 88.61(9) & 89.06(8) & 79.60(13) & 87.17(11) & 92.22(6) & 92.85(3) & 92.58(4) & \textbf{93.55(1)} \\
    cover & 42.57(16) & \textbf{99.98(1)} & 99.95(7) & 99.95(8) & 99.96(6) & 99.80(13) & 99.72(15) & 99.89(12) & 99.97(2) & 99.95(9) & 99.96(5) & 99.94(11) & 99.96(4) & 99.95(10) & 99.78(14) & 99.97(3) \\
    donors & 56.37(16) & \textbf{100.00(1)} & 82.83(15) & \textbf{100.00(1)} & 99.95(12) & \textbf{100.00(1)} & 100.00(9) & 99.60(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.83(13) & \textbf{100.00(1)} & 99.99(10) & 100.00(7) & 99.99(11) & 100.00(8) \\
    fault & 67.43(16) & 81.36(8) & 77.04(12) & 75.54(14) & 78.07(11) & 76.71(13) & 83.10(5) & 69.77(15) & 80.51(9) & 82.96(6) & 78.39(10) & 82.07(7) & 86.70(2) & 85.46(3) & 84.68(4) & \textbf{86.93(1)} \\
    fraud & 91.03(8) & 92.66(6) & 90.93(9) & 92.36(7) & 92.95(5) & 89.44(10) & 96.68(3) & 89.19(11) & 82.81(15) & 83.67(13) & 82.89(14) & 93.45(4) & 88.05(12) & 69.55(16) & \textbf{97.91(1)} & 97.81(2) \\
    glass & 68.70(16) & 97.73(10) & 88.86(14) & 88.60(15) & 90.29(13) & 99.65(8) & 99.98(5) & 93.74(11) & 99.14(9) & 90.53(12) & 99.96(7) & 99.99(4) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.97(6) & \textbf{100.00(1)} \\
    Hepatitis & 69.27(16) & 99.92(9) & 99.78(11) & 98.86(14) & 99.36(12) & 99.14(13) & 99.93(8) & 97.10(15) & 99.85(10) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 99.80(12) & \textbf{100.00(1)} & 99.98(9) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.93(11) & 98.33(13) & 98.33(13) & \textbf{100.00(1)} & 66.82(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(8) & 78.47(15) & \textbf{100.00(1)} & 99.97(10) \\
    InternetAds & 69.50(15) & 93.90(11) & 96.22(2) & \textbf{96.23(1)} & 95.92(4) & 93.34(12) & 94.86(7) & 81.88(14) & 94.14(9) & 94.09(10) & 90.88(13) & N/A(N/A) & 94.89(6) & 94.47(8) & 95.14(5) & 95.99(3) \\
    Ionosphere & 93.59(15) & 98.34(7) & 98.27(8) & 94.44(13) & 94.08(14) & 97.60(11) & \textbf{99.24(1)} & 91.40(16) & 97.80(10) & 98.21(9) & 97.36(12) & 98.78(6) & 99.15(4) & 98.99(5) & 99.21(2) & 99.21(3) \\
    landsat & 57.20(16) & 95.27(6) & 63.11(15) & 80.53(12) & 80.14(13) & 86.70(11) & 95.39(5) & 71.73(14) & 93.07(10) & 94.11(8) & 93.36(9) & 94.86(7) & 96.03(3) & 96.16(2) & 95.89(4) & \textbf{96.42(1)} \\
    letter & 70.42(16) & 86.83(11) & 88.48(8) & 87.56(10) & 86.46(12) & 84.29(14) & 93.35(5) & 75.45(15) & 85.08(13) & 87.60(9) & 91.66(6) & 90.85(7) & 95.39(2) & 93.39(4) & 93.86(3) & \textbf{96.49(1)} \\
    Lymphography & 98.31(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.71(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 58.56(16) & 90.86(6) & 83.36(12) & 83.14(14) & 83.19(13) & 84.17(11) & 90.97(4) & 77.08(15) & 90.47(8) & 90.88(5) & 88.91(10) & 89.92(9) & 91.88(2) & 91.64(3) & 90.60(7) & \textbf{92.25(1)} \\
    mammography & 75.53(16) & 95.71(2) & 93.01(9) & 93.10(8) & 92.81(12) & 95.62(4) & \textbf{95.71(1)} & 92.82(11) & 81.77(15) & 93.34(7) & 92.92(10) & 95.22(5) & 93.46(6) & 90.41(14) & 92.67(13) & 95.67(3) \\
    mnist & 68.69(16) & 99.48(7) & 99.31(10) & 98.99(12) & 99.32(8) & 97.65(14) & 99.53(6) & 94.97(15) & 99.56(4) & 99.32(9) & 97.75(13) & 99.04(11) & 99.72(2) & \textbf{99.73(1)} & 99.55(5) & 99.71(3) \\
    musk  & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    optdigits & 47.52(16) & 99.99(2) & 99.98(6) & 99.99(4) & 99.99(3) & 99.98(10) & 99.98(9) & 94.53(15) & \textbf{100.00(1)} & 99.98(5) & 99.10(14) & 99.76(13) & 99.98(8) & 99.98(6) & 99.97(12) & 99.97(11) \\
    PageBlocks & 79.45(16) & 98.08(7) & 95.25(12) & 89.15(15) & 90.10(14) & 95.55(11) & 98.73(4) & 92.29(13) & 96.88(9) & 96.49(10) & 97.61(8) & 98.44(6) & 98.78(3) & 98.82(2) & 98.62(5) & \textbf{99.05(1)} \\
    pendigits & 62.56(16) & 99.99(3) & 99.91(10) & 99.79(14) & 99.82(13) & 99.91(11) & 99.97(6) & 99.62(15) & \textbf{100.00(1)} & 99.95(7) & 99.90(12) & 99.97(5) & 99.99(2) & 99.95(8) & 99.91(9) & 99.99(4) \\
    Pima  & 65.20(16) & 83.81(10) & 75.97(15) & 83.25(13) & 83.38(12) & 82.79(14) & 90.47(5) & 83.47(11) & 86.61(7) & 84.51(9) & 85.94(8) & 88.07(6) & \textbf{93.84(1)} & 92.00(3) & 91.30(4) & 92.02(2) \\
    satellite & 77.11(16) & 96.22(5) & 81.55(14) & 84.27(13) & 84.99(12) & 86.32(11) & 96.03(6) & 78.66(15) & 94.43(9) & 91.78(10) & 94.60(8) & 95.88(7) & \textbf{97.08(1)} & 96.59(3) & 96.56(4) & 96.98(2) \\
    satimage-2 & 97.70(14) & 99.09(7) & 99.40(3) & 99.40(4) & 99.24(5) & 98.39(10) & \textbf{99.74(1)} & 98.20(11) & 98.14(12) & 97.97(13) & 98.85(8) & 97.11(16) & 97.57(15) & 98.78(9) & 99.10(6) & 99.70(2) \\
    shuttle & 78.80(16) & 99.43(6) & 98.60(9) & 97.57(14) & 97.59(13) & 98.20(11) & 99.99(5) & 97.74(12) & 98.89(7) & 97.56(15) & 98.75(8) & 98.55(10) & 100.00(2) & \textbf{100.00(1)} & 99.99(3) & 99.99(4) \\
    skin  & 52.94(16) & 99.92(8) & 89.30(15) & 95.77(12) & 95.28(13) & 98.77(11) & \textbf{99.97(1)} & 93.90(14) & 99.94(5) & 99.96(3) & 99.90(9) & 99.89(10) & 99.93(7) & 99.94(4) & 99.93(6) & 99.96(2) \\
    smtp  & 55.30(16) & 99.23(5) & 91.98(8) & 85.48(11) & 78.88(13) & 86.42(9) & 98.76(6) & 59.01(14) & 84.13(12) & 86.42(9) & \textbf{100.00(1)} & 95.83(7) & 99.99(2) & 56.21(15) & 99.70(4) & 99.99(2) \\
    SpamBase & 59.25(16) & 95.94(10) & 93.20(13) & 92.03(14) & 94.01(12) & 94.35(11) & 97.88(3) & 84.31(15) & 96.61(7) & 97.33(5) & 96.05(9) & 96.35(8) & 97.28(6) & 97.95(2) & 97.58(4) & \textbf{98.14(1)} \\
    speech & 47.76(16) & 63.41(14) & 79.23(6) & 84.01(2) & \textbf{85.32(1)} & 75.16(10) & 77.09(9) & 74.49(11) & 82.30(3) & 81.29(4) & 73.85(12) & 77.27(8) & 60.60(15) & 69.39(13) & 79.68(5) & 77.38(7) \\
    Stamps & 76.83(16) & 98.69(13) & 98.70(12) & 98.42(14) & 99.08(10) & 98.34(15) & 99.88(2) & 99.08(11) & 99.20(9) & 99.21(8) & 99.67(7) & 99.75(6) & 99.86(4) & 99.88(3) & 99.85(5) & \textbf{99.93(1)} \\
    thyroid & 93.27(16) & 99.55(15) & 99.80(9) & 99.82(7) & 99.77(11) & 99.80(8) & \textbf{99.95(1)} & 99.65(13) & 99.77(10) & 99.72(12) & 99.58(14) & 99.86(6) & 99.89(4) & 99.89(5) & 99.93(2) & 99.92(3) \\
    vertebral & 40.75(16) & 92.02(10) & 81.76(14) & 81.74(15) & 82.32(13) & 93.53(8) & 99.14(3) & 86.78(11) & 92.61(9) & 84.63(12) & 97.89(7) & 98.29(6) & 99.25(2) & 98.82(5) & 98.82(4) & \textbf{99.35(1)} \\
    vowels & 80.17(16) & 95.53(14) & 99.20(6) & 98.82(9) & 98.87(7) & 98.41(11) & 98.59(10) & 97.48(13) & 99.72(2) & 95.52(15) & 98.84(8) & \textbf{99.88(1)} & 97.49(12) & 99.57(4) & 99.22(5) & 99.62(3) \\
    Waveform & 52.90(16) & 90.76(13) & 92.28(8) & 92.43(7) & 93.48(4) & 90.76(12) & 93.30(5) & 90.38(14) & 94.22(2) & \textbf{96.39(1)} & 83.91(15) & 91.53(10) & 90.98(11) & 93.12(6) & 92.01(9) & 93.70(3) \\
    WBC   & 95.93(16) & 98.93(13) & 99.18(10) & 99.73(4) & 99.10(11) & 99.38(8) & 99.69(5) & 98.91(14) & 98.97(12) & 98.85(15) & 99.91(2) & 99.63(6) & \textbf{99.93(1)} & 99.40(7) & 99.31(9) & 99.82(3) \\
    WDBC  & 97.85(16) & 99.99(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.52(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.99(12) & 99.95(14) & 99.96(13) & \textbf{100.00(1)} \\
    Wilt  & 46.01(16) & 98.80(5) & 59.80(15) & 68.15(14) & 69.10(13) & 93.06(10) & 98.56(7) & 82.67(11) & 98.88(3) & 82.43(12) & 99.01(2) & 98.71(6) & 98.56(8) & 98.29(9) & 98.81(4) & \textbf{99.02(1)} \\
    wine  & 74.38(16) & 99.98(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 49.93(16) & 95.22(8) & 80.56(14) & 84.11(12) & 84.08(13) & 91.45(10) & 98.83(2) & 71.44(15) & 91.87(9) & 90.37(11) & 96.87(7) & 97.27(6) & 98.68(3) & \textbf{99.33(1)} & 98.37(5) & 98.59(4) \\
    yeast & 49.05(15) & 70.94(9) & 46.84(16) & 69.04(12) & 68.99(13) & 70.32(11) & 74.72(5) & 67.26(14) & 71.09(8) & 70.58(10) & 71.47(7) & 72.29(6) & 75.80(2) & 74.97(3) & 74.75(4) & \textbf{78.02(1)} \\
    CIFAR10 & 61.85(16) & 80.15(11) & 86.13(4) & 86.60(2) & 84.02(8) & 81.32(10) & 85.87(5) & 66.03(15) & 84.43(7) & 81.41(9) & 74.42(13) & 74.91(12) & 73.82(14) & 86.27(3) & 85.56(6) & \textbf{86.81(1)} \\
    FashionMNIST & 80.23(15) & 96.00(7) & 96.64(4) & \textbf{96.81(1)} & 95.94(8) & 95.39(9) & 96.59(5) & 72.55(16) & 94.54(10) & 93.72(11) & 91.80(14) & 93.53(12) & 92.88(13) & 96.77(2) & 96.71(3) & 96.36(6) \\
    MNIST-C & 72.71(16) & 95.53(6) & 82.88(14) & 95.86(2) & 95.32(8) & 94.66(10) & 95.61(5) & 75.87(15) & \textbf{96.04(1)} & 95.25(9) & 94.13(12) & 93.45(13) & 94.54(11) & 95.70(4) & 95.82(3) & 95.42(7) \\
    MVTec-AD & 74.57(15) & 96.60(6) & 73.90(16) & 93.84(11) & 92.35(13) & 94.07(9) & 97.67(5) & 77.46(14) & 93.22(12) & 94.06(10) & 94.82(8) & 95.42(7) & 97.83(3) & 97.76(4) & 97.87(2) & \textbf{98.27(1)} \\
    SVHN  & 57.63(15) & 77.98(10) & 82.41(2) & \textbf{83.44(1)} & 82.00(3) & 79.20(9) & 81.23(8) & 53.15(16) & 81.30(7) & 77.03(11) & 75.33(12) & 70.31(13) & 68.77(14) & 81.54(6) & 81.63(5) & 81.88(4) \\
    Agnews & 57.92(16) & 92.42(10) & 92.48(8) & 92.06(11) & 91.28(12) & 92.44(9) & 93.24(6) & 69.18(15) & 94.26(2) & \textbf{95.90(1)} & 93.16(7) & 90.01(13) & 77.11(14) & 93.32(5) & 93.53(4) & 93.70(3) \\
    Amazon & 57.55(15) & 83.75(11) & 87.46(6) & 88.74(2) & 87.51(5) & 84.50(10) & 86.26(9) & 52.28(16) & 88.63(3) & \textbf{91.58(1)} & 83.46(12) & 81.56(13) & 63.96(14) & 87.15(7) & 86.37(8) & 87.84(4) \\
    Imdb  & 49.90(16) & 81.70(12) & 83.50(8) & 83.37(10) & 82.85(11) & 83.96(6) & 83.56(7) & 61.03(15) & 86.83(2) & \textbf{89.39(1)} & 83.50(9) & 80.53(13) & 64.42(14) & 84.38(4) & 84.11(5) & 85.43(3) \\
    Yelp  & 67.99(15) & 89.63(11) & 93.15(3) & 92.48(4) & 90.78(10) & 91.84(6) & 91.74(7) & 59.81(16) & 94.49(2) & \textbf{95.24(1)} & 89.00(13) & 89.07(12) & 70.94(14) & 91.63(8) & 91.61(9) & 92.41(5) \\
    20news & 58.25(15) & 84.84(5) & 59.11(14) & 86.33(3) & 85.63(4) & 80.03(11) & 83.95(6) & 56.25(16) & 86.45(2) & \textbf{86.55(1)} & 81.84(10) & 76.91(13) & 79.56(12) & 83.32(8) & 82.75(9) & 83.42(7) \\
    \bottomrule
    \end{tabular}%
}
\end{table}
\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCPR of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=75\%$. We show the performance rank in parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}. 
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 3.90(16) & 8.77(7) & 4.49(12) & 4.19(14) & 4.17(15) & 5.82(10) & 16.99(5) & 4.25(13) & 9.13(6) & 7.17(8) & 6.56(9) & 5.05(11) & \textbf{24.07(1)} & 18.92(3) & 18.05(4) & 19.77(2) \\
    annthyroid & 40.97(16) & 73.75(10) & 42.93(15) & 44.64(14) & 45.04(13) & 59.76(11) & 88.78(5) & 47.44(12) & 79.51(8) & 77.15(9) & 80.98(7) & 86.84(6) & \textbf{90.61(1)} & 89.80(4) & 90.59(2) & 90.44(3) \\
    backdoor & 32.90(15) & 92.07(7) & 29.77(16) & 90.62(9) & 88.94(12) & 92.35(6) & 75.37(14) & 81.09(13) & 94.44(5) & 91.79(8) & 89.33(11) & 89.82(10) & \textbf{98.71(1)} & 95.25(4) & 95.46(3) & 97.00(2) \\
    breastw & 89.92(16) & 98.37(15) & 98.79(13) & 99.47(5) & 99.48(4) & 98.80(12) & 99.29(8) & 99.43(6) & 98.95(11) & 99.53(3) & 98.60(14) & 99.28(9) & \textbf{99.57(1)} & 99.26(10) & 99.37(7) & 99.56(2) \\
    campaign & 28.98(15) & 41.70(12) & 15.38(16) & 48.78(8) & 49.98(7) & 34.27(14) & \textbf{60.85(1)} & 38.41(13) & 46.84(9) & 46.58(10) & 45.04(11) & 50.01(6) & 57.47(4) & 58.70(3) & 54.62(5) & 58.93(2) \\
    cardio & 49.13(15) & 91.99(9) & 95.64(3) & 91.60(11) & 91.91(10) & 91.06(13) & \textbf{96.20(1)} & 79.33(14) & 95.71(2) & 91.16(12) & N/A(N/A) & 95.27(5) & 95.36(4) & 94.32(8) & 94.87(7) & 95.11(6) \\
    Cardiotocography & 40.53(16) & 88.95(9) & 88.93(10) & 84.29(13) & 85.47(12) & 79.88(15) & 92.45(3) & 80.81(14) & 89.52(7) & 90.49(6) & 87.42(11) & 89.39(8) & \textbf{93.58(1)} & 92.04(4) & 91.23(5) & 93.36(2) \\
    celeba & 4.98(15) & 33.76(5) & 3.31(16) & 34.13(3) & 33.27(6) & 29.04(12) & \textbf{35.81(1)} & 11.20(14) & 29.05(11) & 29.80(9) & 23.20(13) & 30.74(7) & 29.12(10) & 34.23(2) & 30.63(8) & 34.07(4) \\
    census & 8.76(16) & 42.39(9) & 10.32(15) & 46.79(7) & 48.61(6) & 36.75(12) & 57.11(2) & 11.94(14) & 45.59(8) & 41.23(10) & 36.85(11) & 35.01(13) & 53.87(5) & 56.36(3) & 54.24(4) & \textbf{58.57(1)} \\
    cover & 0.89(16) & \textbf{98.29(1)} & 96.36(8) & 97.34(4) & 96.83(6) & 93.67(13) & 93.06(14) & 91.91(15) & 97.82(2) & 96.01(9) & 97.35(3) & 94.79(11) & 97.03(5) & 94.82(10) & 94.76(12) & 96.79(7) \\
    donors & 8.39(16) & \textbf{100.00(1)} & 17.09(15) & \textbf{100.00(1)} & 98.90(13) & \textbf{100.00(1)} & 99.93(8) & 88.90(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.83(11) & \textbf{100.00(1)} & 99.89(10) & 99.94(7) & 99.73(12) & 99.93(9) \\
    fault & 54.25(16) & 69.03(8) & 66.75(11) & 62.40(14) & 67.29(10) & 63.61(13) & 72.71(5) & 55.44(15) & 70.49(7) & 72.64(6) & 66.47(12) & 68.94(9) & 78.01(2) & 76.37(3) & 75.54(4) & \textbf{78.59(1)} \\
    fraud & 42.52(12) & 46.78(9) & 38.28(14) & 59.11(3) & 58.94(4) & 55.47(6) & 45.45(10) & 21.45(15) & 43.98(11) & 51.83(8) & 39.79(13) & 58.72(5) & \textbf{62.83(1)} & 18.16(16) & 51.98(7) & 60.82(2) \\
    glass & 16.40(16) & 57.61(10) & 32.30(13) & 26.43(15) & 30.01(14) & 92.66(8) & 99.36(6) & 43.85(11) & 83.26(9) & 39.82(12) & 99.32(7) & 99.70(4) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.52(5) & \textbf{100.00(1)} \\
    Hepatitis & 37.56(16) & 99.62(8) & 98.96(11) & 93.59(14) & 96.74(12) & 94.23(13) & 99.59(9) & 82.09(15) & 99.34(10) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 73.48(14) & \textbf{100.00(1)} & 93.99(12) & \textbf{100.00(1)} & \textbf{100.00(1)} & 90.00(13) & 96.68(9) & 96.68(9) & \textbf{100.00(1)} & 66.82(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.44(8) & 63.50(16) & \textbf{100.00(1)} & 94.12(11) \\
    InternetAds & 51.82(14) & 88.69(8) & 91.96(3) & 92.19(2) & 91.55(4) & 85.33(10) & 89.37(7) & 47.20(15) & 91.43(5) & 84.36(12) & 84.81(11) & N/A(N/A) & 84.05(13) & 87.54(9) & 90.22(6) & \textbf{92.58(1)} \\
    Ionosphere & 91.39(15) & 98.06(6) & 97.97(9) & 94.01(13) & 93.95(14) & 98.02(7) & \textbf{99.41(1)} & 88.57(16) & 97.58(11) & 97.67(10) & 97.07(12) & 98.02(8) & 99.07(3) & 98.98(4) & 99.11(2) & 98.91(5) \\
    landsat & 24.48(16) & 85.55(6) & 42.47(14) & 57.03(13) & 57.85(12) & 60.29(11) & 87.66(4) & 29.25(15) & 82.06(9) & 82.33(8) & 78.22(10) & 84.05(7) & 89.20(2) & 88.50(3) & 87.56(5) & \textbf{89.57(1)} \\
    letter & 16.62(16) & 37.95(11) & 48.59(9) & 31.84(13) & 33.81(12) & 28.78(14) & 62.10(7) & 18.44(15) & 50.94(8) & 48.15(10) & 68.24(2) & 65.14(4) & 65.29(3) & 62.82(5) & 62.55(6) & \textbf{74.19(1)} \\
    Lymphography & 76.38(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & 89.61(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 44.43(16) & 86.61(7) & 77.37(11) & 73.85(14) & 75.38(13) & 77.37(12) & 87.18(5) & 69.45(15) & 87.08(6) & 87.58(4) & 82.94(10) & 83.75(9) & 88.34(2) & 87.71(3) & 85.72(8) & \textbf{88.99(1)} \\
    mammography & 17.29(16) & 66.18(7) & 62.40(10) & 62.24(11) & 61.19(12) & 58.87(13) & 66.55(6) & 48.60(15) & 56.34(14) & 63.16(9) & 68.39(4) & 71.68(2) & 69.46(3) & 65.80(8) & 66.92(5) & \textbf{74.01(1)} \\
    mnist & 16.50(16) & 96.41(6) & 95.20(9) & 90.45(13) & 92.99(10) & 78.75(14) & 95.88(7) & 68.97(15) & 97.39(4) & 95.39(8) & 91.97(11) & 91.11(12) & 97.61(2) & 97.48(3) & 96.69(5) & \textbf{97.76(1)} \\
    musk  & 100.00(7) & 100.00(7) & 100.00(7) & 100.00(7) & 100.00(7) & 100.00(7) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(7) & 100.00(7) & 100.00(5) & 100.00(7) & \textbf{100.00(1)} & 100.00(5) & \textbf{100.00(1)} & 100.00(7) \\
    optdigits & 3.23(16) & 99.72(2) & 99.60(5) & 99.63(4) & 99.67(3) & 99.37(10) & 99.38(8) & 29.78(15) & \textbf{100.00(1)} & 99.59(6) & 97.47(14) & 98.57(13) & 99.38(9) & 99.45(7) & 99.07(12) & 99.13(11) \\
    PageBlocks & 47.44(16) & 87.97(8) & 79.11(11) & 67.37(14) & 69.38(13) & 74.23(12) & 88.50(6) & 55.98(15) & 85.16(9) & 84.10(10) & 89.23(5) & 89.84(3) & 90.23(2) & 89.47(4) & 88.25(7) & \textbf{91.76(1)} \\
    pendigits & 5.40(16) & 99.70(3) & 97.55(9) & 93.20(15) & 94.63(13) & 96.28(12) & 99.01(5) & 94.11(14) & \textbf{99.89(1)} & 98.72(8) & 97.23(11) & 97.49(10) & 99.72(2) & 98.91(7) & 99.01(6) & 99.40(4) \\
    Pima  & 47.65(16) & 69.97(14) & 61.29(15) & 70.81(12) & 70.85(11) & 73.46(10) & 83.70(5) & 70.78(13) & 77.73(8) & 75.04(9) & 78.85(7) & 78.85(6) & \textbf{90.24(1)} & 88.13(2) & 87.26(4) & 88.08(3) \\
    satellite & 67.69(16) & 92.78(6) & 80.24(13) & 82.61(12) & 83.15(11) & 80.19(14) & 93.42(5) & 75.71(15) & 91.64(7) & 87.99(10) & 88.68(9) & 89.60(8) & \textbf{95.05(1)} & 94.01(3) & 93.45(4) & 94.90(2) \\
    satimage-2 & 50.10(16) & \textbf{96.19(1)} & 93.81(7) & 93.58(8) & 91.96(11) & 93.19(10) & 95.49(2) & 91.50(12) & 93.24(9) & 89.32(15) & 91.40(13) & 89.70(14) & 94.61(4) & 94.85(3) & 94.44(6) & 94.55(5) \\
    shuttle & 58.59(16) & 98.78(6) & 97.11(10) & 96.47(12) & 96.43(13) & 96.73(11) & 99.64(5) & 96.21(14) & 97.69(8) & 96.18(15) & 98.19(7) & 97.64(9) & 99.96(2) & \textbf{99.98(1)} & 99.81(3) & 99.79(4) \\
    skin  & 22.52(16) & 99.56(6) & 49.51(15) & 70.60(13) & 67.45(14) & 89.78(11) & \textbf{99.86(1)} & 85.56(12) & 99.33(8) & 99.82(2) & 99.15(10) & 99.22(9) & 99.68(4) & 99.66(5) & 99.50(7) & 99.78(3) \\
    smtp  & 20.87(15) & 67.14(4) & 66.71(5) & 66.69(6) & 66.68(8) & 36.14(12) & 50.30(10) & 16.71(16) & 66.69(7) & 50.03(11) & \textbf{100.00(1)} & 34.50(13) & 83.33(2) & 33.37(14) & 50.79(9) & 83.33(2) \\
    SpamBase & 45.24(16) & 92.82(10) & 88.57(13) & 86.87(14) & 90.32(12) & 91.44(11) & 96.89(3) & 68.56(15) & 95.47(6) & 95.25(7) & 93.36(8) & 92.99(9) & 96.63(4) & 97.03(2) & 96.56(5) & \textbf{97.49(1)} \\
    speech & 1.63(16) & 5.82(14) & 35.94(2) & 18.27(7) & 17.74(9) & 20.91(5) & 13.09(13) & 18.11(8) & \textbf{42.05(1)} & 24.00(4) & 32.06(3) & 17.56(10) & 5.46(15) & 13.23(12) & 18.90(6) & 15.15(11) \\
    Stamps & 34.54(16) & 80.17(14) & 85.33(11) & 77.27(15) & 84.96(12) & 82.52(13) & 99.21(2) & 88.76(10) & 94.68(8) & 90.90(9) & 96.32(7) & 97.40(6) & 98.66(4) & 98.76(3) & 98.49(5) & \textbf{99.38(1)} \\
    thyroid & 55.50(16) & 90.73(14) & 92.90(9) & 94.01(7) & 92.34(10) & 93.56(8) & \textbf{98.29(1)} & 90.46(15) & 92.22(11) & 92.01(12) & 91.82(13) & 96.07(4) & 96.59(3) & 95.28(5) & 95.15(6) & 97.16(2) \\
    vertebral & 11.30(16) & 69.15(9) & 50.63(13) & 46.16(15) & 46.54(14) & 68.11(10) & 98.11(4) & 51.25(12) & 71.68(8) & 52.58(11) & 94.93(6) & 92.60(7) & 98.42(2) & 98.18(3) & 97.72(5) & \textbf{98.71(1)} \\
    vowels & 28.43(16) & 77.70(13) & 92.72(5) & 89.35(8) & 91.77(7) & 86.37(11) & 88.18(10) & 69.26(15) & 96.83(2) & 72.65(14) & 94.98(3) & \textbf{97.38(1)} & 82.28(12) & 92.44(6) & 88.19(9) & 94.09(4) \\
    Waveform & 4.47(16) & 47.70(6) & 19.72(15) & 19.83(14) & 24.14(11) & 23.36(12) & 51.91(3) & 22.56(13) & \textbf{66.56(1)} & 53.82(2) & 40.45(10) & 46.09(8) & 43.72(9) & 50.61(5) & 46.28(7) & 51.39(4) \\
    WBC   & 48.77(16) & 88.97(12) & 89.93(11) & 94.77(9) & 84.18(15) & 95.14(7) & 95.80(5) & 88.35(13) & 94.55(10) & 84.55(14) & 98.10(2) & 95.90(4) & \textbf{98.46(1)} & 95.19(6) & 95.00(8) & 97.04(3) \\
    WDBC  & 61.66(16) & 99.63(11) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 96.99(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.54(12) & 98.61(14) & 99.07(13) & \textbf{100.00(1)} \\
    Wilt  & 4.81(16) & 84.42(9) & 7.11(15) & 8.19(14) & 8.49(13) & 55.31(10) & 88.49(3) & 40.55(11) & 88.02(5) & 24.46(12) & 87.91(6) & \textbf{90.92(1)} & 89.87(2) & 85.82(8) & 86.32(7) & 88.17(4) \\
    wine  & 24.84(16) & 99.85(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 23.91(16) & 86.09(9) & 64.58(14) & 69.31(13) & 70.04(12) & 84.92(10) & 97.86(5) & 48.03(15) & 87.85(8) & 81.52(11) & 96.25(7) & 97.43(6) & 98.11(2) & \textbf{98.76(1)} & 98.04(3) & 98.04(4) \\
    yeast & 33.54(16) & 51.46(11) & 36.34(15) & 49.24(12) & 48.99(13) & 54.83(7) & 60.76(5) & 46.99(14) & 52.52(9) & 51.54(10) & 55.07(6) & 54.38(8) & 63.83(2) & 61.78(3) & 61.63(4) & \textbf{65.46(1)} \\
    CIFAR10 & 9.42(16) & 31.80(11) & \textbf{41.15(1)} & 38.42(4) & 36.93(8) & 33.51(9) & 38.04(7) & 9.52(15) & 38.16(6) & 32.83(10) & 30.76(12) & 24.34(13) & 19.97(14) & 39.16(3) & 38.24(5) & 39.37(2) \\
    FashionMNIST & 22.73(16) & 81.04(9) & 84.13(3) & 82.96(6) & 82.05(7) & 69.36(14) & 83.07(5) & 28.08(15) & 81.15(8) & 76.82(10) & 76.37(11) & 70.18(13) & 72.64(12) & 84.54(2) & 83.87(4) & \textbf{84.83(1)} \\
    MNIST-C & 17.18(16) & 86.53(5) & 42.39(14) & 86.58(4) & 87.02(2) & 83.09(11) & 84.95(10) & 28.38(15) & \textbf{88.68(1)} & 86.65(3) & 85.02(9) & 80.84(13) & 82.07(12) & 86.07(7) & 86.34(6) & 85.82(8) \\
    MVTec-AD & 58.22(14) & 93.00(6) & 56.17(16) & 87.71(11) & 85.56(13) & 88.56(10) & 95.54(5) & 56.50(15) & 86.81(12) & 90.24(9) & 92.72(7) & 91.40(8) & 96.14(2) & 96.08(4) & 96.14(3) & \textbf{96.80(1)} \\
    SVHN  & 7.89(15) & 28.91(11) & 34.00(3) & 34.17(2) & \textbf{34.87(1)} & 27.04(12) & 31.61(8) & 5.39(16) & 33.62(4) & 30.01(9) & 29.51(10) & 20.43(13) & 15.43(14) & 33.54(5) & 32.96(6) & 32.53(7) \\
    Agnews & 6.23(16) & 70.02(4) & 64.27(6) & 55.82(12) & 58.75(11) & 61.56(9) & 59.97(10) & 8.77(15) & 71.93(2) & \textbf{74.72(1)} & 70.14(3) & 53.18(13) & 22.80(14) & 62.20(7) & 61.82(8) & 64.27(5) \\
    Amazon & 6.15(15) & 35.79(3) & 32.58(4) & 32.03(5) & 31.44(7) & 26.90(12) & 28.22(11) & 5.24(16) & 41.67(2) & \textbf{43.32(1)} & 31.75(6) & 25.48(13) & 8.50(14) & 30.58(9) & 29.92(10) & 30.85(8) \\
    Imdb  & 5.00(16) & 34.28(4) & 29.92(8) & 27.08(11) & 26.50(12) & 28.58(10) & 28.68(9) & 7.75(15) & 38.36(2) & \textbf{44.09(1)} & 35.61(3) & 21.04(13) & 8.67(14) & 30.36(7) & 31.13(6) & 31.46(5) \\
    Yelp  & 9.02(15) & 56.25(3) & 53.63(4) & 49.62(7) & 50.44(5) & 46.06(11) & 46.38(9) & 6.52(16) & \textbf{64.11(1)} & 63.68(2) & 44.52(12) & 41.14(13) & 13.27(14) & 47.41(8) & 46.20(10) & 50.22(6) \\
    20news & 7.38(14) & 44.78(4) & 7.35(15) & 40.42(7) & 43.69(5) & 42.82(6) & 39.74(8) & 6.08(16) & 50.47(2) & \textbf{54.33(1)} & 45.62(3) & 35.25(11) & 31.17(13) & 33.29(12) & 39.34(9) & 38.83(10) \\
    \bottomrule
    \end{tabular}%
}
\end{table}

\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCROC of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=100\%$. We show the performance rank in  parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}.
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    ALOI  & 57.04(12) & 68.95(6) & 52.22(16) & 53.84(14) & 53.32(15) & 65.82(7) & 82.38(2) & 54.35(13) & 62.88(9) & 64.54(8) & 60.40(10) & 57.47(11) & \textbf{82.85(1)} & 79.37(3) & 76.55(5) & 78.54(4) \\
    annthyroid & 82.58(16) & 98.17(10) & 84.54(13) & 82.70(15) & 82.81(14) & 89.96(12) & 99.57(3) & 91.67(11) & 98.72(8) & 98.62(9) & 98.98(7) & 99.13(6) & \textbf{99.60(1)} & 99.56(4) & 99.57(2) & 99.55(5) \\
    backdoor & 88.57(16) & 99.54(5) & 89.65(15) & 98.32(12) & 95.39(14) & 98.73(9) & 99.20(7) & 97.53(13) & 98.62(10) & 99.69(4) & 98.94(8) & 98.50(11) & \textbf{99.97(1)} & 99.47(6) & 99.87(3) & 99.97(2) \\
    breastw & 97.28(16) & 99.82(9) & 99.01(14) & 99.72(11) & 99.77(10) & 99.10(13) & 99.90(5) & 98.87(15) & 99.66(12) & 99.82(8) & \textbf{99.95(1)} & 99.86(7) & 99.92(4) & 99.92(3) & 99.87(6) & 99.93(2) \\
    campaign & 57.15(16) & 84.72(12) & 58.03(15) & 87.35(11) & 88.73(9) & 79.81(14) & 93.74(3) & 82.61(13) & 87.84(10) & 89.10(8) & 89.30(7) & 91.27(6) & 92.79(5) & 93.79(2) & 93.35(4) & \textbf{93.93(1)} \\
    cardio & 87.96(15) & 99.20(10) & 99.42(9) & 98.96(11) & 98.87(12) & 98.21(13) & 99.81(2) & 97.64(14) & 99.71(4) & 99.44(8) & N/A(N/A) & \textbf{99.82(1)} & 99.73(3) & 99.64(5) & 99.49(7) & 99.61(6) \\
    Cardiotocography & 64.62(16) & 96.95(9) & 96.09(11) & 94.82(13) & 95.38(12) & 94.44(14) & 98.14(6) & 93.75(15) & 96.87(10) & 97.21(8) & 98.01(7) & 98.20(5) & 98.33(3) & 98.54(2) & 98.28(4) & \textbf{98.57(1)} \\
    celeba & 64.22(15) & 95.09(9) & 57.68(16) & 96.12(4) & 95.88(6) & 94.48(10) & \textbf{96.61(1)} & 90.51(14) & 94.36(11) & 96.03(5) & 91.21(13) & 95.45(8) & 92.89(12) & 96.50(2) & 95.70(7) & 96.18(3) \\
    census & 63.13(16) & 87.32(12) & 69.76(15) & 92.54(6) & 91.64(7) & 87.75(11) & 93.80(2) & 71.46(14) & 91.23(8) & 90.24(9) & 82.49(13) & 88.76(10) & 92.81(5) & 93.56(3) & 93.16(4) & \textbf{94.05(1)} \\
    cover & 46.16(16) & 99.97(7) & 99.95(11) & 99.96(9) & 99.96(10) & 99.91(13) & 99.89(15) & 99.90(14) & 99.98(5) & 99.97(8) & 99.99(2) & \textbf{99.99(1)} & 99.98(6) & 99.98(4) & 99.93(12) & 99.98(3) \\
    donors & 50.22(16) & \textbf{100.00(1)} & 82.80(15) & \textbf{100.00(1)} & 99.95(13) & 100.00(11) & 100.00(10) & 99.60(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(9) & \textbf{100.00(1)} & 100.00(12) & \textbf{100.00(1)} \\
    fault & 68.47(16) & 83.57(8) & 78.55(12) & 77.29(13) & 79.21(11) & 76.51(14) & 85.29(6) & 70.44(15) & 82.56(10) & 84.49(7) & 83.31(9) & 87.41(5) & 89.22(3) & 89.64(2) & 88.65(4) & \textbf{89.80(1)} \\
    fraud & 90.90(12) & 92.87(5) & 90.95(11) & 91.19(10) & 92.20(7) & 94.66(3) & 95.74(2) & 88.64(13) & 91.31(9) & 84.01(14) & 80.31(15) & 92.75(6) & 92.09(8) & 32.09(16) & \textbf{96.41(1)} & 94.46(4) \\
    glass & 68.90(16) & 98.51(10) & 89.45(14) & 88.78(15) & 90.44(13) & \textbf{100.00(1)} & 99.98(7) & 93.70(11) & 99.47(9) & 92.67(12) & 99.73(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    Hepatitis & 75.90(16) & \textbf{100.00(1)} & 99.72(12) & 99.09(14) & 99.45(13) & 99.93(10) & 99.85(11) & 97.41(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 99.80(15) & \textbf{100.00(1)} & 99.98(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.84(14) & \textbf{100.00(1)} & 98.33(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    InternetAds & 70.14(15) & 96.50(7) & 96.49(8) & 97.11(3) & 97.16(2) & 94.10(13) & 95.75(9) & 85.96(14) & 95.28(11) & \textbf{97.63(1)} & 97.00(5) & N/A(N/A) & 97.04(4) & 95.14(12) & 95.37(10) & 96.91(6) \\
    Ionosphere & 93.90(16) & 99.25(8) & 98.29(11) & 94.76(14) & 94.88(13) & 98.12(12) & \textbf{100.00(1)} & 93.96(15) & 98.92(10) & 99.07(9) & 99.98(6) & 99.56(7) & 100.00(3) & 99.98(5) & 100.00(2) & 99.99(4) \\
    landsat & 57.87(16) & 95.62(8) & 60.98(15) & 80.41(12) & 80.31(13) & 86.86(11) & 95.89(7) & 71.88(14) & 94.77(9) & 94.52(10) & 96.35(5) & 96.27(6) & 96.62(4) & 96.78(3) & 96.79(2) & \textbf{96.80(1)} \\
    letter & 70.88(16) & 87.01(12) & 90.09(9) & 87.70(11) & 86.17(13) & 84.35(14) & 94.93(4) & 75.85(15) & 90.82(8) & 89.59(10) & 94.80(5) & 91.41(7) & 96.64(2) & 96.29(3) & 94.02(6) & \textbf{97.30(1)} \\
    Lymphography & 98.40(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.59(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 56.75(16) & 91.45(8) & 83.17(14) & 83.36(12) & 83.31(13) & 86.11(11) & 91.68(6) & 75.84(15) & 90.60(10) & 91.17(9) & 91.60(7) & 91.95(5) & 92.49(3) & 92.68(2) & 92.37(4) & \textbf{93.15(1)} \\
    mammography & 76.95(16) & 95.75(3) & 92.88(14) & 93.14(12) & 93.24(11) & 95.84(2) & 95.64(4) & 92.96(13) & 87.43(15) & 95.17(5) & 93.85(8) & 95.06(6) & 94.72(7) & 93.49(10) & 93.63(9) & \textbf{95.95(1)} \\
    mnist & 72.30(16) & 99.68(8) & 99.29(11) & 98.99(13) & 99.25(12) & 98.08(14) & 99.73(6) & 95.35(15) & 99.69(7) & 99.77(5) & 99.49(10) & 99.59(9) & 99.81(4) & 99.82(2) & 99.81(3) & \textbf{99.83(1)} \\
    musk  & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    optdigits & 51.61(16) & 100.00(6) & 99.98(12) & 99.98(10) & 99.99(9) & 99.97(13) & 99.99(8) & 94.43(15) & \textbf{100.00(1)} & 99.97(14) & \textbf{100.00(1)} & 100.00(3) & 99.98(11) & 100.00(4) & 99.99(7) & 100.00(5) \\
    PageBlocks & 79.86(16) & 98.51(8) & 95.66(12) & 89.24(15) & 90.83(14) & 96.00(11) & 99.01(5) & 93.31(13) & 96.88(10) & 97.29(9) & 98.53(7) & 98.72(6) & 99.02(4) & 99.25(2) & 99.13(3) & \textbf{99.31(1)} \\
    pendigits & 57.49(16) & 99.99(3) & 99.88(10) & 99.79(12) & 99.77(14) & 99.84(11) & 99.97(7) & 99.61(15) & \textbf{100.00(1)} & 99.94(8) & 99.99(2) & 99.98(5) & 99.98(4) & 99.93(9) & 99.78(13) & 99.98(6) \\
    Pima  & 66.35(16) & 85.52(10) & 77.22(15) & 83.74(11) & 83.44(13) & 83.13(14) & 92.44(5) & 83.66(12) & 87.12(8) & 85.59(9) & 88.26(7) & 90.29(6) & \textbf{96.12(1)} & 93.96(3) & 93.32(4) & 94.17(2) \\
    satellite & 80.79(15) & 96.74(7) & 81.89(14) & 83.58(13) & 83.96(12) & 88.24(11) & 96.72(8) & 78.28(16) & 95.53(9) & 94.38(10) & 96.87(6) & 97.32(5) & 97.41(3) & 97.41(4) & \textbf{97.51(1)} & 97.49(2) \\
    satimage-2 & 98.57(11) & 99.68(2) & 99.53(3) & 99.50(4) & 99.47(5) & 98.19(15) & 99.22(6) & 98.50(12) & 99.17(8) & 97.94(16) & 99.22(7) & 98.82(10) & 98.33(14) & 98.42(13) & 98.87(9) & \textbf{99.76(1)} \\
    shuttle & 96.34(16) & 99.52(7) & 98.58(11) & 97.57(15) & 97.58(14) & 97.82(13) & 100.00(3) & 99.13(9) & 99.02(10) & 98.20(12) & 99.71(6) & 99.13(8) & 100.00(2) & 100.00(5) & 100.00(4) & \textbf{100.00(1)} \\
    skin  & 51.02(16) & 99.84(10) & 88.75(15) & 96.19(12) & 95.34(13) & 98.71(11) & 99.99(2) & 93.93(14) & 99.95(9) & 99.96(8) & 99.98(5) & 99.97(6) & \textbf{99.99(1)} & 99.98(3) & 99.96(7) & 99.98(4) \\
    smtp  & 55.30(16) & 99.23(5) & 91.98(8) & 85.48(10) & 78.88(13) & 85.30(11) & 98.76(6) & 59.01(14) & 84.13(12) & 86.42(9) & \textbf{100.00(1)} & 95.83(7) & 99.99(2) & 56.21(15) & 99.70(4) & 99.99(2) \\
    SpamBase & 62.20(16) & 97.20(9) & 94.74(12) & 92.29(14) & 94.11(13) & 96.37(11) & 98.18(4) & 86.42(15) & 97.12(10) & 97.88(7) & 97.68(8) & 97.92(6) & 98.01(5) & 98.51(2) & 98.43(3) & \textbf{98.51(1)} \\
    speech & 47.79(16) & 65.84(14) & 81.01(5) & 85.35(2) & \textbf{85.67(1)} & 76.97(9) & 79.04(7) & 75.88(11) & 84.43(3) & 81.33(4) & 73.54(13) & 76.33(10) & 63.62(15) & 74.82(12) & 80.90(6) & 78.78(8) \\
    Stamps & 78.11(16) & 99.05(12) & 98.97(13) & 98.54(15) & 99.09(11) & 99.31(9) & 99.91(5) & 98.97(14) & 99.65(8) & 99.23(10) & 99.96(4) & 99.88(7) & 99.99(3) & \textbf{100.00(1)} & 99.89(6) & \textbf{100.00(1)} \\
    thyroid & 93.19(16) & 99.61(15) & 99.85(8) & 99.81(9) & 99.79(10) & 99.76(13) & 99.96(3) & 99.69(14) & 99.78(12) & 99.78(11) & 99.87(7) & 99.93(6) & 99.97(2) & 99.93(5) & 99.96(4) & \textbf{99.97(1)} \\
    vertebral & 43.13(16) & 93.38(8) & 82.43(13) & 81.08(15) & 82.18(14) & 93.04(9) & \textbf{99.64(1)} & 86.48(12) & 91.50(10) & 86.88(11) & 99.20(5) & 99.01(7) & 99.43(3) & 99.02(6) & 99.34(4) & 99.43(2) \\
    vowels & 80.74(16) & 98.07(13) & 99.45(7) & 99.03(9) & 98.92(10) & 99.29(8) & 98.39(12) & 97.86(14) & \textbf{99.98(1)} & 96.29(15) & 99.97(2) & 99.92(3) & 98.72(11) & 99.68(5) & 99.65(6) & 99.80(4) \\
    Waveform & 53.00(16) & 93.02(13) & 93.21(11) & 93.40(10) & 93.97(5) & 93.15(12) & 93.75(7) & 91.21(14) & 95.36(2) & \textbf{96.84(1)} & 81.72(15) & 93.85(6) & 93.53(9) & 94.81(4) & 93.62(8) & 94.86(3) \\
    WBC   & 96.14(16) & 98.92(12) & 99.17(11) & 99.56(10) & 98.88(14) & 99.71(9) & \textbf{100.00(1)} & 98.55(15) & \textbf{100.00(1)} & 98.92(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WDBC  & 98.00(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    Wilt  & 46.78(16) & 98.90(6) & 58.15(15) & 68.16(14) & 68.68(13) & 84.69(11) & 99.14(2) & 83.03(12) & \textbf{99.18(1)} & 86.66(10) & 99.14(3) & 98.86(7) & 98.49(9) & 98.83(8) & 99.07(4) & 99.00(5) \\
    wine  & 80.09(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 51.56(16) & 96.79(8) & 81.07(14) & 85.62(12) & 84.19(13) & 94.44(10) & 99.93(5) & 72.04(15) & 95.34(9) & 92.14(11) & 99.47(7) & 99.88(6) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.96(4) & 99.98(3) \\
    yeast & 49.03(15) & 72.41(8) & 46.92(16) & 67.54(13) & 67.95(12) & 68.17(11) & 75.95(5) & 67.53(14) & 71.70(9) & 71.15(10) & 73.88(7) & 75.64(6) & 78.36(2) & 77.69(3) & 77.11(4) & \textbf{79.41(1)} \\
    CIFAR10 & 62.48(16) & 82.71(11) & 86.92(5) & 87.40(2) & 85.33(8) & 82.92(10) & 87.37(3) & 69.33(15) & 86.12(7) & 83.03(9) & 78.88(12) & 77.50(13) & 75.75(14) & 87.32(4) & 86.61(6) & \textbf{87.63(1)} \\
    FashionMNIST & 80.64(15) & 96.64(7) & 96.89(4) & 96.92(3) & 96.45(8) & 96.03(9) & 96.81(5) & 77.49(16) & 94.73(12) & 95.15(11) & 95.39(10) & 93.51(13) & 93.22(14) & \textbf{96.99(1)} & 96.99(2) & 96.66(6) \\
    MNIST-C & 72.81(16) & 96.11(3) & 83.01(14) & 95.98(6) & 95.66(10) & 95.19(11) & 96.05(5) & 77.29(15) & \textbf{96.30(1)} & 95.95(8) & 95.96(7) & 94.23(13) & 94.91(12) & 96.10(4) & 96.19(2) & 95.67(9) \\
    MVTec-AD & 73.44(16) & 98.69(6) & 74.12(15) & 94.52(11) & 93.20(13) & 95.74(10) & 98.95(5) & 83.69(14) & 94.36(12) & 97.02(9) & 98.55(7) & 97.42(8) & \textbf{99.28(1)} & 99.18(3) & 98.97(4) & 99.20(2) \\
    SVHN  & 58.26(15) & 80.02(9) & 83.13(3) & \textbf{84.16(1)} & 83.40(2) & 78.62(12) & 81.98(8) & 54.97(16) & 82.57(7) & 78.98(11) & 79.20(10) & 72.36(13) & 70.04(14) & 82.71(5) & 82.72(4) & 82.59(6) \\
    Agnews & 57.95(16) & 94.00(5) & 93.30(8) & 92.37(11) & 92.30(12) & 92.39(10) & 93.10(9) & 68.87(15) & 94.56(3) & \textbf{96.49(1)} & 95.24(2) & 91.87(13) & 80.80(14) & 93.87(7) & 93.98(6) & 94.04(4) \\
    Amazon & 56.66(15) & 83.14(12) & 88.70(4) & 89.03(3) & 88.25(6) & 86.41(10) & 87.50(9) & 52.06(16) & 91.50(2) & \textbf{92.11(1)} & 85.47(11) & 82.30(13) & 66.75(14) & 87.99(7) & 87.62(8) & 88.41(5) \\
    Imdb  & 50.05(16) & 81.07(12) & 82.83(10) & 83.79(9) & 82.49(11) & 84.52(8) & 84.66(7) & 66.93(15) & 88.40(2) & \textbf{89.88(1)} & 86.51(3) & 80.52(13) & 67.50(14) & 85.54(5) & 84.99(6) & 86.03(4) \\
    Yelp  & 68.90(15) & 91.06(11) & 93.29(3) & 92.18(6) & 92.05(9) & 91.19(10) & 92.18(7) & 60.09(16) & 95.29(2) & \textbf{95.65(1)} & 90.60(12) & 89.17(13) & 76.25(14) & 92.65(5) & 92.12(8) & 92.77(4) \\
    20news & 58.18(15) & 85.39(8) & 59.28(14) & 86.67(3) & 86.50(4) & 83.50(11) & 86.18(5) & 56.21(16) & \textbf{88.36(1)} & 86.86(2) & 83.72(10) & 77.86(13) & 82.04(12) & 85.44(7) & 86.04(6) & 85.34(9) \\
    \bottomrule
    \end{tabular}%
}
\end{table}
\begin{table}[h]
\scriptsize
  \centering
  \caption{AUCPR of 16 label-informed algorithms on \ndatasets benchmark datasets, with labeled anomaly ratio $\gamma_{l}=100\%$. We show the performance rank in parenthesis (lower the better), and mark the best performing method(s) in \textbf{bold}. 
  }
\scalebox{0.55}{

    \begin{tabular}{l|lllllll|lllllllll}
    \toprule
    \textbf{Datasets}         & \textbf{GANomaly} & \textbf{DeepSAD} & \textbf{REPEN} & \textbf{DevNet} & \textbf{PReNet} & \textbf{FEAWAD} & \textbf{XGBOD} & \textbf{NB} & \textbf{SVM} & \textbf{MLP} & \textbf{ResNet} & \textbf{\makecell{FTTrans\\former}}  & \textbf{RF} & \textbf{LGB} & \textbf{XGB} & \textbf{CatB} \\
    \midrule
    
    ALOI  & 3.92(16) & 9.31(7) & 4.57(12) & 4.30(13) & 4.19(15) & 6.02(10) & 18.12(5) & 4.21(14) & 11.46(6) & 9.06(8) & 7.68(9) & 5.01(11) & \textbf{31.35(1)} & 26.05(2) & 23.15(4) & 25.44(3) \\
    annthyroid & 45.77(13) & 78.04(10) & 45.07(15) & 45.35(14) & 44.64(16) & 53.95(12) & 93.23(2) & 60.64(11) & 80.97(8) & 79.61(9) & 85.09(7) & 86.50(6) & \textbf{93.25(1)} & 92.97(3) & 92.44(4) & 92.36(5) \\
    backdoor & 39.08(15) & 96.79(5) & 29.75(16) & 91.06(11) & 89.83(12) & 91.65(10) & 85.58(13) & 84.92(14) & 95.00(8) & 95.84(7) & 96.30(6) & 92.72(9) & \textbf{99.33(1)} & 98.22(3) & 97.87(4) & 99.33(2) \\
    breastw & 94.78(16) & 99.66(9) & 97.83(14) & 99.46(11) & 99.56(10) & 98.91(13) & 99.81(5) & 96.36(15) & 99.22(12) & 99.67(8) & \textbf{99.90(1)} & 99.71(7) & 99.83(4) & 99.85(3) & 99.74(6) & 99.85(2) \\
    campaign & 20.82(15) & 46.45(12) & 15.39(16) & 49.78(11) & 50.98(9) & 37.76(14) & \textbf{61.45(1)} & 38.67(13) & 51.95(7) & 51.60(8) & 50.33(10) & 54.05(6) & 60.31(3) & 59.83(4) & 58.63(5) & 60.96(2) \\
    cardio & 53.07(15) & 95.14(10) & 96.27(9) & 92.91(13) & 93.03(12) & 94.60(11) & 98.46(2) & 81.01(14) & 97.85(3) & 96.40(8) & N/A(N/A) & \textbf{98.65(1)} & 97.79(4) & 97.41(5) & 96.96(7) & 97.40(6) \\
    Cardiotocography & 44.34(16) & 90.49(9) & 88.97(11) & 82.95(14) & 85.97(12) & 83.16(13) & 94.35(5) & 79.80(15) & 89.57(10) & 91.69(8) & 93.19(7) & 94.66(4) & 95.12(3) & 95.21(2) & 93.50(6) & \textbf{95.38(1)} \\
    celeba & 6.93(15) & 37.04(2) & 3.31(16) & 35.50(4) & 34.49(6) & 26.01(12) & \textbf{37.10(1)} & 11.63(14) & 32.21(9) & 31.10(11) & 24.68(13) & 33.37(7) & 32.08(10) & 34.64(5) & 33.02(8) & 36.36(3) \\
    census & 8.46(16) & 48.55(9) & 10.35(15) & 48.11(10) & 49.12(8) & 33.77(13) & 60.70(4) & 10.97(14) & 53.14(6) & 49.39(7) & 42.95(12) & 45.35(11) & 57.07(5) & 61.81(2) & 60.95(3) & \textbf{63.13(1)} \\
    cover & 0.92(16) & 98.18(6) & 96.54(13) & 97.44(9) & 97.25(12) & 94.12(14) & 97.63(8) & 92.12(15) & 98.27(5) & 97.36(11) & 98.75(2) & \textbf{98.95(1)} & 98.18(7) & 98.37(4) & 97.41(10) & 98.45(3) \\
    donors & 6.87(16) & \textbf{100.00(1)} & 17.07(15) & \textbf{100.00(1)} & 98.80(13) & 100.00(11) & 100.00(10) & 88.90(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(9) & \textbf{100.00(1)} & 99.96(12) & \textbf{100.00(1)} \\
    fault & 55.63(16) & 73.77(10) & 69.59(11) & 64.79(13) & 68.92(12) & 64.77(14) & 77.52(6) & 57.44(15) & 74.86(9) & 75.47(8) & 76.60(7) & 79.65(5) & 82.69(3) & 83.41(2) & 81.64(4) & \textbf{83.70(1)} \\
    fraud & 42.84(13) & 51.77(8) & 38.40(14) & 59.09(2) & 58.72(3) & 57.48(5) & 45.83(12) & 21.73(15) & 51.19(9) & 54.51(7) & 48.85(10) & 54.99(6) & \textbf{62.77(1)} & 15.52(16) & 47.34(11) & 58.67(4) \\
    glass & 16.49(16) & 68.14(10) & 32.12(13) & 26.89(15) & 30.84(14) & \textbf{100.00(1)} & 99.36(7) & 40.74(12) & 84.02(9) & 42.64(11) & 93.38(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    Hepatitis & 43.83(16) & \textbf{100.00(1)} & 98.76(12) & 95.28(14) & 97.23(13) & 99.60(10) & 99.22(11) & 82.15(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    http  & 73.48(16) & \textbf{100.00(1)} & 93.99(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & 83.33(15) & \textbf{100.00(1)} & 96.68(13) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    InternetAds & 54.44(14) & 93.88(2) & 92.42(9) & 92.53(7) & 93.31(5) & 88.96(13) & 90.96(11) & 50.63(15) & 93.07(6) & 93.74(3) & \textbf{94.09(1)} & N/A(N/A) & 92.48(8) & 90.87(12) & 91.44(10) & 93.62(4) \\
    Ionosphere & 91.77(16) & 99.02(8) & 97.85(12) & 94.06(14) & 94.22(13) & 98.37(11) & \textbf{99.99(1)} & 92.82(15) & 98.81(10) & 98.81(9) & 99.96(6) & 99.45(7) & 99.99(3) & 99.97(5) & 99.99(2) & 99.98(4) \\
    landsat & 25.71(16) & 86.53(8) & 43.41(14) & 56.64(13) & 58.10(12) & 62.70(11) & 88.70(7) & 29.25(15) & 85.30(9) & 83.89(10) & 89.05(6) & 89.53(5) & 90.25(4) & 90.78(3) & \textbf{90.82(1)} & 90.80(2) \\
    letter & 16.59(16) & 43.58(11) & 54.56(10) & 32.80(13) & 35.94(12) & 30.17(14) & 71.78(4) & 19.50(15) & 61.32(8) & 56.30(9) & 74.77(2) & 70.47(6) & 69.76(7) & 73.44(3) & 71.06(5) & \textbf{79.14(1)} \\
    Lymphography & 78.35(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(14) & \textbf{100.00(1)} & \textbf{100.00(1)} & 85.01(15) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    magic.gamma & 52.20(16) & 88.07(9) & 77.59(12) & 74.86(14) & 75.47(13) & 80.79(11) & 88.68(7) & 68.16(15) & 87.51(10) & 88.10(8) & 88.77(6) & 89.02(5) & 89.37(4) & 90.06(2) & 89.68(3) & \textbf{90.68(1)} \\
    mammography & 18.41(16) & 66.99(8) & 61.99(12) & 61.73(13) & 61.56(14) & 62.72(11) & 70.55(6) & 49.19(15) & 63.43(10) & 65.35(9) & 70.20(7) & 71.21(5) & 73.71(2) & 72.49(3) & 72.21(4) & \textbf{76.89(1)} \\
    mnist & 18.25(16) & 97.45(10) & 95.07(11) & 90.62(13) & 92.54(12) & 85.35(14) & 97.79(8) & 68.06(15) & 98.12(7) & 98.55(4) & 98.18(6) & 97.70(9) & 98.36(5) & 98.70(2) & 98.68(3) & \textbf{98.71(1)} \\
    musk  & 100.00(8) & 100.00(8) & 100.00(8) & 100.00(8) & 100.00(8) & 100.00(8) & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(8) & 100.00(8) & 100.00(7) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & 100.00(8) \\
    optdigits & 3.70(16) & 99.86(6) & 99.57(11) & 99.61(10) & 99.70(8) & 99.44(13) & 99.70(9) & 21.13(15) & \textbf{100.00(1)} & 99.43(14) & \textbf{100.00(1)} & 99.92(3) & 99.50(12) & 99.89(4) & 99.75(7) & 99.86(5) \\
    PageBlocks & 52.66(16) & 90.21(8) & 80.32(11) & 67.63(14) & 70.57(13) & 75.78(12) & 92.10(5) & 60.98(15) & 84.80(10) & 86.22(9) & 91.69(7) & 92.34(4) & 93.01(2) & 92.85(3) & 91.75(6) & \textbf{93.54(1)} \\
    pendigits & 4.94(16) & 99.52(5) & 97.37(11) & 93.67(13) & 93.45(14) & 92.54(15) & 99.34(6) & 93.77(12) & \textbf{99.89(1)} & 98.54(10) & 99.70(2) & 98.75(9) & 99.56(4) & 99.26(7) & 99.16(8) & 99.58(3) \\
    Pima  & 48.61(16) & 73.47(10) & 63.60(15) & 71.68(13) & 72.62(11) & 72.46(12) & 88.71(5) & 70.58(14) & 78.43(8) & 76.53(9) & 84.89(6) & 84.51(7) & \textbf{93.79(1)} & 89.96(3) & 89.51(4) & 91.05(2) \\
    satellite & 75.97(15) & 94.20(8) & 81.46(14) & 82.14(13) & 82.58(12) & 85.60(11) & 94.59(7) & 75.87(16) & 92.89(9) & 91.15(10) & 94.97(6) & 95.49(5) & 95.59(4) & 95.76(3) & \textbf{95.86(1)} & 95.82(2) \\
    satimage-2 & 53.98(16) & 96.56(2) & 93.98(10) & 93.34(11) & 93.15(12) & 92.52(13) & 96.49(3) & 91.61(14) & 95.62(5) & 90.87(15) & 94.79(8) & 94.20(9) & 95.42(6) & \textbf{96.58(1)} & 95.09(7) & 96.43(4) \\
    shuttle & 82.87(16) & 98.98(7) & 97.19(10) & 96.49(13) & 96.43(14) & 96.32(15) & 99.99(3) & 97.19(11) & 97.76(9) & 96.66(12) & 99.28(6) & 98.03(8) & 100.00(2) & 99.99(5) & 99.99(4) & \textbf{100.00(1)} \\
    skin  & 22.52(16) & 99.18(10) & 48.47(15) & 73.57(13) & 67.63(14) & 89.96(11) & 99.95(2) & 84.26(12) & 99.76(8) & 99.64(9) & 99.90(5) & 99.82(6) & \textbf{99.97(1)} & 99.94(3) & 99.79(7) & 99.92(4) \\
    smtp  & 20.87(15) & 67.14(4) & 66.71(5) & 66.69(6) & 66.68(9) & 66.69(7) & 50.30(11) & 16.71(16) & 66.69(8) & 50.03(12) & \textbf{100.00(1)} & 34.50(13) & 83.33(2) & 33.37(14) & 50.79(10) & 83.33(2) \\
    SpamBase & 47.72(16) & 95.67(10) & 91.59(12) & 87.57(14) & 90.59(13) & 94.51(11) & 97.45(5) & 71.73(15) & 96.09(9) & 96.69(8) & 96.82(7) & 97.07(6) & 97.71(2) & 97.59(4) & 97.69(3) & \textbf{97.90(1)} \\
    speech & 1.63(16) & 6.91(15) & 39.96(2) & 20.85(8) & 19.82(11) & 13.53(13) & 16.39(12) & 21.23(7) & \textbf{44.86(1)} & 24.70(4) & 35.80(3) & 23.71(5) & 7.25(14) & 20.10(10) & 20.52(9) & 22.34(6) \\
    Stamps & 36.99(16) & 87.44(12) & 86.72(13) & 78.69(15) & 84.96(14) & 89.77(10) & 99.18(5) & 87.65(11) & 97.34(8) & 90.63(9) & 99.64(4) & 98.73(7) & 99.88(3) & \textbf{100.00(1)} & 98.96(6) & \textbf{100.00(1)} \\
    thyroid & 55.72(16) & 91.59(14) & 94.40(8) & 93.83(9) & 93.03(11) & 92.30(12) & 98.17(3) & 89.07(15) & 92.07(13) & 93.22(10) & 95.54(6) & 94.99(7) & 98.50(2) & 97.41(5) & 98.16(4) & \textbf{98.68(1)} \\
    vertebral & 11.71(16) & 72.70(9) & 51.14(13) & 45.26(15) & 45.62(14) & 67.65(10) & \textbf{99.33(1)} & 51.19(12) & 72.89(8) & 58.07(11) & 98.06(6) & 97.52(7) & 99.21(4) & 98.70(5) & 99.24(3) & 99.26(2) \\
    vowels & 28.96(16) & 84.53(13) & 92.75(7) & 91.67(9) & 91.72(8) & 91.67(10) & 85.22(12) & 69.26(15) & \textbf{99.53(1)} & 77.44(14) & 99.44(2) & 97.99(3) & 87.46(11) & 94.27(5) & 93.02(6) & 96.14(4) \\
    Waveform & 4.55(16) & 52.55(8) & 22.34(13) & 21.50(14) & 24.61(12) & 32.51(11) & 54.97(6) & 20.41(15) & \textbf{69.28(1)} & 61.47(2) & 50.48(10) & 56.22(5) & 51.00(9) & 56.86(4) & 53.89(7) & 58.13(3) \\
    WBC   & 50.43(16) & 85.45(13) & 88.65(11) & 92.76(10) & 82.24(14) & 95.00(9) & \textbf{100.00(1)} & 74.60(15) & \textbf{100.00(1)} & 85.59(12) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WDBC  & 64.49(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    Wilt  & 4.93(16) & 85.13(9) & 6.70(15) & 8.18(14) & 8.36(13) & 37.94(11) & 93.01(4) & 40.92(10) & 88.15(8) & 34.94(12) & 94.38(2) & \textbf{94.53(1)} & 90.59(7) & 91.83(5) & 90.86(6) & 93.39(3) \\
    wine  & 34.98(16) & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} & \textbf{100.00(1)} \\
    WPBC  & 24.72(16) & 90.22(9) & 67.49(14) & 72.16(12) & 68.99(13) & 86.38(10) & 99.84(5) & 48.38(15) & 92.87(8) & 85.23(11) & 99.13(7) & 99.78(6) & \textbf{100.00(1)} & \textbf{100.00(1)} & 99.89(4) & 99.95(3) \\
    yeast & 33.52(16) & 53.48(9) & 36.10(15) & 47.62(12) & 47.84(11) & 47.60(13) & 60.66(5) & 47.07(14) & 54.05(8) & 51.83(10) & 56.39(7) & 59.75(6) & 65.43(2) & 61.99(4) & 63.04(3) & \textbf{66.16(1)} \\
    CIFAR10 & 9.58(16) & 38.61(9) & \textbf{44.06(1)} & 39.52(7) & 39.39(8) & 31.04(12) & 40.60(6) & 10.77(15) & 42.50(2) & 38.00(11) & 38.22(10) & 28.13(13) & 23.98(14) & 42.03(4) & 41.35(5) & 42.28(3) \\
    FashionMNIST & 23.88(16) & 86.78(3) & 86.09(6) & 84.07(9) & 83.08(10) & 76.64(14) & 85.42(7) & 29.05(15) & 81.81(11) & 85.08(8) & 86.29(4) & 81.79(12) & 76.87(13) & \textbf{87.11(1)} & 86.90(2) & 86.19(5) \\
    MNIST-C & 17.38(16) & 90.03(2) & 42.69(14) & 87.01(9) & 87.54(7) & 84.75(12) & 86.01(10) & 31.43(15) & 89.79(3) & 89.35(4) & \textbf{90.41(1)} & 84.76(11) & 83.11(13) & 87.60(6) & 87.94(5) & 87.03(8) \\
    MVTec-AD & 57.05(15) & 96.41(7) & 56.48(16) & 88.80(11) & 87.18(13) & 90.87(10) & 97.92(5) & 66.75(14) & 88.38(12) & 95.26(8) & 97.89(6) & 95.13(9) & 98.55(3) & \textbf{98.67(1)} & 98.33(4) & 98.62(2) \\
    SVHN  & 8.06(15) & 31.84(11) & 35.70(4) & 36.07(2) & \textbf{37.10(1)} & 24.98(12) & 32.39(10) & 5.60(16) & 35.97(3) & 34.03(9) & 35.12(5) & 24.87(13) & 17.52(14) & 34.16(7) & 34.14(8) & 34.45(6) \\
    Agnews & 6.34(16) & 75.56(3) & 65.97(6) & 56.15(13) & 57.30(12) & 62.46(10) & 61.84(11) & 8.82(15) & 72.66(4) & \textbf{78.37(1)} & 76.51(2) & 63.03(9) & 29.80(14) & 64.65(8) & 64.83(7) & 66.27(5) \\
    Amazon & 6.08(15) & 35.31(4) & 34.15(5) & 32.76(6) & 32.65(8) & 31.13(11) & 30.13(12) & 5.21(16) & \textbf{48.05(1)} & 45.78(2) & 38.71(3) & 23.17(13) & 9.82(14) & 32.54(9) & 32.00(10) & 32.71(7) \\
    Imdb  & 5.05(16) & 35.68(4) & 29.74(9) & 26.93(12) & 27.52(11) & 31.85(7) & 28.69(10) & 9.34(15) & \textbf{48.29(1)} & 46.38(2) & 40.71(3) & 23.94(13) & 11.26(14) & 32.30(6) & 30.83(8) & 32.89(5) \\
    Yelp  & 9.25(15) & 59.64(3) & 54.23(5) & 48.89(9) & 49.49(8) & 42.50(13) & 48.22(11) & 6.53(16) & \textbf{66.00(1)} & 65.54(2) & 54.82(4) & 42.96(12) & 16.24(14) & 50.98(7) & 48.52(10) & 51.38(6) \\
    20news & 7.40(14) & 50.10(4) & 7.30(15) & 39.63(10) & 43.64(7) & 44.22(6) & 45.64(5) & 6.23(16) & 51.84(3) & \textbf{57.40(1)} & 53.65(2) & 36.44(12) & 33.60(13) & 39.28(11) & 43.31(8) & 42.66(9) \\
    \bottomrule
    \end{tabular}
